Detecting Hidden Webcams with Delay-Tolerant Similarity of Simultaneous Observation

Small, low-cost, wireless cameras are becoming increasingly commonplace making surreptitious observation of people more difficult to detect. Previous work in detecting hidden cameras has only addressed limited environments in small spaces where the user has significant control of the environment. To address this problem in a less constrained scope of environments, we introduce the concept of similarity of simultaneous observation where the user utilizes a camera (Wi-Fi camera, camera on a mobile phone or laptop) to compare timing patterns of data transmitted by potentially hidden cameras and the timing patterns that are expected from the scene that the known camera is recording. To analyze the patterns, we applied several similarity measures and demonstrated an accuracy of over 87% and and F1 score of 0.88 using an efficient threshold-based classification. We used our data set to train a neural network and saw improved results with accuracy as high as 97% and an F1 score over 0.95 for both indoors and outdoors settings. We further extend this work against an attacker who is capable of delaying when the video is sent. With the new approach, we see increased F1 scores above 0.98 for the original data and delayed data. From these results, we conclude that similarity of simultaneous observation is a feasible method for detecting hidden wireless cameras that are streaming video of a user. Our work removes significant limitations that have been put on previous detection methods.

==> Figures/CC.tex <==
\definecolor{curve1}{rgb}{1.0, 0.13, 0.32}
\definecolor{curve2}{rgb}{0.4, 0.6, 0.8}
\definecolor{connect}{rgb}{0, 0, 0}
\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[line width=3bp,draw=curve1](0,0.004489)
 ..controls (0.01,0.005118) and (0.01,0.005118)
 ..(0.015,0.005425)
 ..controls (0.02,0.005732) and (0.02,0.005732)
 ..(0.025,0.006021)
 ..controls (0.03,0.006311) and (0.03,0.006311)
 ..(0.035,0.006571)
 ..controls (0.04,0.006832) and (0.04,0.006832)
 ..(0.045,0.007053)
 ..controls (0.05,0.007274) and (0.05,0.007274)
 ..(0.055,0.007444)
 ..controls (0.06,0.007614) and (0.06,0.007614)
 ..(0.065,0.00772)
 ..controls (0.07,0.007826) and (0.07,0.007826)
 ..(0.075,0.007858)
 ..controls (0.08,0.00789) and (0.08,0.00789)
 ..(0.085,0.007835)
 ..controls (0.09,0.007781) and (0.09,0.007781)
 ..(0.095,0.007631)
 ..controls (0.1,0.007481) and (0.1,0.007481)
 ..(0.105,0.007225)
 ..controls (0.11,0.00697) and (0.11,0.00697)
 ..(0.115,0.0066)
 ..controls (0.12,0.006231) and (0.12,0.006231)
 ..(0.125,0.005742)
 ..controls (0.13,0.005253) and (0.13,0.005253)
 ..(0.135,0.004638)
 ..controls (0.14,0.004024) and (0.14,0.004024)
 ..(0.145,0.003282)
 ..controls (0.15,0.00254) and (0.15,0.00254)
 ..(0.155,0.00167)
 ..controls (0.16,0.000799) and (0.16,0.000799)
 ..(0.165,-0.000198)
 ..controls (0.17,-0.001196) and (0.17,-0.001196)
 ..(0.175,-0.002316)
 ..controls (0.18,-0.003436) and (0.18,-0.003436)
 ..(0.185,-0.004672)
 ..controls (0.19,-0.005908) and (0.19,-0.005908)
 ..(0.195,-0.007251)
 ..controls (0.2,-0.008594) and (0.2,-0.008594)
 ..(0.205,-0.010032)
 ..controls (0.21,-0.01147) and (0.21,-0.01147)
 ..(0.215,-0.012989)
 ..controls (0.22,-0.014507) and (0.22,-0.014507)
 ..(0.225,-0.016089)
 ..controls (0.23,-0.01767) and (0.23,-0.01767)
 ..(0.235,-0.019296)
 ..controls (0.24,-0.020922) and (0.24,-0.020922)
 ..(0.245,-0.02257)
 ..controls (0.25,-0.024218) and (0.25,-0.024218)
 ..(0.255,-0.025864)
 ..controls (0.26,-0.02751) and (0.26,-0.02751)
 ..(0.265,-0.02913)
 ..controls (0.27,-0.030749) and (0.27,-0.030749)
 ..(0.275,-0.032315)
 ..controls (0.28,-0.03388) and (0.28,-0.03388)
 ..(0.285,-0.035363)
 ..controls (0.29,-0.036846) and (0.29,-0.036846)
 ..(0.295,-0.038218)
 ..controls (0.3,-0.03959) and (0.3,-0.03959)
 ..(0.305,-0.040821)
 ..controls (0.31,-0.042053) and (0.31,-0.042053)
 ..(0.315,-0.043115)
 ..controls (0.32,-0.044177) and (0.32,-0.044177)
 ..(0.325,-0.04504)
 ..controls (0.33,-0.045903) and (0.33,-0.045903)
 ..(0.335,-0.04654)
 ..controls (0.34,-0.047177) and (0.34,-0.047177)
 ..(0.345,-0.047562)
 ..controls (0.35,-0.047946) and (0.35,-0.047946)
 ..(0.355,-0.048054)
 ..controls (0.36,-0.048161) and (0.36,-0.048161)
 ..(0.365,-0.047969)
 ..controls (0.37,-0.047777) and (0.37,-0.047777)
 ..(0.375,-0.047267)
 ..controls (0.38,-0.046757) and (0.38,-0.046757)
 ..(0.385,-0.045912)
 ..controls (0.39,-0.045068) and (0.39,-0.045068)
 ..(0.395,-0.043876)
 ..controls (0.4,-0.042685) and (0.4,-0.042685)
 ..(0.405,-0.041139)
 ..controls (0.41,-0.039593) and (0.41,-0.039593)
 ..(0.415,-0.037688)
 ..controls (0.42,-0.035784) and (0.42,-0.035784)
 ..(0.425,-0.033521)
 ..controls (0.43,-0.031258) and (0.43,-0.031258)
 ..(0.435,-0.028644)
 ..controls (0.44,-0.026029) and (0.44,-0.026029)
 ..(0.445,-0.023074)
 ..controls (0.45,-0.020118) and (0.45,-0.020118)
 ..(0.455,-0.016837)
 ..controls (0.46,-0.013557) and (0.46,-0.013557)
 ..(0.465,-0.009972)
 ..controls (0.47,-0.006388) and (0.47,-0.006388)
 ..(0.475,-0.002527)
 ..controls (0.48,0.001335) and (0.48,0.001335)
 ..(0.485,0.005441)
 ..controls (0.49,0.009548) and (0.49,0.009548)
 ..(0.495,0.013863)
 ..controls (0.5,0.018178) and (0.5,0.018178)
 ..(0.505,0.02266)
 ..controls (0.51,0.027141) and (0.51,0.027141)
 ..(0.515,0.031744)
 ..controls (0.52,0.036347) and (0.52,0.036347)
 ..(0.525,0.041022)
 ..controls (0.53,0.045696) and (0.53,0.045696)
 ..(0.535,0.050387)
 ..controls (0.54,0.055079) and (0.54,0.055079)
 ..(0.545,0.059732)
 ..controls (0.55,0.064385) and (0.55,0.064385)
 ..(0.555,0.06894)
 ..controls (0.56,0.073495) and (0.56,0.073495)
 ..(0.565,0.077891)
 ..controls (0.57,0.082287) and (0.57,0.082287)
 ..(0.575,0.086464)
 ..controls (0.58,0.09064) and (0.58,0.09064)
 ..(0.585,0.094533)
 ..controls (0.59,0.098427) and (0.59,0.098427)
 ..(0.595,0.101976)
 ..controls (0.6,0.105525) and (0.6,0.105525)
 ..(0.605,0.10867)
 ..controls (0.61,0.111814) and (0.61,0.111814)
 ..(0.615,0.114496)
 ..controls (0.62,0.117177) and (0.62,0.117177)
 ..(0.625,0.11934)
 ..controls (0.63,0.121503) and (0.63,0.121503)
 ..(0.635,0.123095)
 ..controls (0.64,0.124688) and (0.64,0.124688)
 ..(0.645,0.125663)
 ..controls (0.65,0.126638) and (0.65,0.126638)
 ..(0.655,0.126953)
 ..controls (0.66,0.127269) and (0.66,0.127269)
 ..(0.665,0.126889)
 ..controls (0.67,0.126509) and (0.67,0.126509)
 ..(0.675,0.125405)
 ..controls (0.68,0.124301) and (0.68,0.124301)
 ..(0.685,0.122451)
 ..controls (0.69,0.120601) and (0.69,0.120601)
 ..(0.695,0.117991)
 ..controls (0.7,0.115381) and (0.7,0.115381)
 ..(0.705,0.112007)
 ..controls (0.71,0.108632) and (0.71,0.108632)
 ..(0.715,0.104496)
 ..controls (0.72,0.10036) and (0.72,0.10036)
 ..(0.725,0.095476)
 ..controls (0.73,0.090592) and (0.73,0.090592)
 ..(0.735,0.084982)
 ..controls (0.74,0.079372) and (0.74,0.079372)
 ..(0.745,0.073067)
 ..controls (0.75,0.066763) and (0.75,0.066763)
 ..(0.755,0.059806)
 ..controls (0.76,0.052849) and (0.76,0.052849)
 ..(0.765,0.04529)
 ..controls (0.77,0.037731) and (0.77,0.037731)
 ..(0.775,0.029629)
 ..controls (0.78,0.021528) and (0.78,0.021528)
 ..(0.785,0.012953)
 ..controls (0.79,0.004378) and (0.79,0.004378)
 ..(0.795,-0.004593)
 ..controls (0.8,-0.013565) and (0.8,-0.013565)
 ..(0.805,-0.022848)
 ..controls (0.81,-0.032132) and (0.81,-0.032132)
 ..(0.815,-0.041636)
 ..controls (0.82,-0.05114) and (0.82,-0.05114)
 ..(0.825,-0.060767)
 ..controls (0.83,-0.070393) and (0.83,-0.070393)
 ..(0.835,-0.08004)
 ..controls (0.84,-0.089686) and (0.84,-0.089686)
 ..(0.845,-0.099245)
 ..controls (0.85,-0.108804) and (0.85,-0.108804)
 ..(0.855,-0.118166)
 ..controls (0.86,-0.127527) and (0.86,-0.127527)
 ..(0.865,-0.136578)
 ..controls (0.87,-0.14563) and (0.87,-0.14563)
 ..(0.875,-0.154259)
 ..controls (0.88,-0.162888) and (0.88,-0.162888)
 ..(0.885,-0.170981)
 ..controls (0.89,-0.179075) and (0.89,-0.179075)
 ..(0.895,-0.186524)
 ..controls (0.9,-0.193973) and (0.9,-0.193973)
 ..(0.905,-0.20067)
 ..controls (0.91,-0.207366) and (0.91,-0.207366)
 ..(0.915,-0.213208)
 ..controls (0.92,-0.21905) and (0.92,-0.21905)
 ..(0.925,-0.223942)
 ..controls (0.93,-0.228833) and (0.93,-0.228833)
 ..(0.935,-0.232684)
 ..controls (0.94,-0.236536) and (0.94,-0.236536)
 ..(0.945,-0.239267)
 ..controls (0.95,-0.241998) and (0.95,-0.241998)
 ..(0.955,-0.243538)
 ..controls (0.96,-0.245078) and (0.96,-0.245078)
 ..(0.965,-0.245367)
 ..controls (0.97,-0.245656) and (0.97,-0.245656)
 ..(0.975,-0.244647)
 ..controls (0.98,-0.243637) and (0.98,-0.243637)
 ..(0.985,-0.241295)
 ..controls (0.99,-0.238952) and (0.99,-0.238952)
 ..(0.995,-0.235254)
 ..controls (1,-0.231557) and (1,-0.231557)
 ..(1.005,-0.226498)
 ..controls (1.01,-0.22144) and (1.01,-0.22144)
 ..(1.015,-0.215028)
 ..controls (1.02,-0.208616) and (1.02,-0.208616)
 ..(1.025,-0.200874)
 ..controls (1.03,-0.193133) and (1.03,-0.193133)
 ..(1.035,-0.184101)
 ..controls (1.04,-0.175069) and (1.04,-0.175069)
 ..(1.045,-0.164801)
 ..controls (1.05,-0.154533) and (1.05,-0.154533)
 ..(1.055,-0.143099)
 ..controls (1.06,-0.131666) and (1.06,-0.131666)
 ..(1.065,-0.119152)
 ..controls (1.07,-0.106638) and (1.07,-0.106638)
 ..(1.075,-0.093143)
 ..controls (1.08,-0.079649) and (1.08,-0.079649)
 ..(1.085,-0.065288)
 ..controls (1.09,-0.050927) and (1.09,-0.050927)
 ..(1.095,-0.035826)
 ..controls (1.1,-0.020726) and (1.1,-0.020726)
 ..(1.105,-0.005025)
 ..controls (1.11,0.010676) and (1.11,0.010676)
 ..(1.115,0.026827)
 ..controls (1.12,0.042978) and (1.12,0.042978)
 ..(1.125,0.05942)
 ..controls (1.13,0.075861) and (1.13,0.075861)
 ..(1.135,0.092426)
 ..controls (1.14,0.10899) and (1.14,0.10899)
 ..(1.145,0.125503)
 ..controls (1.15,0.142016) and (1.15,0.142016)
 ..(1.155,0.1583)
 ..controls (1.16,0.174583) and (1.16,0.174583)
 ..(1.165,0.190454)
 ..controls (1.17,0.206326) and (1.17,0.206326)
 ..(1.175,0.221603)
 ..controls (1.18,0.23688) and (1.18,0.23688)
 ..(1.185,0.251382)
 ..controls (1.19,0.265884) and (1.19,0.265884)
 ..(1.195,0.279432)
 ..controls (1.2,0.292979) and (1.2,0.292979)
 ..(1.205,0.3054)
 ..controls (1.21,0.317821) and (1.21,0.317821)
 ..(1.215,0.328949)
 ..controls (1.22,0.340077) and (1.22,0.340077)
 ..(1.225,0.349756)
 ..controls (1.23,0.359435) and (1.23,0.359435)
 ..(1.235,0.367519)
 ..controls (1.24,0.375603) and (1.24,0.375603)
 ..(1.245,0.381961)
 ..controls (1.25,0.388318) and (1.25,0.388318)
 ..(1.255,0.392832)
 ..controls (1.26,0.397345) and (1.26,0.397345)
 ..(1.265,0.399915)
 ..controls (1.27,0.402484) and (1.27,0.402484)
 ..(1.275,0.403027)
 ..controls (1.28,0.40357) and (1.28,0.40357)
 ..(1.285,0.402024)
 ..controls (1.29,0.400478) and (1.29,0.400478)
 ..(1.295,0.3968)
 ..controls (1.3,0.393123) and (1.3,0.393123)
 ..(1.305,0.387295)
 ..controls (1.31,0.381467) and (1.31,0.381467)
 ..(1.315,0.373491)
 ..controls (1.32,0.365515) and (1.32,0.365515)
 ..(1.325,0.355416)
 ..controls (1.33,0.345317) and (1.33,0.345317)
 ..(1.335,0.333146)
 ..controls (1.34,0.320974) and (1.34,0.320974)
 ..(1.345,0.306802)
 ..controls (1.35,0.29263) and (1.35,0.29263)
 ..(1.355,0.276553)
 ..controls (1.36,0.260477) and (1.36,0.260477)
 ..(1.365,0.242616)
 ..controls (1.37,0.224755) and (1.37,0.224755)
 ..(1.375,0.205251)
 ..controls (1.38,0.185746) and (1.38,0.185746)
 ..(1.385,0.164761)
 ..controls (1.39,0.143775) and (1.39,0.143775)
 ..(1.395,0.121491)
 ..controls (1.4,0.099208) and (1.4,0.099208)
 ..(1.405,0.075827)
 ..controls (1.41,0.052446) and (1.41,0.052446)
 ..(1.415,0.028186)
 ..controls (1.42,0.003926) and (1.42,0.003926)
 ..(1.425,-0.020981)
 ..controls (1.43,-0.045887) and (1.43,-0.045887)
 ..(1.435,-0.071195)
 ..controls (1.44,-0.096502) and (1.44,-0.096502)
 ..(1.445,-0.121954)
 ..controls (1.45,-0.147406) and (1.45,-0.147406)
 ..(1.455,-0.17274)
 ..controls (1.46,-0.198073) and (1.46,-0.198073)
 ..(1.465,-0.223019)
 ..controls (1.47,-0.247965) and (1.47,-0.247965)
 ..(1.475,-0.272251)
 ..controls (1.48,-0.296538) and (1.48,-0.296538)
 ..(1.485,-0.319894)
 ..controls (1.49,-0.34325) and (1.49,-0.34325)
 ..(1.495,-0.365409)
 ..controls (1.5,-0.387567) and (1.5,-0.387567)
 ..(1.505,-0.408266)
 ..controls (1.51,-0.428965) and (1.51,-0.428965)
 ..(1.515,-0.447953)
 ..controls (1.52,-0.466941) and (1.52,-0.466941)
 ..(1.525,-0.483977)
 ..controls (1.53,-0.501014) and (1.53,-0.501014)
 ..(1.535,-0.515874)
 ..controls (1.54,-0.530734) and (1.54,-0.530734)
 ..(1.545,-0.543211)
 ..controls (1.55,-0.555688) and (1.55,-0.555688)
 ..(1.555,-0.565594)
 ..controls (1.56,-0.575501) and (1.56,-0.575501)
 ..(1.565,-0.582673)
 ..controls (1.57,-0.589846) and (1.57,-0.589846)
 ..(1.575,-0.594145)
 ..controls (1.58,-0.598445) and (1.58,-0.598445)
 ..(1.585,-0.59976)
 ..controls (1.59,-0.601075) and (1.59,-0.601075)
 ..(1.595,-0.599323)
 ..controls (1.6,-0.597571) and (1.6,-0.597571)
 ..(1.605,-0.5927)
 ..controls (1.61,-0.587828) and (1.61,-0.587828)
 ..(1.615,-0.579817)
 ..controls (1.62,-0.571806) and (1.62,-0.571806)
 ..(1.625,-0.560667)
 ..controls (1.63,-0.549529) and (1.63,-0.549529)
 ..(1.635,-0.535308)
 ..controls (1.64,-0.521087) and (1.64,-0.521087)
 ..(1.645,-0.503864)
 ..controls (1.65,-0.48664) and (1.65,-0.48664)
 ..(1.655,-0.466525)
 ..controls (1.66,-0.44641) and (1.66,-0.44641)
 ..(1.665,-0.42355)
 ..controls (1.67,-0.40069) and (1.67,-0.40069)
 ..(1.675,-0.375261)
 ..controls (1.68,-0.349832) and (1.68,-0.349832)
 ..(1.685,-0.322042)
 ..controls (1.69,-0.294253) and (1.69,-0.294253)
 ..(1.695,-0.264341)
 ..controls (1.7,-0.234428) and (1.7,-0.234428)
 ..(1.705,-0.202657)
 ..controls (1.71,-0.170886) and (1.71,-0.170886)
 ..(1.715,-0.137546)
 ..controls (1.72,-0.104207) and (1.72,-0.104207)
 ..(1.725,-0.069611)
 ..controls (1.73,-0.035016) and (1.73,-0.035016)
 ..(1.735,0.000504)
 ..controls (1.74,0.036023) and (1.74,0.036023)
 ..(1.745,0.072117)
 ..controls (1.75,0.108211) and (1.75,0.108211)
 ..(1.755,0.144518)
 ..controls (1.76,0.180825) and (1.76,0.180825)
 ..(1.765,0.216972)
 ..controls (1.77,0.253119) and (1.77,0.253119)
 ..(1.775,0.288729)
 ..controls (1.78,0.324338) and (1.78,0.324338)
 ..(1.785,0.35903)
 ..controls (1.79,0.393722) and (1.79,0.393722)
 ..(1.795,0.427118)
 ..controls (1.8,0.460513) and (1.8,0.460513)
 ..(1.805,0.49224)
 ..controls (1.81,0.523966) and (1.81,0.523966)
 ..(1.815,0.553661)
 ..controls (1.82,0.583356) and (1.82,0.583356)
 ..(1.825,0.610671)
 ..controls (1.83,0.637985) and (1.83,0.637985)
 ..(1.835,0.662588)
 ..controls (1.84,0.687191) and (1.84,0.687191)
 ..(1.845,0.708774)
 ..controls (1.85,0.730356) and (1.85,0.730356)
 ..(1.855,0.748634)
 ..controls (1.86,0.766912) and (1.86,0.766912)
 ..(1.865,0.78163)
 ..controls (1.87,0.796348) and (1.87,0.796348)
 ..(1.875,0.807283)
 ..controls (1.88,0.818218) and (1.88,0.818218)
 ..(1.885,0.825183)
 ..controls (1.89,0.832148) and (1.89,0.832148)
 ..(1.895,0.834992)
 ..controls (1.9,0.837835) and (1.9,0.837835)
 ..(1.905,0.836448)
 ..controls (1.91,0.835061) and (1.91,0.835061)
 ..(1.915,0.829375)
 ..controls (1.92,0.823689) and (1.92,0.823689)
 ..(1.925,0.813678)
 ..controls (1.93,0.803668) and (1.93,0.803668)
 ..(1.935,0.789353)
 ..controls (1.94,0.775039) and (1.94,0.775039)
 ..(1.945,0.756484)
 ..controls (1.95,0.73793) and (1.95,0.73793)
 ..(1.955,0.715247)
 ..controls (1.96,0.692563) and (1.96,0.692563)
 ..(1.965,0.665906)
 ..controls (1.97,0.639249) and (1.97,0.639249)
 ..(1.975,0.608817)
 ..controls (1.98,0.578385) and (1.98,0.578385)
 ..(1.99,0.510456)\dpicstop
\dpicdraw[line width=3bp,draw=curve2](0,-1.193182)
 ..controls (0.01,-1.193794) and (0.01,-1.193794)
 ..(0.015,-1.195768)
 ..controls (0.02,-1.197742) and (0.02,-1.197742)
 ..(0.025,-1.20098)
 ..controls (0.03,-1.204218) and (0.03,-1.204218)
 ..(0.035,-1.208203)
 ..controls (0.04,-1.212187) and (0.04,-1.212187)
 ..(0.045,-1.216397)
 ..controls (0.05,-1.220606) and (0.05,-1.220606)
 ..(0.055,-1.22457)
 ..controls (0.06,-1.228534) and (0.06,-1.228534)
 ..(0.065,-1.231862)
 ..controls (0.07,-1.235191) and (0.07,-1.235191)
 ..(0.075,-1.237586)
 ..controls (0.08,-1.239981) and (0.08,-1.239981)
 ..(0.085,-1.241236)
 ..controls (0.09,-1.242492) and (0.09,-1.242492)
 ..(0.095,-1.242492)
 ..controls (0.1,-1.242492) and (0.1,-1.242492)
 ..(0.105,-1.2412)
 ..controls (0.11,-1.239908) and (0.11,-1.239908)
 ..(0.115,-1.237357)
 ..controls (0.12,-1.234806) and (0.12,-1.234806)
 ..(0.125,-1.231089)
 ..controls (0.13,-1.227371) and (0.13,-1.227371)
 ..(0.135,-1.222627)
 ..controls (0.14,-1.217883) and (0.14,-1.217883)
 ..(0.145,-1.212286)
 ..controls (0.15,-1.206689) and (0.15,-1.206689)
 ..(0.155,-1.20044)
 ..controls (0.16,-1.19419) and (0.16,-1.19419)
 ..(0.165,-1.187504)
 ..controls (0.17,-1.180817) and (0.17,-1.180817)
 ..(0.175,-1.173915)
 ..controls (0.18,-1.167013) and (0.18,-1.167013)
 ..(0.185,-1.160116)
 ..controls (0.19,-1.153218) and (0.19,-1.153218)
 ..(0.195,-1.146539)
 ..controls (0.2,-1.139859) and (0.2,-1.139859)
 ..(0.205,-1.133596)
 ..controls (0.21,-1.127334) and (0.21,-1.127334)
 ..(0.215,-1.12167)
 ..controls (0.22,-1.116007) and (0.22,-1.116007)
 ..(0.225,-1.111104)
 ..controls (0.23,-1.1062) and (0.23,-1.1062)
 ..(0.235,-1.102194)
 ..controls (0.24,-1.098187) and (0.24,-1.098187)
 ..(0.245,-1.09519)
 ..controls (0.25,-1.092193) and (0.25,-1.092193)
 ..(0.255,-1.09029)
 ..controls (0.26,-1.088388) and (0.26,-1.088388)
 ..(0.265,-1.08764)
 ..controls (0.27,-1.086892) and (0.27,-1.086892)
 ..(0.275,-1.087332)
 ..controls (0.28,-1.087771) and (0.28,-1.087771)
 ..(0.285,-1.089406)
 ..controls (0.29,-1.091041) and (0.29,-1.091041)
 ..(0.295,-1.093856)
 ..controls (0.3,-1.096671) and (0.3,-1.096671)
 ..(0.305,-1.100626)
 ..controls (0.31,-1.104582) and (0.31,-1.104582)
 ..(0.315,-1.109621)
 ..controls (0.32,-1.114659) and (0.32,-1.114659)
 ..(0.325,-1.120702)
 ..controls (0.33,-1.126745) and (0.33,-1.126745)
 ..(0.335,-1.1337)
 ..controls (0.34,-1.140655) and (0.34,-1.140655)
 ..(0.345,-1.148414)
 ..controls (0.35,-1.156173) and (0.35,-1.156173)
 ..(0.355,-1.164618)
 ..controls (0.36,-1.173063) and (0.36,-1.173063)
 ..(0.365,-1.182066)
 ..controls (0.37,-1.191069) and (0.37,-1.191069)
 ..(0.375,-1.200496)
 ..controls (0.38,-1.209922) and (0.38,-1.209922)
 ..(0.385,-1.219634)
 ..controls (0.39,-1.229346) and (0.39,-1.229346)
 ..(0.395,-1.239202)
 ..controls (0.4,-1.249059) and (0.4,-1.249059)
 ..(0.405,-1.258918)
 ..controls (0.41,-1.268778) and (0.41,-1.268778)
 ..(0.415,-1.278503)
 ..controls (0.42,-1.288228) and (0.42,-1.288228)
 ..(0.425,-1.297683)
 ..controls (0.43,-1.307138) and (0.43,-1.307138)
 ..(0.435,-1.316193)
 ..controls (0.44,-1.325249) and (0.44,-1.325249)
 ..(0.445,-1.333782)
 ..controls (0.45,-1.342315) and (0.45,-1.342315)
 ..(0.455,-1.350212)
 ..controls (0.46,-1.358109) and (0.46,-1.358109)
 ..(0.465,-1.365265)
 ..controls (0.47,-1.37242) and (0.47,-1.37242)
 ..(0.475,-1.37874)
 ..controls (0.48,-1.38506) and (0.48,-1.38506)
 ..(0.485,-1.39046)
 ..controls (0.49,-1.395861) and (0.49,-1.395861)
 ..(0.495,-1.40027)
 ..controls (0.5,-1.40468) and (0.5,-1.40468)
 ..(0.505,-1.408039)
 ..controls (0.51,-1.411398) and (0.51,-1.411398)
 ..(0.515,-1.413659)
 ..controls (0.52,-1.415921) and (0.52,-1.415921)
 ..(0.525,-1.41705)
 ..controls (0.53,-1.41818) and (0.53,-1.41818)
 ..(0.535,-1.418156)
 ..controls (0.54,-1.418132) and (0.54,-1.418132)
 ..(0.545,-1.416945)
 ..controls (0.55,-1.415758) and (0.55,-1.415758)
 ..(0.555,-1.413412)
 ..controls (0.56,-1.411065) and (0.56,-1.411065)
 ..(0.565,-1.407573)
 ..controls (0.57,-1.404081) and (0.57,-1.404081)
 ..(0.575,-1.39947)
 ..controls (0.58,-1.394859) and (0.58,-1.394859)
 ..(0.585,-1.389166)
 ..controls (0.59,-1.383473) and (0.59,-1.383473)
 ..(0.595,-1.376745)
 ..controls (0.6,-1.370016) and (0.6,-1.370016)
 ..(0.605,-1.36231)
 ..controls (0.61,-1.354603) and (0.61,-1.354603)
 ..(0.615,-1.345983)
 ..controls (0.62,-1.337363) and (0.62,-1.337363)
 ..(0.625,-1.327902)
 ..controls (0.63,-1.318442) and (0.63,-1.318442)
 ..(0.635,-1.308221)
 ..controls (0.64,-1.298) and (0.64,-1.298)
 ..(0.645,-1.287104)
 ..controls (0.65,-1.276209) and (0.65,-1.276209)
 ..(0.655,-1.264731)
 ..controls (0.66,-1.253252) and (0.66,-1.253252)
 ..(0.665,-1.241286)
 ..controls (0.67,-1.229321) and (0.67,-1.229321)
 ..(0.675,-1.216966)
 ..controls (0.68,-1.204611) and (0.68,-1.204611)
 ..(0.685,-1.19197)
 ..controls (0.69,-1.179328) and (0.69,-1.179328)
 ..(0.695,-1.166502)
 ..controls (0.7,-1.153675) and (0.7,-1.153675)
 ..(0.705,-1.140768)
 ..controls (0.71,-1.127861) and (0.71,-1.127861)
 ..(0.715,-1.114977)
 ..controls (0.72,-1.102093) and (0.72,-1.102093)
 ..(0.725,-1.089333)
 ..controls (0.73,-1.076574) and (0.73,-1.076574)
 ..(0.735,-1.064041)
 ..controls (0.74,-1.051508) and (0.74,-1.051508)
 ..(0.745,-1.039298)
 ..controls (0.75,-1.027089) and (0.75,-1.027089)
 ..(0.755,-1.015299)
 ..controls (0.76,-1.003508) and (0.76,-1.003508)
 ..(0.765,-0.992228)
 ..controls (0.77,-0.980948) and (0.77,-0.980948)
 ..(0.775,-0.970265)
 ..controls (0.78,-0.959582) and (0.78,-0.959582)
 ..(0.785,-0.949578)
 ..controls (0.79,-0.939574) and (0.79,-0.939574)
 ..(0.795,-0.930325)
 ..controls (0.8,-0.921075) and (0.8,-0.921075)
 ..(0.805,-0.912652)
 ..controls (0.81,-0.904228) and (0.81,-0.904228)
 ..(0.815,-0.896693)
 ..controls (0.82,-0.889159) and (0.82,-0.889159)
 ..(0.825,-0.882572)
 ..controls (0.83,-0.875984) and (0.83,-0.875984)
 ..(0.835,-0.870395)
 ..controls (0.84,-0.864805) and (0.84,-0.864805)
 ..(0.845,-0.860256)
 ..controls (0.85,-0.855707) and (0.85,-0.855707)
 ..(0.855,-0.852236)
 ..controls (0.86,-0.848765) and (0.86,-0.848765)
 ..(0.865,-0.846399)
 ..controls (0.87,-0.844034) and (0.87,-0.844034)
 ..(0.875,-0.842796)
 ..controls (0.88,-0.841558) and (0.88,-0.841558)
 ..(0.885,-0.841462)
 ..controls (0.89,-0.841366) and (0.89,-0.841366)
 ..(0.895,-0.842418)
 ..controls (0.9,-0.84347) and (0.9,-0.84347)
 ..(0.905,-0.84567)
 ..controls (0.91,-0.847869) and (0.91,-0.847869)
 ..(0.915,-0.851208)
 ..controls (0.92,-0.854547) and (0.92,-0.854547)
 ..(0.925,-0.859011)
 ..controls (0.93,-0.863474) and (0.93,-0.863474)
 ..(0.935,-0.869041)
 ..controls (0.94,-0.874607) and (0.94,-0.874607)
 ..(0.945,-0.881249)
 ..controls (0.95,-0.88789) and (0.95,-0.88789)
 ..(0.955,-0.895572)
 ..controls (0.96,-0.903253) and (0.96,-0.903253)
 ..(0.965,-0.911934)
 ..controls (0.97,-0.920615) and (0.97,-0.920615)
 ..(0.975,-0.93025)
 ..controls (0.98,-0.939885) and (0.98,-0.939885)
 ..(0.985,-0.950422)
 ..controls (0.99,-0.960958) and (0.99,-0.960958)
 ..(0.995,-0.972341)
 ..controls (1,-0.983724) and (1,-0.983724)
 ..(1.005,-0.995891)
 ..controls (1.01,-1.008059) and (1.01,-1.008059)
 ..(1.015,-1.020946)
 ..controls (1.02,-1.033833) and (1.02,-1.033833)
 ..(1.025,-1.047372)
 ..controls (1.03,-1.060911) and (1.03,-1.060911)
 ..(1.035,-1.075029)
 ..controls (1.04,-1.089148) and (1.04,-1.089148)
 ..(1.045,-1.103771)
 ..controls (1.05,-1.118394) and (1.05,-1.118394)
 ..(1.055,-1.133445)
 ..controls (1.06,-1.148496) and (1.06,-1.148496)
 ..(1.065,-1.163896)
 ..controls (1.07,-1.179296) and (1.07,-1.179296)
 ..(1.075,-1.194965)
 ..controls (1.08,-1.210634) and (1.08,-1.210634)
 ..(1.085,-1.226489)
 ..controls (1.09,-1.242345) and (1.09,-1.242345)
 ..(1.095,-1.258306)
 ..controls (1.1,-1.274268) and (1.1,-1.274268)
 ..(1.105,-1.290252)
 ..controls (1.11,-1.306236) and (1.11,-1.306236)
 ..(1.115,-1.322162)
 ..controls (1.12,-1.338088) and (1.12,-1.338088)
 ..(1.125,-1.353874)
 ..controls (1.13,-1.36966) and (1.13,-1.36966)
 ..(1.135,-1.385226)
 ..controls (1.14,-1.400792) and (1.14,-1.400792)
 ..(1.145,-1.41606)
 ..controls (1.15,-1.431328) and (1.15,-1.431328)
 ..(1.155,-1.44622)
 ..controls (1.16,-1.461113) and (1.16,-1.461113)
 ..(1.165,-1.475556)
 ..controls (1.17,-1.489999) and (1.17,-1.489999)
 ..(1.175,-1.503921)
 ..controls (1.18,-1.517843) and (1.18,-1.517843)
 ..(1.185,-1.531173)
 ..controls (1.19,-1.544504) and (1.19,-1.544504)
 ..(1.195,-1.557178)
 ..controls (1.2,-1.569852) and (1.2,-1.569852)
 ..(1.205,-1.581807)
 ..controls (1.21,-1.593761) and (1.21,-1.593761)
 ..(1.215,-1.604937)
 ..controls (1.22,-1.616114) and (1.22,-1.616114)
 ..(1.225,-1.626456)
 ..controls (1.23,-1.636799) and (1.23,-1.636799)
 ..(1.235,-1.646257)
 ..controls (1.24,-1.655715) and (1.24,-1.655715)
 ..(1.245,-1.664242)
 ..controls (1.25,-1.672769) and (1.25,-1.672769)
 ..(1.255,-1.680322)
 ..controls (1.26,-1.687876) and (1.26,-1.687876)
 ..(1.265,-1.694418)
 ..controls (1.27,-1.70096) and (1.27,-1.70096)
 ..(1.275,-1.706458)
 ..controls (1.28,-1.711955) and (1.28,-1.711955)
 ..(1.285,-1.71638)
 ..controls (1.29,-1.720806) and (1.29,-1.720806)
 ..(1.295,-1.724135)
 ..controls (1.3,-1.727464) and (1.3,-1.727464)
 ..(1.305,-1.729678)
 ..controls (1.31,-1.731893) and (1.31,-1.731893)
 ..(1.315,-1.732979)
 ..controls (1.32,-1.734065) and (1.32,-1.734065)
 ..(1.325,-1.734014)
 ..controls (1.33,-1.733963) and (1.33,-1.733963)
 ..(1.335,-1.732772)
 ..controls (1.34,-1.73158) and (1.34,-1.73158)
 ..(1.345,-1.729248)
 ..controls (1.35,-1.726917) and (1.35,-1.726917)
 ..(1.355,-1.723451)
 ..controls (1.36,-1.719985) and (1.36,-1.719985)
 ..(1.365,-1.715396)
 ..controls (1.37,-1.710806) and (1.37,-1.710806)
 ..(1.375,-1.705108)
 ..controls (1.38,-1.69941) and (1.38,-1.69941)
 ..(1.385,-1.692623)
 ..controls (1.39,-1.685836) and (1.39,-1.685836)
 ..(1.395,-1.677984)
 ..controls (1.4,-1.670132) and (1.4,-1.670132)
 ..(1.405,-1.661244)
 ..controls (1.41,-1.652355) and (1.41,-1.652355)
 ..(1.415,-1.642462)
 ..controls (1.42,-1.632569) and (1.42,-1.632569)
 ..(1.425,-1.621707)
 ..controls (1.43,-1.610846) and (1.43,-1.610846)
 ..(1.435,-1.599055)
 ..controls (1.44,-1.587265) and (1.44,-1.587265)
 ..(1.445,-1.57459)
 ..controls (1.45,-1.561915) and (1.45,-1.561915)
 ..(1.455,-1.548401)
 ..controls (1.46,-1.534888) and (1.46,-1.534888)
 ..(1.465,-1.520585)
 ..controls (1.47,-1.506283) and (1.47,-1.506283)
 ..(1.475,-1.491245)
 ..controls (1.48,-1.476207) and (1.48,-1.476207)
 ..(1.485,-1.460487)
 ..controls (1.49,-1.444768) and (1.49,-1.444768)
 ..(1.495,-1.428426)
 ..controls (1.5,-1.412084) and (1.5,-1.412084)
 ..(1.505,-1.395178)
 ..controls (1.51,-1.378273) and (1.51,-1.378273)
 ..(1.515,-1.360866)
 ..controls (1.52,-1.343459) and (1.52,-1.343459)
 ..(1.525,-1.325613)
 ..controls (1.53,-1.307768) and (1.53,-1.307768)
 ..(1.535,-1.289549)
 ..controls (1.54,-1.27133) and (1.54,-1.27133)
 ..(1.545,-1.252804)
 ..controls (1.55,-1.234278) and (1.55,-1.234278)
 ..(1.555,-1.215511)
 ..controls (1.56,-1.196744) and (1.56,-1.196744)
 ..(1.565,-1.177804)
 ..controls (1.57,-1.158864) and (1.57,-1.158864)
 ..(1.575,-1.139819)
 ..controls (1.58,-1.120773) and (1.58,-1.120773)
 ..(1.585,-1.101691)
 ..controls (1.59,-1.082608) and (1.59,-1.082608)
 ..(1.595,-1.063556)
 ..controls (1.6,-1.044504) and (1.6,-1.044504)
 ..(1.605,-1.025551)
 ..controls (1.61,-1.006597) and (1.61,-1.006597)
 ..(1.615,-0.987809)
 ..controls (1.62,-0.969021) and (1.62,-0.969021)
 ..(1.625,-0.950464)
 ..controls (1.63,-0.931907) and (1.63,-0.931907)
 ..(1.635,-0.913647)
 ..controls (1.64,-0.895387) and (1.64,-0.895387)
 ..(1.645,-0.877488)
 ..controls (1.65,-0.859589) and (1.65,-0.859589)
 ..(1.655,-0.842114)
 ..controls (1.66,-0.824638) and (1.66,-0.824638)
 ..(1.665,-0.807647)
 ..controls (1.67,-0.790655) and (1.67,-0.790655)
 ..(1.675,-0.774207)
 ..controls (1.68,-0.757759) and (1.68,-0.757759)
 ..(1.685,-0.741911)
 ..controls (1.69,-0.726063) and (1.69,-0.726063)
 ..(1.695,-0.710871)
 ..controls (1.7,-0.695678) and (1.7,-0.695678)
 ..(1.705,-0.681194)
 ..controls (1.71,-0.666709) and (1.71,-0.666709)
 ..(1.715,-0.652982)
 ..controls (1.72,-0.639255) and (1.72,-0.639255)
 ..(1.725,-0.626333)
 ..controls (1.73,-0.613411) and (1.73,-0.613411)
 ..(1.735,-0.601339)
 ..controls (1.74,-0.589267) and (1.74,-0.589267)
 ..(1.745,-0.578086)
 ..controls (1.75,-0.566905) and (1.75,-0.566905)
 ..(1.755,-0.556654)
 ..controls (1.76,-0.546403) and (1.76,-0.546403)
 ..(1.765,-0.537118)
 ..controls (1.77,-0.527832) and (1.77,-0.527832)
 ..(1.775,-0.519545)
 ..controls (1.78,-0.511258) and (1.78,-0.511258)
 ..(1.785,-0.503997)
 ..controls (1.79,-0.496737) and (1.79,-0.496737)
 ..(1.795,-0.490529)
 ..controls (1.8,-0.484322) and (1.8,-0.484322)
 ..(1.805,-0.479189)
 ..controls (1.81,-0.474057) and (1.81,-0.474057)
 ..(1.815,-0.470018)
 ..controls (1.82,-0.46598) and (1.82,-0.46598)
 ..(1.825,-0.463051)
 ..controls (1.83,-0.460122) and (1.83,-0.460122)
 ..(1.835,-0.458314)
 ..controls (1.84,-0.456507) and (1.84,-0.456507)
 ..(1.845,-0.45583)
 ..controls (1.85,-0.455152) and (1.85,-0.455152)
 ..(1.855,-0.45561)
 ..controls (1.86,-0.456068) and (1.86,-0.456068)
 ..(1.865,-0.457662)
 ..controls (1.87,-0.459256) and (1.87,-0.459256)
 ..(1.875,-0.461985)
 ..controls (1.88,-0.464714) and (1.88,-0.464714)
 ..(1.885,-0.468573)
 ..controls (1.89,-0.472431) and (1.89,-0.472431)
 ..(1.895,-0.47741)
 ..controls (1.9,-0.48239) and (1.9,-0.48239)
 ..(1.905,-0.488478)
 ..controls (1.91,-0.494566) and (1.91,-0.494566)
 ..(1.915,-0.501747)
 ..controls (1.92,-0.508928) and (1.92,-0.508928)
 ..(1.925,-0.517185)
 ..controls (1.93,-0.525442) and (1.93,-0.525442)
 ..(1.935,-0.534752)
 ..controls (1.94,-0.544062) and (1.94,-0.544062)
 ..(1.945,-0.554401)
 ..controls (1.95,-0.56474) and (1.95,-0.56474)
 ..(1.955,-0.576081)
 ..controls (1.96,-0.587422) and (1.96,-0.587422)
 ..(1.965,-0.599734)
 ..controls (1.97,-0.612046) and (1.97,-0.612046)
 ..(1.975,-0.625296)
 ..controls (1.98,-0.638546) and (1.98,-0.638546)
 ..(1.99,-0.666852)\dpicstop
\dpicdraw[draw=connect,dashed](0,0.004489)
 --(0,-1.193182)\dpicstop
\dpicdraw[fill=black](0,0.004489) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0,-1.193182) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.05,0.007274)
 --(0.05,-1.220606)\dpicstop
\dpicdraw[fill=black](0.05,0.007274) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.05,-1.220606) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.1,0.007481)
 --(0.1,-1.242492)\dpicstop
\dpicdraw[fill=black](0.1,0.007481) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.1,-1.242492) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.15,0.00254)
 --(0.15,-1.206689)\dpicstop
\dpicdraw[fill=black](0.15,0.00254) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.15,-1.206689) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.2,-0.008594)
 --(0.2,-1.139859)\dpicstop
\dpicdraw[fill=black](0.2,-0.008594) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.2,-1.139859) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.25,-0.024218)
 --(0.25,-1.092193)\dpicstop
\dpicdraw[fill=black](0.25,-0.024218) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.25,-1.092193) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.3,-0.03959)
 --(0.3,-1.096671)\dpicstop
\dpicdraw[fill=black](0.3,-0.03959) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.3,-1.096671) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.35,-0.047946)
 --(0.35,-1.156173)\dpicstop
\dpicdraw[fill=black](0.35,-0.047946) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.35,-1.156173) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.4,-0.042685)
 --(0.4,-1.249059)\dpicstop
\dpicdraw[fill=black](0.4,-0.042685) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.4,-1.249059) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.45,-0.020118)
 --(0.45,-1.342315)\dpicstop
\dpicdraw[fill=black](0.45,-0.020118) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.45,-1.342315) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.5,0.018178)
 --(0.5,-1.40468)\dpicstop
\dpicdraw[fill=black](0.5,0.018178) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.5,-1.40468) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.55,0.064385)
 --(0.55,-1.415758)\dpicstop
\dpicdraw[fill=black](0.55,0.064385) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.55,-1.415758) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.6,0.105525)
 --(0.6,-1.370016)\dpicstop
\dpicdraw[fill=black](0.6,0.105525) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.6,-1.370016) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.65,0.126638)
 --(0.65,-1.276209)\dpicstop
\dpicdraw[fill=black](0.65,0.126638) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.65,-1.276209) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.7,0.115381)
 --(0.7,-1.153675)\dpicstop
\dpicdraw[fill=black](0.7,0.115381) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.7,-1.153675) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.75,0.066763)
 --(0.75,-1.027089)\dpicstop
\dpicdraw[fill=black](0.75,0.066763) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.75,-1.027089) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.8,-0.013565)
 --(0.8,-0.921075)\dpicstop
\dpicdraw[fill=black](0.8,-0.013565) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.8,-0.921075) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.85,-0.108804)
 --(0.85,-0.855707)\dpicstop
\dpicdraw[fill=black](0.85,-0.108804) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.85,-0.855707) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.9,-0.193973)
 --(0.9,-0.84347)\dpicstop
\dpicdraw[fill=black](0.9,-0.193973) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.9,-0.84347) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.95,-0.241998)
 --(0.95,-0.88789)\dpicstop
\dpicdraw[fill=black](0.95,-0.241998) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.95,-0.88789) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1,-0.231557)
 --(1,-0.983724)\dpicstop
\dpicdraw[fill=black](1,-0.231557) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1,-0.983724) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.05,-0.154533)
 --(1.05,-1.118394)\dpicstop
\dpicdraw[fill=black](1.05,-0.154533) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.05,-1.118394) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.1,-0.020726)
 --(1.1,-1.274268)\dpicstop
\dpicdraw[fill=black](1.1,-0.020726) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.1,-1.274268) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.15,0.142016)
 --(1.15,-1.431328)\dpicstop
\dpicdraw[fill=black](1.15,0.142016) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.15,-1.431328) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.2,0.292979)
 --(1.2,-1.569852)\dpicstop
\dpicdraw[fill=black](1.2,0.292979) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.2,-1.569852) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.25,0.388318)
 --(1.25,-1.672769)\dpicstop
\dpicdraw[fill=black](1.25,0.388318) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.25,-1.672769) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.3,0.393123)
 --(1.3,-1.727464)\dpicstop
\dpicdraw[fill=black](1.3,0.393123) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.3,-1.727464) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.35,0.29263)
 --(1.35,-1.726917)\dpicstop
\dpicdraw[fill=black](1.35,0.29263) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.35,-1.726917) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.4,0.099208)
 --(1.4,-1.670132)\dpicstop
\dpicdraw[fill=black](1.4,0.099208) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.4,-1.670132) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.45,-0.147406)
 --(1.45,-1.561915)\dpicstop
\dpicdraw[fill=black](1.45,-0.147406) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.45,-1.561915) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.5,-0.387567)
 --(1.5,-1.412084)\dpicstop
\dpicdraw[fill=black](1.5,-0.387567) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.5,-1.412084) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.55,-0.555688)
 --(1.55,-1.234278)\dpicstop
\dpicdraw[fill=black](1.55,-0.555688) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.55,-1.234278) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.6,-0.597571)
 --(1.6,-1.044504)\dpicstop
\dpicdraw[fill=black](1.6,-0.597571) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.6,-1.044504) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.65,-0.48664)
 --(1.65,-0.859589)\dpicstop
\dpicdraw[fill=black](1.65,-0.48664) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.65,-0.859589) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.7,-0.234428)
 --(1.7,-0.695678)\dpicstop
\dpicdraw[fill=black](1.7,-0.234428) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.7,-0.695678) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.75,0.108211)
 --(1.75,-0.566905)\dpicstop
\dpicdraw[fill=black](1.75,0.108211) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.75,-0.566905) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.8,0.460513)
 --(1.8,-0.484322)\dpicstop
\dpicdraw[fill=black](1.8,0.460513) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.8,-0.484322) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.85,0.730356)
 --(1.85,-0.455152)\dpicstop
\dpicdraw[fill=black](1.85,0.730356) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.85,-0.455152) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.9,0.837835)
 --(1.9,-0.48239)\dpicstop
\dpicdraw[fill=black](1.9,0.837835) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.9,-0.48239) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.95,0.73793)
 --(1.95,-0.56474)\dpicstop
\dpicdraw[fill=black](1.95,0.73793) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.95,-0.56474) circle (0.003937in)\dpicstop
\end{tikzpicture}


==> Figures/DTW.tex <==
\definecolor{curve1}{rgb}{1.0, 0.13, 0.32}
\definecolor{curve2}{rgb}{0.4, 0.6, 0.8}
\definecolor{connect}{rgb}{0, 0, 0}
\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[line width=3bp,draw=curve1](0,0.004489)
 ..controls (0.01,0.005118) and (0.01,0.005118)
 ..(0.015,0.005425)
 ..controls (0.02,0.005732) and (0.02,0.005732)
 ..(0.025,0.006021)
 ..controls (0.03,0.006311) and (0.03,0.006311)
 ..(0.035,0.006571)
 ..controls (0.04,0.006832) and (0.04,0.006832)
 ..(0.045,0.007053)
 ..controls (0.05,0.007274) and (0.05,0.007274)
 ..(0.055,0.007444)
 ..controls (0.06,0.007614) and (0.06,0.007614)
 ..(0.065,0.00772)
 ..controls (0.07,0.007826) and (0.07,0.007826)
 ..(0.075,0.007858)
 ..controls (0.08,0.00789) and (0.08,0.00789)
 ..(0.085,0.007835)
 ..controls (0.09,0.007781) and (0.09,0.007781)
 ..(0.095,0.007631)
 ..controls (0.1,0.007481) and (0.1,0.007481)
 ..(0.105,0.007225)
 ..controls (0.11,0.00697) and (0.11,0.00697)
 ..(0.115,0.0066)
 ..controls (0.12,0.006231) and (0.12,0.006231)
 ..(0.125,0.005742)
 ..controls (0.13,0.005253) and (0.13,0.005253)
 ..(0.135,0.004638)
 ..controls (0.14,0.004024) and (0.14,0.004024)
 ..(0.145,0.003282)
 ..controls (0.15,0.00254) and (0.15,0.00254)
 ..(0.155,0.00167)
 ..controls (0.16,0.000799) and (0.16,0.000799)
 ..(0.165,-0.000198)
 ..controls (0.17,-0.001196) and (0.17,-0.001196)
 ..(0.175,-0.002316)
 ..controls (0.18,-0.003436) and (0.18,-0.003436)
 ..(0.185,-0.004672)
 ..controls (0.19,-0.005908) and (0.19,-0.005908)
 ..(0.195,-0.007251)
 ..controls (0.2,-0.008594) and (0.2,-0.008594)
 ..(0.205,-0.010032)
 ..controls (0.21,-0.01147) and (0.21,-0.01147)
 ..(0.215,-0.012989)
 ..controls (0.22,-0.014507) and (0.22,-0.014507)
 ..(0.225,-0.016089)
 ..controls (0.23,-0.01767) and (0.23,-0.01767)
 ..(0.235,-0.019296)
 ..controls (0.24,-0.020922) and (0.24,-0.020922)
 ..(0.245,-0.02257)
 ..controls (0.25,-0.024218) and (0.25,-0.024218)
 ..(0.255,-0.025864)
 ..controls (0.26,-0.02751) and (0.26,-0.02751)
 ..(0.265,-0.02913)
 ..controls (0.27,-0.030749) and (0.27,-0.030749)
 ..(0.275,-0.032315)
 ..controls (0.28,-0.03388) and (0.28,-0.03388)
 ..(0.285,-0.035363)
 ..controls (0.29,-0.036846) and (0.29,-0.036846)
 ..(0.295,-0.038218)
 ..controls (0.3,-0.03959) and (0.3,-0.03959)
 ..(0.305,-0.040821)
 ..controls (0.31,-0.042053) and (0.31,-0.042053)
 ..(0.315,-0.043115)
 ..controls (0.32,-0.044177) and (0.32,-0.044177)
 ..(0.325,-0.04504)
 ..controls (0.33,-0.045903) and (0.33,-0.045903)
 ..(0.335,-0.04654)
 ..controls (0.34,-0.047177) and (0.34,-0.047177)
 ..(0.345,-0.047562)
 ..controls (0.35,-0.047946) and (0.35,-0.047946)
 ..(0.355,-0.048054)
 ..controls (0.36,-0.048161) and (0.36,-0.048161)
 ..(0.365,-0.047969)
 ..controls (0.37,-0.047777) and (0.37,-0.047777)
 ..(0.375,-0.047267)
 ..controls (0.38,-0.046757) and (0.38,-0.046757)
 ..(0.385,-0.045912)
 ..controls (0.39,-0.045068) and (0.39,-0.045068)
 ..(0.395,-0.043876)
 ..controls (0.4,-0.042685) and (0.4,-0.042685)
 ..(0.405,-0.041139)
 ..controls (0.41,-0.039593) and (0.41,-0.039593)
 ..(0.415,-0.037688)
 ..controls (0.42,-0.035784) and (0.42,-0.035784)
 ..(0.425,-0.033521)
 ..controls (0.43,-0.031258) and (0.43,-0.031258)
 ..(0.435,-0.028644)
 ..controls (0.44,-0.026029) and (0.44,-0.026029)
 ..(0.445,-0.023074)
 ..controls (0.45,-0.020118) and (0.45,-0.020118)
 ..(0.455,-0.016837)
 ..controls (0.46,-0.013557) and (0.46,-0.013557)
 ..(0.465,-0.009972)
 ..controls (0.47,-0.006388) and (0.47,-0.006388)
 ..(0.475,-0.002527)
 ..controls (0.48,0.001335) and (0.48,0.001335)
 ..(0.485,0.005441)
 ..controls (0.49,0.009548) and (0.49,0.009548)
 ..(0.495,0.013863)
 ..controls (0.5,0.018178) and (0.5,0.018178)
 ..(0.505,0.02266)
 ..controls (0.51,0.027141) and (0.51,0.027141)
 ..(0.515,0.031744)
 ..controls (0.52,0.036347) and (0.52,0.036347)
 ..(0.525,0.041022)
 ..controls (0.53,0.045696) and (0.53,0.045696)
 ..(0.535,0.050387)
 ..controls (0.54,0.055079) and (0.54,0.055079)
 ..(0.545,0.059732)
 ..controls (0.55,0.064385) and (0.55,0.064385)
 ..(0.555,0.06894)
 ..controls (0.56,0.073495) and (0.56,0.073495)
 ..(0.565,0.077891)
 ..controls (0.57,0.082287) and (0.57,0.082287)
 ..(0.575,0.086464)
 ..controls (0.58,0.09064) and (0.58,0.09064)
 ..(0.585,0.094533)
 ..controls (0.59,0.098427) and (0.59,0.098427)
 ..(0.595,0.101976)
 ..controls (0.6,0.105525) and (0.6,0.105525)
 ..(0.605,0.10867)
 ..controls (0.61,0.111814) and (0.61,0.111814)
 ..(0.615,0.114496)
 ..controls (0.62,0.117177) and (0.62,0.117177)
 ..(0.625,0.11934)
 ..controls (0.63,0.121503) and (0.63,0.121503)
 ..(0.635,0.123095)
 ..controls (0.64,0.124688) and (0.64,0.124688)
 ..(0.645,0.125663)
 ..controls (0.65,0.126638) and (0.65,0.126638)
 ..(0.655,0.126953)
 ..controls (0.66,0.127269) and (0.66,0.127269)
 ..(0.665,0.126889)
 ..controls (0.67,0.126509) and (0.67,0.126509)
 ..(0.675,0.125405)
 ..controls (0.68,0.124301) and (0.68,0.124301)
 ..(0.685,0.122451)
 ..controls (0.69,0.120601) and (0.69,0.120601)
 ..(0.695,0.117991)
 ..controls (0.7,0.115381) and (0.7,0.115381)
 ..(0.705,0.112007)
 ..controls (0.71,0.108632) and (0.71,0.108632)
 ..(0.715,0.104496)
 ..controls (0.72,0.10036) and (0.72,0.10036)
 ..(0.725,0.095476)
 ..controls (0.73,0.090592) and (0.73,0.090592)
 ..(0.735,0.084982)
 ..controls (0.74,0.079372) and (0.74,0.079372)
 ..(0.745,0.073067)
 ..controls (0.75,0.066763) and (0.75,0.066763)
 ..(0.755,0.059806)
 ..controls (0.76,0.052849) and (0.76,0.052849)
 ..(0.765,0.04529)
 ..controls (0.77,0.037731) and (0.77,0.037731)
 ..(0.775,0.029629)
 ..controls (0.78,0.021528) and (0.78,0.021528)
 ..(0.785,0.012953)
 ..controls (0.79,0.004378) and (0.79,0.004378)
 ..(0.795,-0.004593)
 ..controls (0.8,-0.013565) and (0.8,-0.013565)
 ..(0.805,-0.022848)
 ..controls (0.81,-0.032132) and (0.81,-0.032132)
 ..(0.815,-0.041636)
 ..controls (0.82,-0.05114) and (0.82,-0.05114)
 ..(0.825,-0.060767)
 ..controls (0.83,-0.070393) and (0.83,-0.070393)
 ..(0.835,-0.08004)
 ..controls (0.84,-0.089686) and (0.84,-0.089686)
 ..(0.845,-0.099245)
 ..controls (0.85,-0.108804) and (0.85,-0.108804)
 ..(0.855,-0.118166)
 ..controls (0.86,-0.127527) and (0.86,-0.127527)
 ..(0.865,-0.136578)
 ..controls (0.87,-0.14563) and (0.87,-0.14563)
 ..(0.875,-0.154259)
 ..controls (0.88,-0.162888) and (0.88,-0.162888)
 ..(0.885,-0.170981)
 ..controls (0.89,-0.179075) and (0.89,-0.179075)
 ..(0.895,-0.186524)
 ..controls (0.9,-0.193973) and (0.9,-0.193973)
 ..(0.905,-0.20067)
 ..controls (0.91,-0.207366) and (0.91,-0.207366)
 ..(0.915,-0.213208)
 ..controls (0.92,-0.21905) and (0.92,-0.21905)
 ..(0.925,-0.223942)
 ..controls (0.93,-0.228833) and (0.93,-0.228833)
 ..(0.935,-0.232684)
 ..controls (0.94,-0.236536) and (0.94,-0.236536)
 ..(0.945,-0.239267)
 ..controls (0.95,-0.241998) and (0.95,-0.241998)
 ..(0.955,-0.243538)
 ..controls (0.96,-0.245078) and (0.96,-0.245078)
 ..(0.965,-0.245367)
 ..controls (0.97,-0.245656) and (0.97,-0.245656)
 ..(0.975,-0.244647)
 ..controls (0.98,-0.243637) and (0.98,-0.243637)
 ..(0.985,-0.241295)
 ..controls (0.99,-0.238952) and (0.99,-0.238952)
 ..(0.995,-0.235254)
 ..controls (1,-0.231557) and (1,-0.231557)
 ..(1.005,-0.226498)
 ..controls (1.01,-0.22144) and (1.01,-0.22144)
 ..(1.015,-0.215028)
 ..controls (1.02,-0.208616) and (1.02,-0.208616)
 ..(1.025,-0.200874)
 ..controls (1.03,-0.193133) and (1.03,-0.193133)
 ..(1.035,-0.184101)
 ..controls (1.04,-0.175069) and (1.04,-0.175069)
 ..(1.045,-0.164801)
 ..controls (1.05,-0.154533) and (1.05,-0.154533)
 ..(1.055,-0.143099)
 ..controls (1.06,-0.131666) and (1.06,-0.131666)
 ..(1.065,-0.119152)
 ..controls (1.07,-0.106638) and (1.07,-0.106638)
 ..(1.075,-0.093143)
 ..controls (1.08,-0.079649) and (1.08,-0.079649)
 ..(1.085,-0.065288)
 ..controls (1.09,-0.050927) and (1.09,-0.050927)
 ..(1.095,-0.035826)
 ..controls (1.1,-0.020726) and (1.1,-0.020726)
 ..(1.105,-0.005025)
 ..controls (1.11,0.010676) and (1.11,0.010676)
 ..(1.115,0.026827)
 ..controls (1.12,0.042978) and (1.12,0.042978)
 ..(1.125,0.05942)
 ..controls (1.13,0.075861) and (1.13,0.075861)
 ..(1.135,0.092426)
 ..controls (1.14,0.10899) and (1.14,0.10899)
 ..(1.145,0.125503)
 ..controls (1.15,0.142016) and (1.15,0.142016)
 ..(1.155,0.1583)
 ..controls (1.16,0.174583) and (1.16,0.174583)
 ..(1.165,0.190454)
 ..controls (1.17,0.206326) and (1.17,0.206326)
 ..(1.175,0.221603)
 ..controls (1.18,0.23688) and (1.18,0.23688)
 ..(1.185,0.251382)
 ..controls (1.19,0.265884) and (1.19,0.265884)
 ..(1.195,0.279432)
 ..controls (1.2,0.292979) and (1.2,0.292979)
 ..(1.205,0.3054)
 ..controls (1.21,0.317821) and (1.21,0.317821)
 ..(1.215,0.328949)
 ..controls (1.22,0.340077) and (1.22,0.340077)
 ..(1.225,0.349756)
 ..controls (1.23,0.359435) and (1.23,0.359435)
 ..(1.235,0.367519)
 ..controls (1.24,0.375603) and (1.24,0.375603)
 ..(1.245,0.381961)
 ..controls (1.25,0.388318) and (1.25,0.388318)
 ..(1.255,0.392832)
 ..controls (1.26,0.397345) and (1.26,0.397345)
 ..(1.265,0.399915)
 ..controls (1.27,0.402484) and (1.27,0.402484)
 ..(1.275,0.403027)
 ..controls (1.28,0.40357) and (1.28,0.40357)
 ..(1.285,0.402024)
 ..controls (1.29,0.400478) and (1.29,0.400478)
 ..(1.295,0.3968)
 ..controls (1.3,0.393123) and (1.3,0.393123)
 ..(1.305,0.387295)
 ..controls (1.31,0.381467) and (1.31,0.381467)
 ..(1.315,0.373491)
 ..controls (1.32,0.365515) and (1.32,0.365515)
 ..(1.325,0.355416)
 ..controls (1.33,0.345317) and (1.33,0.345317)
 ..(1.335,0.333146)
 ..controls (1.34,0.320974) and (1.34,0.320974)
 ..(1.345,0.306802)
 ..controls (1.35,0.29263) and (1.35,0.29263)
 ..(1.355,0.276553)
 ..controls (1.36,0.260477) and (1.36,0.260477)
 ..(1.365,0.242616)
 ..controls (1.37,0.224755) and (1.37,0.224755)
 ..(1.375,0.205251)
 ..controls (1.38,0.185746) and (1.38,0.185746)
 ..(1.385,0.164761)
 ..controls (1.39,0.143775) and (1.39,0.143775)
 ..(1.395,0.121491)
 ..controls (1.4,0.099208) and (1.4,0.099208)
 ..(1.405,0.075827)
 ..controls (1.41,0.052446) and (1.41,0.052446)
 ..(1.415,0.028186)
 ..controls (1.42,0.003926) and (1.42,0.003926)
 ..(1.425,-0.020981)
 ..controls (1.43,-0.045887) and (1.43,-0.045887)
 ..(1.435,-0.071195)
 ..controls (1.44,-0.096502) and (1.44,-0.096502)
 ..(1.445,-0.121954)
 ..controls (1.45,-0.147406) and (1.45,-0.147406)
 ..(1.455,-0.17274)
 ..controls (1.46,-0.198073) and (1.46,-0.198073)
 ..(1.465,-0.223019)
 ..controls (1.47,-0.247965) and (1.47,-0.247965)
 ..(1.475,-0.272251)
 ..controls (1.48,-0.296538) and (1.48,-0.296538)
 ..(1.485,-0.319894)
 ..controls (1.49,-0.34325) and (1.49,-0.34325)
 ..(1.495,-0.365409)
 ..controls (1.5,-0.387567) and (1.5,-0.387567)
 ..(1.505,-0.408266)
 ..controls (1.51,-0.428965) and (1.51,-0.428965)
 ..(1.515,-0.447953)
 ..controls (1.52,-0.466941) and (1.52,-0.466941)
 ..(1.525,-0.483977)
 ..controls (1.53,-0.501014) and (1.53,-0.501014)
 ..(1.535,-0.515874)
 ..controls (1.54,-0.530734) and (1.54,-0.530734)
 ..(1.545,-0.543211)
 ..controls (1.55,-0.555688) and (1.55,-0.555688)
 ..(1.555,-0.565594)
 ..controls (1.56,-0.575501) and (1.56,-0.575501)
 ..(1.565,-0.582673)
 ..controls (1.57,-0.589846) and (1.57,-0.589846)
 ..(1.575,-0.594145)
 ..controls (1.58,-0.598445) and (1.58,-0.598445)
 ..(1.585,-0.59976)
 ..controls (1.59,-0.601075) and (1.59,-0.601075)
 ..(1.595,-0.599323)
 ..controls (1.6,-0.597571) and (1.6,-0.597571)
 ..(1.605,-0.5927)
 ..controls (1.61,-0.587828) and (1.61,-0.587828)
 ..(1.615,-0.579817)
 ..controls (1.62,-0.571806) and (1.62,-0.571806)
 ..(1.625,-0.560667)
 ..controls (1.63,-0.549529) and (1.63,-0.549529)
 ..(1.635,-0.535308)
 ..controls (1.64,-0.521087) and (1.64,-0.521087)
 ..(1.645,-0.503864)
 ..controls (1.65,-0.48664) and (1.65,-0.48664)
 ..(1.655,-0.466525)
 ..controls (1.66,-0.44641) and (1.66,-0.44641)
 ..(1.665,-0.42355)
 ..controls (1.67,-0.40069) and (1.67,-0.40069)
 ..(1.675,-0.375261)
 ..controls (1.68,-0.349832) and (1.68,-0.349832)
 ..(1.685,-0.322042)
 ..controls (1.69,-0.294253) and (1.69,-0.294253)
 ..(1.695,-0.264341)
 ..controls (1.7,-0.234428) and (1.7,-0.234428)
 ..(1.705,-0.202657)
 ..controls (1.71,-0.170886) and (1.71,-0.170886)
 ..(1.715,-0.137546)
 ..controls (1.72,-0.104207) and (1.72,-0.104207)
 ..(1.725,-0.069611)
 ..controls (1.73,-0.035016) and (1.73,-0.035016)
 ..(1.735,0.000504)
 ..controls (1.74,0.036023) and (1.74,0.036023)
 ..(1.745,0.072117)
 ..controls (1.75,0.108211) and (1.75,0.108211)
 ..(1.755,0.144518)
 ..controls (1.76,0.180825) and (1.76,0.180825)
 ..(1.765,0.216972)
 ..controls (1.77,0.253119) and (1.77,0.253119)
 ..(1.775,0.288729)
 ..controls (1.78,0.324338) and (1.78,0.324338)
 ..(1.785,0.35903)
 ..controls (1.79,0.393722) and (1.79,0.393722)
 ..(1.795,0.427118)
 ..controls (1.8,0.460513) and (1.8,0.460513)
 ..(1.805,0.49224)
 ..controls (1.81,0.523966) and (1.81,0.523966)
 ..(1.815,0.553661)
 ..controls (1.82,0.583356) and (1.82,0.583356)
 ..(1.825,0.610671)
 ..controls (1.83,0.637985) and (1.83,0.637985)
 ..(1.835,0.662588)
 ..controls (1.84,0.687191) and (1.84,0.687191)
 ..(1.845,0.708774)
 ..controls (1.85,0.730356) and (1.85,0.730356)
 ..(1.855,0.748634)
 ..controls (1.86,0.766912) and (1.86,0.766912)
 ..(1.865,0.78163)
 ..controls (1.87,0.796348) and (1.87,0.796348)
 ..(1.875,0.807283)
 ..controls (1.88,0.818218) and (1.88,0.818218)
 ..(1.885,0.825183)
 ..controls (1.89,0.832148) and (1.89,0.832148)
 ..(1.895,0.834992)
 ..controls (1.9,0.837835) and (1.9,0.837835)
 ..(1.905,0.836448)
 ..controls (1.91,0.835061) and (1.91,0.835061)
 ..(1.915,0.829375)
 ..controls (1.92,0.823689) and (1.92,0.823689)
 ..(1.925,0.813678)
 ..controls (1.93,0.803668) and (1.93,0.803668)
 ..(1.935,0.789353)
 ..controls (1.94,0.775039) and (1.94,0.775039)
 ..(1.945,0.756484)
 ..controls (1.95,0.73793) and (1.95,0.73793)
 ..(1.955,0.715247)
 ..controls (1.96,0.692563) and (1.96,0.692563)
 ..(1.965,0.665906)
 ..controls (1.97,0.639249) and (1.97,0.639249)
 ..(1.975,0.608817)
 ..controls (1.98,0.578385) and (1.98,0.578385)
 ..(1.99,0.510456)\dpicstop
\dpicdraw[line width=3bp,draw=curve2](0,-1.593182)
 ..controls (0.01,-1.593794) and (0.01,-1.593794)
 ..(0.015,-1.595768)
 ..controls (0.02,-1.597742) and (0.02,-1.597742)
 ..(0.025,-1.60098)
 ..controls (0.03,-1.604218) and (0.03,-1.604218)
 ..(0.035,-1.608203)
 ..controls (0.04,-1.612187) and (0.04,-1.612187)
 ..(0.045,-1.616397)
 ..controls (0.05,-1.620606) and (0.05,-1.620606)
 ..(0.055,-1.62457)
 ..controls (0.06,-1.628534) and (0.06,-1.628534)
 ..(0.065,-1.631862)
 ..controls (0.07,-1.635191) and (0.07,-1.635191)
 ..(0.075,-1.637586)
 ..controls (0.08,-1.639981) and (0.08,-1.639981)
 ..(0.085,-1.641236)
 ..controls (0.09,-1.642492) and (0.09,-1.642492)
 ..(0.095,-1.642492)
 ..controls (0.1,-1.642492) and (0.1,-1.642492)
 ..(0.105,-1.6412)
 ..controls (0.11,-1.639908) and (0.11,-1.639908)
 ..(0.115,-1.637357)
 ..controls (0.12,-1.634806) and (0.12,-1.634806)
 ..(0.125,-1.631089)
 ..controls (0.13,-1.627371) and (0.13,-1.627371)
 ..(0.135,-1.622627)
 ..controls (0.14,-1.617883) and (0.14,-1.617883)
 ..(0.145,-1.612286)
 ..controls (0.15,-1.606689) and (0.15,-1.606689)
 ..(0.155,-1.60044)
 ..controls (0.16,-1.59419) and (0.16,-1.59419)
 ..(0.165,-1.587504)
 ..controls (0.17,-1.580817) and (0.17,-1.580817)
 ..(0.175,-1.573915)
 ..controls (0.18,-1.567013) and (0.18,-1.567013)
 ..(0.185,-1.560116)
 ..controls (0.19,-1.553218) and (0.19,-1.553218)
 ..(0.195,-1.546539)
 ..controls (0.2,-1.539859) and (0.2,-1.539859)
 ..(0.205,-1.533596)
 ..controls (0.21,-1.527334) and (0.21,-1.527334)
 ..(0.215,-1.52167)
 ..controls (0.22,-1.516007) and (0.22,-1.516007)
 ..(0.225,-1.511104)
 ..controls (0.23,-1.5062) and (0.23,-1.5062)
 ..(0.235,-1.502194)
 ..controls (0.24,-1.498187) and (0.24,-1.498187)
 ..(0.245,-1.49519)
 ..controls (0.25,-1.492193) and (0.25,-1.492193)
 ..(0.255,-1.49029)
 ..controls (0.26,-1.488388) and (0.26,-1.488388)
 ..(0.265,-1.48764)
 ..controls (0.27,-1.486892) and (0.27,-1.486892)
 ..(0.275,-1.487332)
 ..controls (0.28,-1.487771) and (0.28,-1.487771)
 ..(0.285,-1.489406)
 ..controls (0.29,-1.491041) and (0.29,-1.491041)
 ..(0.295,-1.493856)
 ..controls (0.3,-1.496671) and (0.3,-1.496671)
 ..(0.305,-1.500626)
 ..controls (0.31,-1.504582) and (0.31,-1.504582)
 ..(0.315,-1.509621)
 ..controls (0.32,-1.514659) and (0.32,-1.514659)
 ..(0.325,-1.520702)
 ..controls (0.33,-1.526745) and (0.33,-1.526745)
 ..(0.335,-1.5337)
 ..controls (0.34,-1.540655) and (0.34,-1.540655)
 ..(0.345,-1.548414)
 ..controls (0.35,-1.556173) and (0.35,-1.556173)
 ..(0.355,-1.564618)
 ..controls (0.36,-1.573063) and (0.36,-1.573063)
 ..(0.365,-1.582066)
 ..controls (0.37,-1.591069) and (0.37,-1.591069)
 ..(0.375,-1.600496)
 ..controls (0.38,-1.609922) and (0.38,-1.609922)
 ..(0.385,-1.619634)
 ..controls (0.39,-1.629346) and (0.39,-1.629346)
 ..(0.395,-1.639202)
 ..controls (0.4,-1.649059) and (0.4,-1.649059)
 ..(0.405,-1.658918)
 ..controls (0.41,-1.668778) and (0.41,-1.668778)
 ..(0.415,-1.678503)
 ..controls (0.42,-1.688228) and (0.42,-1.688228)
 ..(0.425,-1.697683)
 ..controls (0.43,-1.707138) and (0.43,-1.707138)
 ..(0.435,-1.716193)
 ..controls (0.44,-1.725249) and (0.44,-1.725249)
 ..(0.445,-1.733782)
 ..controls (0.45,-1.742315) and (0.45,-1.742315)
 ..(0.455,-1.750212)
 ..controls (0.46,-1.758109) and (0.46,-1.758109)
 ..(0.465,-1.765265)
 ..controls (0.47,-1.77242) and (0.47,-1.77242)
 ..(0.475,-1.77874)
 ..controls (0.48,-1.78506) and (0.48,-1.78506)
 ..(0.485,-1.79046)
 ..controls (0.49,-1.795861) and (0.49,-1.795861)
 ..(0.495,-1.80027)
 ..controls (0.5,-1.80468) and (0.5,-1.80468)
 ..(0.505,-1.808039)
 ..controls (0.51,-1.811398) and (0.51,-1.811398)
 ..(0.515,-1.813659)
 ..controls (0.52,-1.815921) and (0.52,-1.815921)
 ..(0.525,-1.81705)
 ..controls (0.53,-1.81818) and (0.53,-1.81818)
 ..(0.535,-1.818156)
 ..controls (0.54,-1.818132) and (0.54,-1.818132)
 ..(0.545,-1.816945)
 ..controls (0.55,-1.815758) and (0.55,-1.815758)
 ..(0.555,-1.813412)
 ..controls (0.56,-1.811065) and (0.56,-1.811065)
 ..(0.565,-1.807573)
 ..controls (0.57,-1.804081) and (0.57,-1.804081)
 ..(0.575,-1.79947)
 ..controls (0.58,-1.794859) and (0.58,-1.794859)
 ..(0.585,-1.789166)
 ..controls (0.59,-1.783473) and (0.59,-1.783473)
 ..(0.595,-1.776745)
 ..controls (0.6,-1.770016) and (0.6,-1.770016)
 ..(0.605,-1.76231)
 ..controls (0.61,-1.754603) and (0.61,-1.754603)
 ..(0.615,-1.745983)
 ..controls (0.62,-1.737363) and (0.62,-1.737363)
 ..(0.625,-1.727902)
 ..controls (0.63,-1.718442) and (0.63,-1.718442)
 ..(0.635,-1.708221)
 ..controls (0.64,-1.698) and (0.64,-1.698)
 ..(0.645,-1.687104)
 ..controls (0.65,-1.676209) and (0.65,-1.676209)
 ..(0.655,-1.664731)
 ..controls (0.66,-1.653252) and (0.66,-1.653252)
 ..(0.665,-1.641286)
 ..controls (0.67,-1.629321) and (0.67,-1.629321)
 ..(0.675,-1.616966)
 ..controls (0.68,-1.604611) and (0.68,-1.604611)
 ..(0.685,-1.59197)
 ..controls (0.69,-1.579328) and (0.69,-1.579328)
 ..(0.695,-1.566502)
 ..controls (0.7,-1.553675) and (0.7,-1.553675)
 ..(0.705,-1.540768)
 ..controls (0.71,-1.527861) and (0.71,-1.527861)
 ..(0.715,-1.514977)
 ..controls (0.72,-1.502093) and (0.72,-1.502093)
 ..(0.725,-1.489333)
 ..controls (0.73,-1.476574) and (0.73,-1.476574)
 ..(0.735,-1.464041)
 ..controls (0.74,-1.451508) and (0.74,-1.451508)
 ..(0.745,-1.439298)
 ..controls (0.75,-1.427089) and (0.75,-1.427089)
 ..(0.755,-1.415299)
 ..controls (0.76,-1.403508) and (0.76,-1.403508)
 ..(0.765,-1.392228)
 ..controls (0.77,-1.380948) and (0.77,-1.380948)
 ..(0.775,-1.370265)
 ..controls (0.78,-1.359582) and (0.78,-1.359582)
 ..(0.785,-1.349578)
 ..controls (0.79,-1.339574) and (0.79,-1.339574)
 ..(0.795,-1.330325)
 ..controls (0.8,-1.321075) and (0.8,-1.321075)
 ..(0.805,-1.312652)
 ..controls (0.81,-1.304228) and (0.81,-1.304228)
 ..(0.815,-1.296693)
 ..controls (0.82,-1.289159) and (0.82,-1.289159)
 ..(0.825,-1.282572)
 ..controls (0.83,-1.275984) and (0.83,-1.275984)
 ..(0.835,-1.270395)
 ..controls (0.84,-1.264805) and (0.84,-1.264805)
 ..(0.845,-1.260256)
 ..controls (0.85,-1.255707) and (0.85,-1.255707)
 ..(0.855,-1.252236)
 ..controls (0.86,-1.248765) and (0.86,-1.248765)
 ..(0.865,-1.246399)
 ..controls (0.87,-1.244034) and (0.87,-1.244034)
 ..(0.875,-1.242796)
 ..controls (0.88,-1.241558) and (0.88,-1.241558)
 ..(0.885,-1.241462)
 ..controls (0.89,-1.241366) and (0.89,-1.241366)
 ..(0.895,-1.242418)
 ..controls (0.9,-1.24347) and (0.9,-1.24347)
 ..(0.905,-1.24567)
 ..controls (0.91,-1.247869) and (0.91,-1.247869)
 ..(0.915,-1.251208)
 ..controls (0.92,-1.254547) and (0.92,-1.254547)
 ..(0.925,-1.259011)
 ..controls (0.93,-1.263474) and (0.93,-1.263474)
 ..(0.935,-1.269041)
 ..controls (0.94,-1.274607) and (0.94,-1.274607)
 ..(0.945,-1.281249)
 ..controls (0.95,-1.28789) and (0.95,-1.28789)
 ..(0.955,-1.295572)
 ..controls (0.96,-1.303253) and (0.96,-1.303253)
 ..(0.965,-1.311934)
 ..controls (0.97,-1.320615) and (0.97,-1.320615)
 ..(0.975,-1.33025)
 ..controls (0.98,-1.339885) and (0.98,-1.339885)
 ..(0.985,-1.350422)
 ..controls (0.99,-1.360958) and (0.99,-1.360958)
 ..(0.995,-1.372341)
 ..controls (1,-1.383724) and (1,-1.383724)
 ..(1.005,-1.395891)
 ..controls (1.01,-1.408059) and (1.01,-1.408059)
 ..(1.015,-1.420946)
 ..controls (1.02,-1.433833) and (1.02,-1.433833)
 ..(1.025,-1.447372)
 ..controls (1.03,-1.460911) and (1.03,-1.460911)
 ..(1.035,-1.475029)
 ..controls (1.04,-1.489148) and (1.04,-1.489148)
 ..(1.045,-1.503771)
 ..controls (1.05,-1.518394) and (1.05,-1.518394)
 ..(1.055,-1.533445)
 ..controls (1.06,-1.548496) and (1.06,-1.548496)
 ..(1.065,-1.563896)
 ..controls (1.07,-1.579296) and (1.07,-1.579296)
 ..(1.075,-1.594965)
 ..controls (1.08,-1.610634) and (1.08,-1.610634)
 ..(1.085,-1.626489)
 ..controls (1.09,-1.642345) and (1.09,-1.642345)
 ..(1.095,-1.658306)
 ..controls (1.1,-1.674268) and (1.1,-1.674268)
 ..(1.105,-1.690252)
 ..controls (1.11,-1.706236) and (1.11,-1.706236)
 ..(1.115,-1.722162)
 ..controls (1.12,-1.738088) and (1.12,-1.738088)
 ..(1.125,-1.753874)
 ..controls (1.13,-1.76966) and (1.13,-1.76966)
 ..(1.135,-1.785226)
 ..controls (1.14,-1.800792) and (1.14,-1.800792)
 ..(1.145,-1.81606)
 ..controls (1.15,-1.831328) and (1.15,-1.831328)
 ..(1.155,-1.84622)
 ..controls (1.16,-1.861113) and (1.16,-1.861113)
 ..(1.165,-1.875556)
 ..controls (1.17,-1.889999) and (1.17,-1.889999)
 ..(1.175,-1.903921)
 ..controls (1.18,-1.917843) and (1.18,-1.917843)
 ..(1.185,-1.931173)
 ..controls (1.19,-1.944504) and (1.19,-1.944504)
 ..(1.195,-1.957178)
 ..controls (1.2,-1.969852) and (1.2,-1.969852)
 ..(1.205,-1.981807)
 ..controls (1.21,-1.993761) and (1.21,-1.993761)
 ..(1.215,-2.004937)
 ..controls (1.22,-2.016114) and (1.22,-2.016114)
 ..(1.225,-2.026456)
 ..controls (1.23,-2.036799) and (1.23,-2.036799)
 ..(1.235,-2.046257)
 ..controls (1.24,-2.055715) and (1.24,-2.055715)
 ..(1.245,-2.064242)
 ..controls (1.25,-2.072769) and (1.25,-2.072769)
 ..(1.255,-2.080322)
 ..controls (1.26,-2.087876) and (1.26,-2.087876)
 ..(1.265,-2.094418)
 ..controls (1.27,-2.10096) and (1.27,-2.10096)
 ..(1.275,-2.106458)
 ..controls (1.28,-2.111955) and (1.28,-2.111955)
 ..(1.285,-2.11638)
 ..controls (1.29,-2.120806) and (1.29,-2.120806)
 ..(1.295,-2.124135)
 ..controls (1.3,-2.127464) and (1.3,-2.127464)
 ..(1.305,-2.129678)
 ..controls (1.31,-2.131893) and (1.31,-2.131893)
 ..(1.315,-2.132979)
 ..controls (1.32,-2.134065) and (1.32,-2.134065)
 ..(1.325,-2.134014)
 ..controls (1.33,-2.133963) and (1.33,-2.133963)
 ..(1.335,-2.132772)
 ..controls (1.34,-2.13158) and (1.34,-2.13158)
 ..(1.345,-2.129248)
 ..controls (1.35,-2.126917) and (1.35,-2.126917)
 ..(1.355,-2.123451)
 ..controls (1.36,-2.119985) and (1.36,-2.119985)
 ..(1.365,-2.115396)
 ..controls (1.37,-2.110806) and (1.37,-2.110806)
 ..(1.375,-2.105108)
 ..controls (1.38,-2.09941) and (1.38,-2.09941)
 ..(1.385,-2.092623)
 ..controls (1.39,-2.085836) and (1.39,-2.085836)
 ..(1.395,-2.077984)
 ..controls (1.4,-2.070132) and (1.4,-2.070132)
 ..(1.405,-2.061244)
 ..controls (1.41,-2.052355) and (1.41,-2.052355)
 ..(1.415,-2.042462)
 ..controls (1.42,-2.032569) and (1.42,-2.032569)
 ..(1.425,-2.021707)
 ..controls (1.43,-2.010846) and (1.43,-2.010846)
 ..(1.435,-1.999055)
 ..controls (1.44,-1.987265) and (1.44,-1.987265)
 ..(1.445,-1.97459)
 ..controls (1.45,-1.961915) and (1.45,-1.961915)
 ..(1.455,-1.948401)
 ..controls (1.46,-1.934888) and (1.46,-1.934888)
 ..(1.465,-1.920585)
 ..controls (1.47,-1.906283) and (1.47,-1.906283)
 ..(1.475,-1.891245)
 ..controls (1.48,-1.876207) and (1.48,-1.876207)
 ..(1.485,-1.860487)
 ..controls (1.49,-1.844768) and (1.49,-1.844768)
 ..(1.495,-1.828426)
 ..controls (1.5,-1.812084) and (1.5,-1.812084)
 ..(1.505,-1.795178)
 ..controls (1.51,-1.778273) and (1.51,-1.778273)
 ..(1.515,-1.760866)
 ..controls (1.52,-1.743459) and (1.52,-1.743459)
 ..(1.525,-1.725613)
 ..controls (1.53,-1.707768) and (1.53,-1.707768)
 ..(1.535,-1.689549)
 ..controls (1.54,-1.67133) and (1.54,-1.67133)
 ..(1.545,-1.652804)
 ..controls (1.55,-1.634278) and (1.55,-1.634278)
 ..(1.555,-1.615511)
 ..controls (1.56,-1.596744) and (1.56,-1.596744)
 ..(1.565,-1.577804)
 ..controls (1.57,-1.558864) and (1.57,-1.558864)
 ..(1.575,-1.539819)
 ..controls (1.58,-1.520773) and (1.58,-1.520773)
 ..(1.585,-1.501691)
 ..controls (1.59,-1.482608) and (1.59,-1.482608)
 ..(1.595,-1.463556)
 ..controls (1.6,-1.444504) and (1.6,-1.444504)
 ..(1.605,-1.425551)
 ..controls (1.61,-1.406597) and (1.61,-1.406597)
 ..(1.615,-1.387809)
 ..controls (1.62,-1.369021) and (1.62,-1.369021)
 ..(1.625,-1.350464)
 ..controls (1.63,-1.331907) and (1.63,-1.331907)
 ..(1.635,-1.313647)
 ..controls (1.64,-1.295387) and (1.64,-1.295387)
 ..(1.645,-1.277488)
 ..controls (1.65,-1.259589) and (1.65,-1.259589)
 ..(1.655,-1.242114)
 ..controls (1.66,-1.224638) and (1.66,-1.224638)
 ..(1.665,-1.207647)
 ..controls (1.67,-1.190655) and (1.67,-1.190655)
 ..(1.675,-1.174207)
 ..controls (1.68,-1.157759) and (1.68,-1.157759)
 ..(1.685,-1.141911)
 ..controls (1.69,-1.126063) and (1.69,-1.126063)
 ..(1.695,-1.110871)
 ..controls (1.7,-1.095678) and (1.7,-1.095678)
 ..(1.705,-1.081194)
 ..controls (1.71,-1.066709) and (1.71,-1.066709)
 ..(1.715,-1.052982)
 ..controls (1.72,-1.039255) and (1.72,-1.039255)
 ..(1.725,-1.026333)
 ..controls (1.73,-1.013411) and (1.73,-1.013411)
 ..(1.735,-1.001339)
 ..controls (1.74,-0.989267) and (1.74,-0.989267)
 ..(1.745,-0.978086)
 ..controls (1.75,-0.966905) and (1.75,-0.966905)
 ..(1.755,-0.956654)
 ..controls (1.76,-0.946403) and (1.76,-0.946403)
 ..(1.765,-0.937118)
 ..controls (1.77,-0.927832) and (1.77,-0.927832)
 ..(1.775,-0.919545)
 ..controls (1.78,-0.911258) and (1.78,-0.911258)
 ..(1.785,-0.903997)
 ..controls (1.79,-0.896737) and (1.79,-0.896737)
 ..(1.795,-0.890529)
 ..controls (1.8,-0.884322) and (1.8,-0.884322)
 ..(1.805,-0.879189)
 ..controls (1.81,-0.874057) and (1.81,-0.874057)
 ..(1.815,-0.870018)
 ..controls (1.82,-0.86598) and (1.82,-0.86598)
 ..(1.825,-0.863051)
 ..controls (1.83,-0.860122) and (1.83,-0.860122)
 ..(1.835,-0.858314)
 ..controls (1.84,-0.856507) and (1.84,-0.856507)
 ..(1.845,-0.85583)
 ..controls (1.85,-0.855152) and (1.85,-0.855152)
 ..(1.855,-0.85561)
 ..controls (1.86,-0.856068) and (1.86,-0.856068)
 ..(1.865,-0.857662)
 ..controls (1.87,-0.859256) and (1.87,-0.859256)
 ..(1.875,-0.861985)
 ..controls (1.88,-0.864714) and (1.88,-0.864714)
 ..(1.885,-0.868573)
 ..controls (1.89,-0.872431) and (1.89,-0.872431)
 ..(1.895,-0.87741)
 ..controls (1.9,-0.88239) and (1.9,-0.88239)
 ..(1.905,-0.888478)
 ..controls (1.91,-0.894566) and (1.91,-0.894566)
 ..(1.915,-0.901747)
 ..controls (1.92,-0.908928) and (1.92,-0.908928)
 ..(1.925,-0.917185)
 ..controls (1.93,-0.925442) and (1.93,-0.925442)
 ..(1.935,-0.934752)
 ..controls (1.94,-0.944062) and (1.94,-0.944062)
 ..(1.945,-0.954401)
 ..controls (1.95,-0.96474) and (1.95,-0.96474)
 ..(1.955,-0.976081)
 ..controls (1.96,-0.987422) and (1.96,-0.987422)
 ..(1.965,-0.999734)
 ..controls (1.97,-1.012046) and (1.97,-1.012046)
 ..(1.975,-1.025296)
 ..controls (1.98,-1.038546) and (1.98,-1.038546)
 ..(1.99,-1.066852)\dpicstop
\dpicdraw[draw=connect,dashed](0.01,0.005118)
 --(0.01,-1.593794)\dpicstop
\dpicdraw[fill=black](0.01,0.005118) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.01,-1.593794) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.06,0.007614)
 --(0.01,-1.593794)\dpicstop
\dpicdraw[fill=black](0.06,0.007614) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.01,-1.593794) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.11,0.00697)
 --(0.01,-1.593794)\dpicstop
\dpicdraw[fill=black](0.11,0.00697) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.01,-1.593794) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.16,0.000799)
 --(0.01,-1.593794)\dpicstop
\dpicdraw[fill=black](0.16,0.000799) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.01,-1.593794) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.21,-0.01147)
 --(0.01,-1.593794)\dpicstop
\dpicdraw[fill=black](0.21,-0.01147) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.01,-1.593794) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.26,-0.02751)
 --(0.01,-1.593794)\dpicstop
\dpicdraw[fill=black](0.26,-0.02751) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.01,-1.593794) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.31,-0.042053)
 --(0.03,-1.604218)\dpicstop
\dpicdraw[fill=black](0.31,-0.042053) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.03,-1.604218) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.36,-0.048161)
 --(0.06,-1.628534)\dpicstop
\dpicdraw[fill=black](0.36,-0.048161) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.06,-1.628534) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.41,-0.039593)
 --(0.1,-1.642492)\dpicstop
\dpicdraw[fill=black](0.41,-0.039593) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.1,-1.642492) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.46,-0.013557)
 --(0.1,-1.642492)\dpicstop
\dpicdraw[fill=black](0.46,-0.013557) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.1,-1.642492) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.51,0.027141)
 --(0.1,-1.642492)\dpicstop
\dpicdraw[fill=black](0.51,0.027141) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.1,-1.642492) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.56,0.073495)
 --(0.1,-1.642492)\dpicstop
\dpicdraw[fill=black](0.56,0.073495) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.1,-1.642492) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.61,0.111814)
 --(0.15,-1.606689)\dpicstop
\dpicdraw[fill=black](0.61,0.111814) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.15,-1.606689) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.66,0.127269)
 --(0.2,-1.539859)\dpicstop
\dpicdraw[fill=black](0.66,0.127269) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.2,-1.539859) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.7,0.115381)
 --(0.25,-1.492193)\dpicstop
\dpicdraw[fill=black](0.7,0.115381) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.25,-1.492193) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.74,0.079372)
 --(0.28,-1.487771)\dpicstop
\dpicdraw[fill=black](0.74,0.079372) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.28,-1.487771) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.79,0.004378)
 --(0.28,-1.487771)\dpicstop
\dpicdraw[fill=black](0.79,0.004378) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.28,-1.487771) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.84,-0.089686)
 --(0.28,-1.487771)\dpicstop
\dpicdraw[fill=black](0.84,-0.089686) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.28,-1.487771) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.89,-0.179075)
 --(0.31,-1.504582)\dpicstop
\dpicdraw[fill=black](0.89,-0.179075) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.31,-1.504582) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.92,-0.21905)
 --(0.36,-1.573063)\dpicstop
\dpicdraw[fill=black](0.92,-0.21905) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.36,-1.573063) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](0.96,-0.245078)
 --(0.41,-1.668778)\dpicstop
\dpicdraw[fill=black](0.96,-0.245078) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.41,-1.668778) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1,-0.231557)
 --(0.46,-1.758109)\dpicstop
\dpicdraw[fill=black](1,-0.231557) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.46,-1.758109) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.02,-0.208616)
 --(0.51,-1.811398)\dpicstop
\dpicdraw[fill=black](1.02,-0.208616) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.51,-1.811398) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.07,-0.106638)
 --(0.54,-1.818132)\dpicstop
\dpicdraw[fill=black](1.07,-0.106638) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.54,-1.818132) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.12,0.042978)
 --(0.54,-1.818132)\dpicstop
\dpicdraw[fill=black](1.12,0.042978) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.54,-1.818132) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.17,0.206326)
 --(0.55,-1.815758)\dpicstop
\dpicdraw[fill=black](1.17,0.206326) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.55,-1.815758) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.2,0.292979)
 --(0.6,-1.770016)\dpicstop
\dpicdraw[fill=black](1.2,0.292979) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.6,-1.770016) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.22,0.340077)
 --(0.65,-1.676209)\dpicstop
\dpicdraw[fill=black](1.22,0.340077) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.65,-1.676209) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.26,0.397345)
 --(0.7,-1.553675)\dpicstop
\dpicdraw[fill=black](1.26,0.397345) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.7,-1.553675) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.29,0.400478)
 --(0.75,-1.427089)\dpicstop
\dpicdraw[fill=black](1.29,0.400478) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.75,-1.427089) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.32,0.365515)
 --(0.8,-1.321075)\dpicstop
\dpicdraw[fill=black](1.32,0.365515) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.8,-1.321075) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.34,0.320974)
 --(0.85,-1.255707)\dpicstop
\dpicdraw[fill=black](1.34,0.320974) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.85,-1.255707) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.38,0.185746)
 --(0.9,-1.24347)\dpicstop
\dpicdraw[fill=black](1.38,0.185746) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.9,-1.24347) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.43,-0.045887)
 --(0.9,-1.24347)\dpicstop
\dpicdraw[fill=black](1.43,-0.045887) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.9,-1.24347) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.48,-0.296538)
 --(0.92,-1.254547)\dpicstop
\dpicdraw[fill=black](1.48,-0.296538) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.92,-1.254547) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.51,-0.428965)
 --(0.97,-1.320615)\dpicstop
\dpicdraw[fill=black](1.51,-0.428965) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](0.97,-1.320615) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.53,-0.501014)
 --(1.02,-1.433833)\dpicstop
\dpicdraw[fill=black](1.53,-0.501014) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.02,-1.433833) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.56,-0.575501)
 --(1.07,-1.579296)\dpicstop
\dpicdraw[fill=black](1.56,-0.575501) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.07,-1.579296) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.58,-0.598445)
 --(1.12,-1.738088)\dpicstop
\dpicdraw[fill=black](1.58,-0.598445) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.12,-1.738088) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.61,-0.587828)
 --(1.17,-1.889999)\dpicstop
\dpicdraw[fill=black](1.61,-0.587828) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.17,-1.889999) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.63,-0.549529)
 --(1.22,-2.016114)\dpicstop
\dpicdraw[fill=black](1.63,-0.549529) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.22,-2.016114) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.65,-0.48664)
 --(1.27,-2.10096)\dpicstop
\dpicdraw[fill=black](1.65,-0.48664) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.27,-2.10096) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.67,-0.40069)
 --(1.32,-2.134065)\dpicstop
\dpicdraw[fill=black](1.67,-0.40069) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.32,-2.134065) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.72,-0.104207)
 --(1.33,-2.133963)\dpicstop
\dpicdraw[fill=black](1.72,-0.104207) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.33,-2.133963) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.77,0.253119)
 --(1.34,-2.13158)\dpicstop
\dpicdraw[fill=black](1.77,0.253119) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.34,-2.13158) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.81,0.523966)
 --(1.39,-2.085836)\dpicstop
\dpicdraw[fill=black](1.81,0.523966) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.39,-2.085836) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.82,0.583356)
 --(1.44,-1.987265)\dpicstop
\dpicdraw[fill=black](1.82,0.583356) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.44,-1.987265) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.84,0.687191)
 --(1.49,-1.844768)\dpicstop
\dpicdraw[fill=black](1.84,0.687191) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.49,-1.844768) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.87,0.796348)
 --(1.54,-1.67133)\dpicstop
\dpicdraw[fill=black](1.87,0.796348) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.54,-1.67133) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.89,0.832148)
 --(1.59,-1.482608)\dpicstop
\dpicdraw[fill=black](1.89,0.832148) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.59,-1.482608) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.91,0.835061)
 --(1.64,-1.295387)\dpicstop
\dpicdraw[fill=black](1.91,0.835061) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.64,-1.295387) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.93,0.803668)
 --(1.69,-1.126063)\dpicstop
\dpicdraw[fill=black](1.93,0.803668) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.69,-1.126063) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.95,0.73793)
 --(1.74,-0.989267)\dpicstop
\dpicdraw[fill=black](1.95,0.73793) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.74,-0.989267) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.97,0.639249)
 --(1.79,-0.896737)\dpicstop
\dpicdraw[fill=black](1.97,0.639249) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.79,-0.896737) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.97,0.639249)
 --(1.84,-0.856507)\dpicstop
\dpicdraw[fill=black](1.97,0.639249) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.84,-0.856507) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.97,0.639249)
 --(1.89,-0.872431)\dpicstop
\dpicdraw[fill=black](1.97,0.639249) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.89,-0.872431) circle (0.003937in)\dpicstop
\dpicdraw[draw=connect,dashed](1.97,0.639249)
 --(1.94,-0.944062)\dpicstop
\dpicdraw[fill=black](1.97,0.639249) circle (0.003937in)\dpicstop
\dpicdraw[fill=black](1.94,-0.944062) circle (0.003937in)\dpicstop


\end{tikzpicture}


==> Figures/JSD.tex <==
\definecolor{curve1}{rgb}{1.0, 0.13, 0.32}
\definecolor{curve2}{rgb}{0.4, 0.6, 0.8}
\definecolor{curve1text}{rgb}{0.7, 0.11, 0.11}
\definecolor{curve2text}{rgb}{0.16, 0.32, 0.75}
\definecolor{curve}{rgb}{0.0,0.0,0.0}
\definecolor{curvetext}{rgb}{0.0,0.0,0.0}

\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\draw (0.014297,-0.588562) node[below=-0.714853bp]{\scriptsize$-1$};
\dpicdraw[line width=0.5bp](0.014297,-0.588562)
 --(0.014297,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](0.014297,-0.588562)
 --(0.014297,-0.602859)\dpicstop
\draw (0.252581,-0.588562) node[below=-0.714853bp]{\scriptsize$-0.5$};
\dpicdraw[line width=0.5bp](0.252581,-0.588562)
 --(0.252581,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](0.252581,-0.588562)
 --(0.252581,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](0.252581,-0.588562)
 --(0.252581,0.602859)\dpicstop
\draw (0.490866,-0.588562) node[below=-0.714853bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](0.490866,-0.588562)
 --(0.490866,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](0.490866,-0.588562)
 --(0.490866,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](0.490866,-0.588562)
 --(0.490866,0.602859)\dpicstop
\draw (0.72915,-0.588562) node[below=-0.714853bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](0.72915,-0.588562)
 --(0.72915,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](0.72915,-0.588562)
 --(0.72915,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](0.72915,-0.588562)
 --(0.72915,0.602859)\dpicstop
\draw (0.967434,-0.588562) node[below=-0.714853bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](0.967434,-0.588562)
 --(0.967434,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](0.967434,-0.588562)
 --(0.967434,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](0.967434,-0.588562)
 --(0.967434,0.602859)\dpicstop
\draw (1.205719,-0.588562) node[below=-0.714853bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](1.205719,-0.588562)
 --(1.205719,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](1.205719,-0.588562)
 --(1.205719,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](1.205719,-0.588562)
 --(1.205719,0.602859)\dpicstop
\draw (1.444003,-0.588562) node[below=-0.714853bp]{\scriptsize$2$};
\dpicdraw[line width=0.5bp](1.444003,-0.588562)
 --(1.444003,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](1.444003,-0.588562)
 --(1.444003,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](1.444003,-0.588562)
 --(1.444003,0.602859)\dpicstop
\draw (1.682288,-0.588562) node[below=-0.714853bp]{\scriptsize$2.5$};
\dpicdraw[line width=0.5bp](1.682288,-0.588562)
 --(1.682288,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](1.682288,-0.588562)
 --(1.682288,-0.602859)\dpicstop
\draw (0.014297,-0.588562) node[left=-0.714853bp]{\scriptsize$-0.5$};
\dpicdraw[line width=0.5bp](0.014297,-0.588562)
 --(0,-0.588562)\dpicstop
\dpicdraw[line width=0.5bp](0.014297,-0.588562)
 --(0.028594,-0.588562)\dpicstop
\draw (0.014297,-0.350278) node[left=-0.714853bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](0.014297,-0.350278)
 --(0,-0.350278)\dpicstop
\dpicdraw[line width=0.5bp](0.014297,-0.350278)
 --(0.028594,-0.350278)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](0.014297,-0.350278)
 --(1.682288,-0.350278)\dpicstop
\draw (0.014297,-0.111994) node[left=-0.714853bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](0.014297,-0.111994)
 --(0,-0.111994)\dpicstop
\dpicdraw[line width=0.5bp](0.014297,-0.111994)
 --(0.028594,-0.111994)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](0.014297,-0.111994)
 --(1.682288,-0.111994)\dpicstop
\draw (0.014297,0.126291) node[left=-0.714853bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](0.014297,0.126291)
 --(0,0.126291)\dpicstop
\dpicdraw[line width=0.5bp](0.014297,0.126291)
 --(0.028594,0.126291)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](0.014297,0.126291)
 --(1.682288,0.126291)\dpicstop
\draw (0.014297,0.364575) node[left=-0.714853bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](0.014297,0.364575)
 --(0,0.364575)\dpicstop
\dpicdraw[line width=0.5bp](0.014297,0.364575)
 --(0.028594,0.364575)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](0.014297,0.364575)
 --(1.682288,0.364575)\dpicstop
\draw (0.014297,0.602859) node[left=-0.714853bp]{\scriptsize$2$};
\dpicdraw[line width=0.5bp](0.014297,0.602859)
 --(0,0.602859)\dpicstop
\dpicdraw[line width=0.5bp](0.014297,0.602859)
 --(0.028594,0.602859)\dpicstop
\fill[fill=curve1, opacity=0.5,line width=0bp](0.014297,-0.350277)
 ..controls (0.019063,-0.350277) and (0.019063,-0.350277)
 ..(0.021446,-0.350277)
 ..controls (0.023828,-0.350276) and (0.023828,-0.350276)
 ..(0.026211,-0.350276)
 ..controls (0.028594,-0.350276) and (0.028594,-0.350276)
 ..(0.030977,-0.350276)
 ..controls (0.03336,-0.350276) and (0.03336,-0.350276)
 ..(0.035743,-0.350275)
 ..controls (0.038125,-0.350275) and (0.038125,-0.350275)
 ..(0.040508,-0.350275)
 ..controls (0.042891,-0.350274) and (0.042891,-0.350274)
 ..(0.045274,-0.350274)
 ..controls (0.047657,-0.350273) and (0.047657,-0.350273)
 ..(0.05004,-0.350273)
 ..controls (0.052423,-0.350272) and (0.052423,-0.350272)
 ..(0.054805,-0.350271)
 ..controls (0.057188,-0.350271) and (0.057188,-0.350271)
 ..(0.059571,-0.35027)
 ..controls (0.061954,-0.350269) and (0.061954,-0.350269)
 ..(0.064337,-0.350268)
 ..controls (0.06672,-0.350267) and (0.06672,-0.350267)
 ..(0.069102,-0.350266)
 ..controls (0.071485,-0.350265) and (0.071485,-0.350265)
 ..(0.073868,-0.350263)
 ..controls (0.076251,-0.350261) and (0.076251,-0.350261)
 ..(0.078634,-0.35026)
 ..controls (0.081017,-0.350258) and (0.081017,-0.350258)
 ..(0.0834,-0.350256)
 ..controls (0.085782,-0.350253) and (0.085782,-0.350253)
 ..(0.088165,-0.350251)
 ..controls (0.090548,-0.350248) and (0.090548,-0.350248)
 ..(0.092931,-0.350245)
 ..controls (0.095314,-0.350241) and (0.095314,-0.350241)
 ..(0.097697,-0.350238)
 ..controls (0.100079,-0.350234) and (0.100079,-0.350234)
 ..(0.102462,-0.350229)
 ..controls (0.104845,-0.350224) and (0.104845,-0.350224)
 ..(0.107228,-0.350219)
 ..controls (0.109611,-0.350213) and (0.109611,-0.350213)
 ..(0.111994,-0.350206)
 ..controls (0.114376,-0.3502) and (0.114376,-0.3502)
 ..(0.116759,-0.350192)
 ..controls (0.119142,-0.350184) and (0.119142,-0.350184)
 ..(0.121525,-0.350174)
 ..controls (0.123908,-0.350164) and (0.123908,-0.350164)
 ..(0.126291,-0.350153)
 ..controls (0.128674,-0.350142) and (0.128674,-0.350142)
 ..(0.131056,-0.350128)
 ..controls (0.133439,-0.350115) and (0.133439,-0.350115)
 ..(0.135822,-0.350099)
 ..controls (0.138205,-0.350083) and (0.138205,-0.350083)
 ..(0.140588,-0.350064)
 ..controls (0.142971,-0.350045) and (0.142971,-0.350045)
 ..(0.145353,-0.350023)
 ..controls (0.147736,-0.350001) and (0.147736,-0.350001)
 ..(0.150119,-0.349975)
 ..controls (0.152502,-0.349948) and (0.152502,-0.349948)
 ..(0.154885,-0.349918)
 ..controls (0.157268,-0.349887) and (0.157268,-0.349887)
 ..(0.159651,-0.349851)
 ..controls (0.162033,-0.349815) and (0.162033,-0.349815)
 ..(0.164416,-0.349773)
 ..controls (0.166799,-0.34973) and (0.166799,-0.34973)
 ..(0.169182,-0.349681)
 ..controls (0.171565,-0.349632) and (0.171565,-0.349632)
 ..(0.173948,-0.349574)
 ..controls (0.17633,-0.349517) and (0.17633,-0.349517)
 ..(0.178713,-0.34945)
 ..controls (0.181096,-0.349384) and (0.181096,-0.349384)
 ..(0.183479,-0.349306)
 ..controls (0.185862,-0.349229) and (0.185862,-0.349229)
 ..(0.188245,-0.349139)
 ..controls (0.190627,-0.349049) and (0.190627,-0.349049)
 ..(0.19301,-0.348946)
 ..controls (0.195393,-0.348842) and (0.195393,-0.348842)
 ..(0.197776,-0.348722)
 ..controls (0.200159,-0.348603) and (0.200159,-0.348603)
 ..(0.202542,-0.348465)
 ..controls (0.204925,-0.348327) and (0.204925,-0.348327)
 ..(0.207307,-0.348169)
 ..controls (0.20969,-0.348011) and (0.20969,-0.348011)
 ..(0.212073,-0.34783)
 ..controls (0.214456,-0.347648) and (0.214456,-0.347648)
 ..(0.216839,-0.347441)
 ..controls (0.219222,-0.347233) and (0.219222,-0.347233)
 ..(0.221604,-0.346997)
 ..controls (0.223987,-0.34676) and (0.223987,-0.34676)
 ..(0.22637,-0.34649)
 ..controls (0.228753,-0.34622) and (0.228753,-0.34622)
 ..(0.231136,-0.345913)
 ..controls (0.233519,-0.345606) and (0.233519,-0.345606)
 ..(0.235902,-0.345258)
 ..controls (0.238284,-0.34491) and (0.238284,-0.34491)
 ..(0.240667,-0.344516)
 ..controls (0.24305,-0.344121) and (0.24305,-0.344121)
 ..(0.245433,-0.343676)
 ..controls (0.247816,-0.34323) and (0.247816,-0.34323)
 ..(0.250199,-0.342728)
 ..controls (0.252581,-0.342226) and (0.252581,-0.342226)
 ..(0.254964,-0.34166)
 ..controls (0.257347,-0.341095) and (0.257347,-0.341095)
 ..(0.25973,-0.34046)
 ..controls (0.262113,-0.339826) and (0.262113,-0.339826)
 ..(0.264496,-0.339114)
 ..controls (0.266878,-0.338403) and (0.266878,-0.338403)
 ..(0.269261,-0.337608)
 ..controls (0.271644,-0.336812) and (0.271644,-0.336812)
 ..(0.274027,-0.335925)
 ..controls (0.27641,-0.335037) and (0.27641,-0.335037)
 ..(0.278793,-0.334049)
 ..controls (0.281176,-0.333061) and (0.281176,-0.333061)
 ..(0.283558,-0.331963)
 ..controls (0.285941,-0.330865) and (0.285941,-0.330865)
 ..(0.288324,-0.329648)
 ..controls (0.290707,-0.328431) and (0.290707,-0.328431)
 ..(0.29309,-0.327084)
 ..controls (0.295473,-0.325737) and (0.295473,-0.325737)
 ..(0.297855,-0.324251)
 ..controls (0.300238,-0.322764) and (0.300238,-0.322764)
 ..(0.302621,-0.321126)
 ..controls (0.305004,-0.319488) and (0.305004,-0.319488)
 ..(0.307387,-0.317688)
 ..controls (0.30977,-0.315888) and (0.30977,-0.315888)
 ..(0.312153,-0.313914)
 ..controls (0.314535,-0.311939) and (0.314535,-0.311939)
 ..(0.316918,-0.309779)
 ..controls (0.319301,-0.307618) and (0.319301,-0.307618)
 ..(0.321684,-0.305258)
 ..controls (0.324067,-0.302899) and (0.324067,-0.302899)
 ..(0.32645,-0.300328)
 ..controls (0.328832,-0.297757) and (0.328832,-0.297757)
 ..(0.331215,-0.294963)
 ..controls (0.333598,-0.292168) and (0.333598,-0.292168)
 ..(0.335981,-0.289136)
 ..controls (0.338364,-0.286105) and (0.338364,-0.286105)
 ..(0.340747,-0.282824)
 ..controls (0.343129,-0.279543) and (0.343129,-0.279543)
 ..(0.345512,-0.276001)
 ..controls (0.347895,-0.272458) and (0.347895,-0.272458)
 ..(0.350278,-0.268641)
 ..controls (0.352661,-0.264824) and (0.352661,-0.264824)
 ..(0.355044,-0.260722)
 ..controls (0.357427,-0.256619) and (0.357427,-0.256619)
 ..(0.359809,-0.25222)
 ..controls (0.362192,-0.247821) and (0.362192,-0.247821)
 ..(0.364575,-0.243114)
 ..controls (0.366958,-0.238407) and (0.366958,-0.238407)
 ..(0.369341,-0.233383)
 ..controls (0.371724,-0.228359) and (0.371724,-0.228359)
 ..(0.374106,-0.223009)
 ..controls (0.376489,-0.217659) and (0.376489,-0.217659)
 ..(0.378872,-0.211976)
 ..controls (0.381255,-0.206293) and (0.381255,-0.206293)
 ..(0.383638,-0.20027)
 ..controls (0.386021,-0.194247) and (0.386021,-0.194247)
 ..(0.388403,-0.187881)
 ..controls (0.390786,-0.181514) and (0.390786,-0.181514)
 ..(0.393169,-0.1748)
 ..controls (0.395552,-0.168086) and (0.395552,-0.168086)
 ..(0.397935,-0.161023)
 ..controls (0.400318,-0.153961) and (0.400318,-0.153961)
 ..(0.402701,-0.146551)
 ..controls (0.405083,-0.13914) and (0.405083,-0.13914)
 ..(0.407466,-0.131385)
 ..controls (0.409849,-0.12363) and (0.409849,-0.12363)
 ..(0.412232,-0.115535)
 ..controls (0.414615,-0.10744) and (0.414615,-0.10744)
 ..(0.416998,-0.099012)
 ..controls (0.41938,-0.090584) and (0.41938,-0.090584)
 ..(0.421763,-0.081833)
 ..controls (0.424146,-0.073083) and (0.424146,-0.073083)
 ..(0.426529,-0.064022)
 ..controls (0.428912,-0.054961) and (0.428912,-0.054961)
 ..(0.431295,-0.045605)
 ..controls (0.433678,-0.036249) and (0.433678,-0.036249)
 ..(0.43606,-0.026615)
 ..controls (0.438443,-0.016982) and (0.438443,-0.016982)
 ..(0.440826,-0.007091)
 ..controls (0.443209,0.0028) and (0.443209,0.0028)
 ..(0.445592,0.012924)
 ..controls (0.447975,0.023048) and (0.447975,0.023048)
 ..(0.450357,0.033381)
 ..controls (0.45274,0.043713) and (0.45274,0.043713)
 ..(0.455123,0.054225)
 ..controls (0.457506,0.064736) and (0.457506,0.064736)
 ..(0.459889,0.075396)
 ..controls (0.462272,0.086056) and (0.462272,0.086056)
 ..(0.464654,0.09683)
 ..controls (0.467037,0.107604) and (0.467037,0.107604)
 ..(0.46942,0.118457)
 ..controls (0.471803,0.129309) and (0.471803,0.129309)
 ..(0.474186,0.140202)
 ..controls (0.476569,0.151095) and (0.476569,0.151095)
 ..(0.478952,0.161987)
 ..controls (0.481334,0.172879) and (0.481334,0.172879)
 ..(0.483717,0.18373)
 ..controls (0.4861,0.19458) and (0.4861,0.19458)
 ..(0.488483,0.205344)
 ..controls (0.490866,0.216109) and (0.490866,0.216109)
 ..(0.493249,0.226743)
 ..controls (0.495631,0.237377) and (0.495631,0.237377)
 ..(0.498014,0.247834)
 ..controls (0.500397,0.258292) and (0.500397,0.258292)
 ..(0.50278,0.268526)
 ..controls (0.505163,0.27876) and (0.505163,0.27876)
 ..(0.507546,0.288725)
 ..controls (0.509929,0.29869) and (0.509929,0.29869)
 ..(0.512311,0.308338)
 ..controls (0.514694,0.317986) and (0.514694,0.317986)
 ..(0.517077,0.327272)
 ..controls (0.51946,0.336557) and (0.51946,0.336557)
 ..(0.521843,0.345434)
 ..controls (0.524226,0.354311) and (0.524226,0.354311)
 ..(0.526608,0.362734)
 ..controls (0.528991,0.371158) and (0.528991,0.371158)
 ..(0.531374,0.379085)
 ..controls (0.533757,0.387013) and (0.533757,0.387013)
 ..(0.53614,0.394403)
 ..controls (0.538523,0.401793) and (0.538523,0.401793)
 ..(0.540905,0.408607)
 ..controls (0.543288,0.415421) and (0.543288,0.415421)
 ..(0.545671,0.421623)
 ..controls (0.548054,0.427824) and (0.548054,0.427824)
 ..(0.550437,0.433379)
 ..controls (0.55282,0.438934) and (0.55282,0.438934)
 ..(0.555203,0.443813)
 ..controls (0.557585,0.448692) and (0.557585,0.448692)
 ..(0.559968,0.452867)
 ..controls (0.562351,0.457042) and (0.562351,0.457042)
 ..(0.564734,0.46049)
 ..controls (0.567117,0.463939) and (0.567117,0.463939)
 ..(0.5695,0.466641)
 ..controls (0.571882,0.469344) and (0.571882,0.469344)
 ..(0.574265,0.471285)
 ..controls (0.576648,0.473226) and (0.576648,0.473226)
 ..(0.579031,0.474395)
 ..controls (0.581414,0.475565) and (0.581414,0.475565)
 ..(0.583797,0.475955)
 ..controls (0.58618,0.476346) and (0.58618,0.476346)
 ..(0.588562,0.475955)
 ..controls (0.590945,0.475565) and (0.590945,0.475565)
 ..(0.593328,0.474395)
 ..controls (0.595711,0.473226) and (0.595711,0.473226)
 ..(0.598094,0.471285)
 ..controls (0.600477,0.469344) and (0.600477,0.469344)
 ..(0.602859,0.466641)
 ..controls (0.605242,0.463939) and (0.605242,0.463939)
 ..(0.607625,0.46049)
 ..controls (0.610008,0.457042) and (0.610008,0.457042)
 ..(0.612391,0.452867)
 ..controls (0.614774,0.448692) and (0.614774,0.448692)
 ..(0.617156,0.443813)
 ..controls (0.619539,0.438934) and (0.619539,0.438934)
 ..(0.621922,0.433379)
 ..controls (0.624305,0.427824) and (0.624305,0.427824)
 ..(0.626688,0.421623)
 ..controls (0.629071,0.415421) and (0.629071,0.415421)
 ..(0.631454,0.408607)
 ..controls (0.633836,0.401793) and (0.633836,0.401793)
 ..(0.636219,0.394403)
 ..controls (0.638602,0.387013) and (0.638602,0.387013)
 ..(0.640985,0.379085)
 ..controls (0.643368,0.371158) and (0.643368,0.371158)
 ..(0.645751,0.362734)
 ..controls (0.648133,0.354311) and (0.648133,0.354311)
 ..(0.650516,0.345434)
 ..controls (0.652899,0.336557) and (0.652899,0.336557)
 ..(0.655282,0.327272)
 ..controls (0.657665,0.317986) and (0.657665,0.317986)
 ..(0.660048,0.308338)
 ..controls (0.662431,0.29869) and (0.662431,0.29869)
 ..(0.664813,0.288725)
 ..controls (0.667196,0.27876) and (0.667196,0.27876)
 ..(0.669579,0.268526)
 ..controls (0.671962,0.258292) and (0.671962,0.258292)
 ..(0.674345,0.247834)
 ..controls (0.676728,0.237377) and (0.676728,0.237377)
 ..(0.67911,0.226743)
 ..controls (0.681493,0.216109) and (0.681493,0.216109)
 ..(0.683876,0.205344)
 ..controls (0.686259,0.19458) and (0.686259,0.19458)
 ..(0.688642,0.18373)
 ..controls (0.691025,0.172879) and (0.691025,0.172879)
 ..(0.693407,0.161987)
 ..controls (0.69579,0.151095) and (0.69579,0.151095)
 ..(0.698173,0.140202)
 ..controls (0.700556,0.129309) and (0.700556,0.129309)
 ..(0.702939,0.118457)
 ..controls (0.705322,0.107604) and (0.705322,0.107604)
 ..(0.707705,0.09683)
 ..controls (0.710087,0.086056) and (0.710087,0.086056)
 ..(0.71247,0.075396)
 ..controls (0.714853,0.064736) and (0.714853,0.064736)
 ..(0.717236,0.054225)
 ..controls (0.719619,0.043713) and (0.719619,0.043713)
 ..(0.722002,0.033381)
 ..controls (0.724384,0.023048) and (0.724384,0.023048)
 ..(0.726767,0.012924)
 ..controls (0.72915,0.0028) and (0.72915,0.0028)
 ..(0.731533,-0.007091)
 ..controls (0.733916,-0.016982) and (0.733916,-0.016982)
 ..(0.736299,-0.026615)
 ..controls (0.738681,-0.036249) and (0.738681,-0.036249)
 ..(0.741064,-0.045605)
 ..controls (0.743447,-0.054961) and (0.743447,-0.054961)
 ..(0.74583,-0.064022)
 ..controls (0.748213,-0.073083) and (0.748213,-0.073083)
 ..(0.750596,-0.081833)
 ..controls (0.752979,-0.090584) and (0.752979,-0.090584)
 ..(0.755361,-0.099012)
 ..controls (0.757744,-0.10744) and (0.757744,-0.10744)
 ..(0.760127,-0.115535)
 ..controls (0.76251,-0.12363) and (0.76251,-0.12363)
 ..(0.764893,-0.131385)
 ..controls (0.767276,-0.13914) and (0.767276,-0.13914)
 ..(0.769658,-0.146551)
 ..controls (0.772041,-0.153961) and (0.772041,-0.153961)
 ..(0.774424,-0.161023)
 ..controls (0.776807,-0.168086) and (0.776807,-0.168086)
 ..(0.77919,-0.1748)
 ..controls (0.781573,-0.181514) and (0.781573,-0.181514)
 ..(0.783956,-0.187881)
 ..controls (0.786338,-0.194247) and (0.786338,-0.194247)
 ..(0.788721,-0.20027)
 ..controls (0.791104,-0.206293) and (0.791104,-0.206293)
 ..(0.793487,-0.211976)
 ..controls (0.79587,-0.217659) and (0.79587,-0.217659)
 ..(0.798253,-0.223009)
 ..controls (0.800635,-0.228359) and (0.800635,-0.228359)
 ..(0.803018,-0.233383)
 ..controls (0.805401,-0.238407) and (0.805401,-0.238407)
 ..(0.807784,-0.243114)
 ..controls (0.810167,-0.247821) and (0.810167,-0.247821)
 ..(0.81255,-0.25222)
 ..controls (0.814932,-0.256619) and (0.814932,-0.256619)
 ..(0.817315,-0.260722)
 ..controls (0.819698,-0.264824) and (0.819698,-0.264824)
 ..(0.822081,-0.268641)
 ..controls (0.824464,-0.272458) and (0.824464,-0.272458)
 ..(0.826847,-0.276001)
 ..controls (0.82923,-0.279543) and (0.82923,-0.279543)
 ..(0.831612,-0.282824)
 ..controls (0.833995,-0.286105) and (0.833995,-0.286105)
 ..(0.836378,-0.289136)
 ..controls (0.838761,-0.292168) and (0.838761,-0.292168)
 ..(0.841144,-0.294963)
 ..controls (0.843527,-0.297757) and (0.843527,-0.297757)
 ..(0.845909,-0.300328)
 ..controls (0.848292,-0.302899) and (0.848292,-0.302899)
 ..(0.850675,-0.305258)
 ..controls (0.853058,-0.307618) and (0.853058,-0.307618)
 ..(0.855441,-0.309779)
 ..controls (0.857824,-0.311939) and (0.857824,-0.311939)
 ..(0.860207,-0.313914)
 ..controls (0.862589,-0.315888) and (0.862589,-0.315888)
 ..(0.864972,-0.317688)
 ..controls (0.867355,-0.319488) and (0.867355,-0.319488)
 ..(0.869738,-0.321126)
 ..controls (0.872121,-0.322764) and (0.872121,-0.322764)
 ..(0.874504,-0.324251)
 ..controls (0.876886,-0.325737) and (0.876886,-0.325737)
 ..(0.879269,-0.327084)
 ..controls (0.881652,-0.328431) and (0.881652,-0.328431)
 ..(0.884035,-0.329648)
 ..controls (0.886418,-0.330865) and (0.886418,-0.330865)
 ..(0.888801,-0.331963)
 ..controls (0.891183,-0.333061) and (0.891183,-0.333061)
 ..(0.893566,-0.334049)
 ..controls (0.895949,-0.335037) and (0.895949,-0.335037)
 ..(0.898332,-0.335925)
 ..controls (0.900715,-0.336812) and (0.900715,-0.336812)
 ..(0.903098,-0.337608)
 ..controls (0.905481,-0.338403) and (0.905481,-0.338403)
 ..(0.907863,-0.339114)
 ..controls (0.910246,-0.339826) and (0.910246,-0.339826)
 ..(0.912629,-0.34046)
 ..controls (0.915012,-0.341095) and (0.915012,-0.341095)
 ..(0.917395,-0.34166)
 ..controls (0.919778,-0.342226) and (0.919778,-0.342226)
 ..(0.92216,-0.342728)
 ..controls (0.924543,-0.34323) and (0.924543,-0.34323)
 ..(0.926926,-0.343676)
 ..controls (0.929309,-0.344121) and (0.929309,-0.344121)
 ..(0.931692,-0.344516)
 ..controls (0.934075,-0.34491) and (0.934075,-0.34491)
 ..(0.936458,-0.345258)
 ..controls (0.93884,-0.345606) and (0.93884,-0.345606)
 ..(0.941223,-0.345913)
 ..controls (0.943606,-0.34622) and (0.943606,-0.34622)
 ..(0.945989,-0.34649)
 ..controls (0.948372,-0.34676) and (0.948372,-0.34676)
 ..(0.950755,-0.346997)
 ..controls (0.953137,-0.347233) and (0.953137,-0.347233)
 ..(0.95552,-0.347441)
 ..controls (0.957903,-0.347648) and (0.957903,-0.347648)
 ..(0.960286,-0.34783)
 ..controls (0.962669,-0.348011) and (0.962669,-0.348011)
 ..(0.965052,-0.348169)
 ..controls (0.967434,-0.348327) and (0.967434,-0.348327)
 ..(0.969817,-0.348465)
 ..controls (0.9722,-0.348603) and (0.9722,-0.348603)
 ..(0.974583,-0.348722)
 ..controls (0.976966,-0.348842) and (0.976966,-0.348842)
 ..(0.979349,-0.348946)
 ..controls (0.981732,-0.349049) and (0.981732,-0.349049)
 ..(0.984114,-0.349139)
 ..controls (0.986497,-0.349229) and (0.986497,-0.349229)
 ..(0.98888,-0.349306)
 ..controls (0.991263,-0.349384) and (0.991263,-0.349384)
 ..(0.993646,-0.34945)
 ..controls (0.996029,-0.349517) and (0.996029,-0.349517)
 ..(0.998411,-0.349574)
 ..controls (1.000794,-0.349632) and (1.000794,-0.349632)
 ..(1.003177,-0.349681)
 ..controls (1.00556,-0.34973) and (1.00556,-0.34973)
 ..(1.007943,-0.349773)
 ..controls (1.010326,-0.349815) and (1.010326,-0.349815)
 ..(1.012708,-0.349851)
 ..controls (1.015091,-0.349887) and (1.015091,-0.349887)
 ..(1.017474,-0.349918)
 ..controls (1.019857,-0.349948) and (1.019857,-0.349948)
 ..(1.02224,-0.349975)
 ..controls (1.024623,-0.350001) and (1.024623,-0.350001)
 ..(1.027006,-0.350023)
 ..controls (1.029388,-0.350045) and (1.029388,-0.350045)
 ..(1.031771,-0.350064)
 ..controls (1.034154,-0.350083) and (1.034154,-0.350083)
 ..(1.036537,-0.350099)
 ..controls (1.03892,-0.350115) and (1.03892,-0.350115)
 ..(1.041303,-0.350128)
 ..controls (1.043685,-0.350142) and (1.043685,-0.350142)
 ..(1.046068,-0.350153)
 ..controls (1.048451,-0.350164) and (1.048451,-0.350164)
 ..(1.050834,-0.350174)
 ..controls (1.053217,-0.350184) and (1.053217,-0.350184)
 ..(1.0556,-0.350192)
 ..controls (1.057983,-0.3502) and (1.057983,-0.3502)
 ..(1.060365,-0.350206)
 ..controls (1.062748,-0.350213) and (1.062748,-0.350213)
 ..(1.065131,-0.350219)
 ..controls (1.067514,-0.350224) and (1.067514,-0.350224)
 ..(1.069897,-0.350229)
 ..controls (1.07228,-0.350234) and (1.07228,-0.350234)
 ..(1.074662,-0.350238)
 ..controls (1.077045,-0.350241) and (1.077045,-0.350241)
 ..(1.079428,-0.350245)
 ..controls (1.081811,-0.350248) and (1.081811,-0.350248)
 ..(1.084194,-0.350251)
 ..controls (1.086577,-0.350253) and (1.086577,-0.350253)
 ..(1.088959,-0.350256)
 ..controls (1.091342,-0.350258) and (1.091342,-0.350258)
 ..(1.093725,-0.35026)
 ..controls (1.096108,-0.350261) and (1.096108,-0.350261)
 ..(1.098491,-0.350263)
 ..controls (1.100874,-0.350265) and (1.100874,-0.350265)
 ..(1.103257,-0.350266)
 ..controls (1.105639,-0.350267) and (1.105639,-0.350267)
 ..(1.108022,-0.350268)
 ..controls (1.110405,-0.350269) and (1.110405,-0.350269)
 ..(1.112788,-0.35027)
 ..controls (1.115171,-0.350271) and (1.115171,-0.350271)
 ..(1.117554,-0.350271)
 ..controls (1.119936,-0.350272) and (1.119936,-0.350272)
 ..(1.122319,-0.350273)
 ..controls (1.124702,-0.350273) and (1.124702,-0.350273)
 ..(1.127085,-0.350274)
 ..controls (1.129468,-0.350274) and (1.129468,-0.350274)
 ..(1.131851,-0.350275)
 ..controls (1.134234,-0.350275) and (1.134234,-0.350275)
 ..(1.136616,-0.350275)
 ..controls (1.138999,-0.350276) and (1.138999,-0.350276)
 ..(1.141382,-0.350276)
 ..controls (1.143765,-0.350276) and (1.143765,-0.350276)
 ..(1.146148,-0.350276)
 ..controls (1.148531,-0.350276) and (1.148531,-0.350276)
 ..(1.150913,-0.350277)
 ..controls (1.153296,-0.350277) and (1.153296,-0.350277)
 ..(1.155679,-0.350277)
 ..controls (1.158062,-0.350277) and (1.158062,-0.350277)
 ..(1.160445,-0.350277)
 ..controls (1.162828,-0.350277) and (1.162828,-0.350277)
 ..(1.16521,-0.350277)
 ..controls (1.167593,-0.350277) and (1.167593,-0.350277)
 ..(1.169976,-0.350277)
 ..controls (1.172359,-0.350277) and (1.172359,-0.350277)
 ..(1.174742,-0.350278)
 ..controls (1.177125,-0.350278) and (1.177125,-0.350278)
 ..(1.179508,-0.350278)
 ..controls (1.18189,-0.350278) and (1.18189,-0.350278)
 ..(1.184273,-0.350278)
 ..controls (1.186656,-0.350278) and (1.186656,-0.350278)
 ..(1.189039,-0.350278)
 ..controls (1.191422,-0.350278) and (1.191422,-0.350278)
 ..(1.193805,-0.350278)
 ..controls (1.196187,-0.350278) and (1.196187,-0.350278)
 ..(1.19857,-0.350278)
 ..controls (1.200953,-0.350278) and (1.200953,-0.350278)
 ..(1.203336,-0.350278)
 ..controls (1.205719,-0.350278) and (1.205719,-0.350278)
 ..(1.208102,-0.350278)
 ..controls (1.210485,-0.350278) and (1.210485,-0.350278)
 ..(1.212867,-0.350278)
 ..controls (1.21525,-0.350278) and (1.21525,-0.350278)
 ..(1.217633,-0.350278)
 ..controls (1.220016,-0.350278) and (1.220016,-0.350278)
 ..(1.222399,-0.350278)
 ..controls (1.224782,-0.350278) and (1.224782,-0.350278)
 ..(1.227164,-0.350278)
 ..controls (1.229547,-0.350278) and (1.229547,-0.350278)
 ..(1.23193,-0.350278)
 ..controls (1.234313,-0.350278) and (1.234313,-0.350278)
 ..(1.236696,-0.350278)
 ..controls (1.239079,-0.350278) and (1.239079,-0.350278)
 ..(1.241461,-0.350278)
 ..controls (1.243844,-0.350278) and (1.243844,-0.350278)
 ..(1.246227,-0.350278)
 ..controls (1.24861,-0.350278) and (1.24861,-0.350278)
 ..(1.250993,-0.350278)
 ..controls (1.253376,-0.350278) and (1.253376,-0.350278)
 ..(1.255759,-0.350278)
 ..controls (1.258141,-0.350278) and (1.258141,-0.350278)
 ..(1.260524,-0.350278)
 ..controls (1.262907,-0.350278) and (1.262907,-0.350278)
 ..(1.26529,-0.350278)
 ..controls (1.267673,-0.350278) and (1.267673,-0.350278)
 ..(1.270056,-0.350278)
 ..controls (1.272438,-0.350278) and (1.272438,-0.350278)
 ..(1.274821,-0.350278)
 ..controls (1.277204,-0.350278) and (1.277204,-0.350278)
 ..(1.279587,-0.350278)
 ..controls (1.28197,-0.350278) and (1.28197,-0.350278)
 ..(1.284353,-0.350278)
 ..controls (1.286736,-0.350278) and (1.286736,-0.350278)
 ..(1.289118,-0.350278)
 ..controls (1.291501,-0.350278) and (1.291501,-0.350278)
 ..(1.293884,-0.350278)
 ..controls (1.296267,-0.350278) and (1.296267,-0.350278)
 ..(1.29865,-0.350278)
 ..controls (1.301033,-0.350278) and (1.301033,-0.350278)
 ..(1.303415,-0.350278)
 ..controls (1.305798,-0.350278) and (1.305798,-0.350278)
 ..(1.308181,-0.350278)
 ..controls (1.310564,-0.350278) and (1.310564,-0.350278)
 ..(1.312947,-0.350278)
 ..controls (1.31533,-0.350278) and (1.31533,-0.350278)
 ..(1.317712,-0.350278)
 ..controls (1.320095,-0.350278) and (1.320095,-0.350278)
 ..(1.322478,-0.350278)
 ..controls (1.324861,-0.350278) and (1.324861,-0.350278)
 ..(1.327244,-0.350278)
 ..controls (1.329627,-0.350278) and (1.329627,-0.350278)
 ..(1.33201,-0.350278)
 ..controls (1.334392,-0.350278) and (1.334392,-0.350278)
 ..(1.336775,-0.350278)
 ..controls (1.339158,-0.350278) and (1.339158,-0.350278)
 ..(1.341541,-0.350278)
 ..controls (1.343924,-0.350278) and (1.343924,-0.350278)
 ..(1.346307,-0.350278)
 ..controls (1.348689,-0.350278) and (1.348689,-0.350278)
 ..(1.351072,-0.350278)
 ..controls (1.353455,-0.350278) and (1.353455,-0.350278)
 ..(1.355838,-0.350278)
 ..controls (1.358221,-0.350278) and (1.358221,-0.350278)
 ..(1.360604,-0.350278)
 ..controls (1.362986,-0.350278) and (1.362986,-0.350278)
 ..(1.365369,-0.350278)
 ..controls (1.367752,-0.350278) and (1.367752,-0.350278)
 ..(1.370135,-0.350278)
 ..controls (1.372518,-0.350278) and (1.372518,-0.350278)
 ..(1.374901,-0.350278)
 ..controls (1.377284,-0.350278) and (1.377284,-0.350278)
 ..(1.379666,-0.350278)
 ..controls (1.382049,-0.350278) and (1.382049,-0.350278)
 ..(1.384432,-0.350278)
 ..controls (1.386815,-0.350278) and (1.386815,-0.350278)
 ..(1.389198,-0.350278)
 ..controls (1.391581,-0.350278) and (1.391581,-0.350278)
 ..(1.393963,-0.350278)
 ..controls (1.396346,-0.350278) and (1.396346,-0.350278)
 ..(1.398729,-0.350278)
 ..controls (1.401112,-0.350278) and (1.401112,-0.350278)
 ..(1.403495,-0.350278)
 ..controls (1.405878,-0.350278) and (1.405878,-0.350278)
 ..(1.408261,-0.350278)
 ..controls (1.410643,-0.350278) and (1.410643,-0.350278)
 ..(1.413026,-0.350278)
 ..controls (1.415409,-0.350278) and (1.415409,-0.350278)
 ..(1.417792,-0.350278)
 ..controls (1.420175,-0.350278) and (1.420175,-0.350278)
 ..(1.422558,-0.350278)
 ..controls (1.42494,-0.350278) and (1.42494,-0.350278)
 ..(1.427323,-0.350278)
 ..controls (1.429706,-0.350278) and (1.429706,-0.350278)
 ..(1.432089,-0.350278)
 ..controls (1.434472,-0.350278) and (1.434472,-0.350278)
 ..(1.436855,-0.350278)
 ..controls (1.439237,-0.350278) and (1.439237,-0.350278)
 ..(1.44162,-0.350278)
 ..controls (1.444003,-0.350278) and (1.444003,-0.350278)
 ..(1.446386,-0.350278)
 ..controls (1.448769,-0.350278) and (1.448769,-0.350278)
 ..(1.451152,-0.350278)
 ..controls (1.453535,-0.350278) and (1.453535,-0.350278)
 ..(1.455917,-0.350278)
 ..controls (1.4583,-0.350278) and (1.4583,-0.350278)
 ..(1.460683,-0.350278)
 ..controls (1.463066,-0.350278) and (1.463066,-0.350278)
 ..(1.465449,-0.350278)
 ..controls (1.467832,-0.350278) and (1.467832,-0.350278)
 ..(1.470214,-0.350278)
 ..controls (1.472597,-0.350278) and (1.472597,-0.350278)
 ..(1.47498,-0.350278)
 ..controls (1.477363,-0.350278) and (1.477363,-0.350278)
 ..(1.479746,-0.350278)
 ..controls (1.482129,-0.350278) and (1.482129,-0.350278)
 ..(1.484512,-0.350278)
 ..controls (1.486894,-0.350278) and (1.486894,-0.350278)
 ..(1.489277,-0.350278)
 ..controls (1.49166,-0.350278) and (1.49166,-0.350278)
 ..(1.494043,-0.350278)
 ..controls (1.496426,-0.350278) and (1.496426,-0.350278)
 ..(1.498809,-0.350278)
 ..controls (1.501191,-0.350278) and (1.501191,-0.350278)
 ..(1.503574,-0.350278)
 ..controls (1.505957,-0.350278) and (1.505957,-0.350278)
 ..(1.50834,-0.350278)
 ..controls (1.510723,-0.350278) and (1.510723,-0.350278)
 ..(1.513106,-0.350278)
 ..controls (1.515488,-0.350278) and (1.515488,-0.350278)
 ..(1.517871,-0.350278)
 ..controls (1.520254,-0.350278) and (1.520254,-0.350278)
 ..(1.522637,-0.350278)
 ..controls (1.52502,-0.350278) and (1.52502,-0.350278)
 ..(1.527403,-0.350278)
 ..controls (1.529786,-0.350278) and (1.529786,-0.350278)
 ..(1.532168,-0.350278)
 ..controls (1.534551,-0.350278) and (1.534551,-0.350278)
 ..(1.536934,-0.350278)
 ..controls (1.539317,-0.350278) and (1.539317,-0.350278)
 ..(1.5417,-0.350278)
 ..controls (1.544083,-0.350278) and (1.544083,-0.350278)
 ..(1.546465,-0.350278)
 ..controls (1.548848,-0.350278) and (1.548848,-0.350278)
 ..(1.551231,-0.350278)
 ..controls (1.553614,-0.350278) and (1.553614,-0.350278)
 ..(1.555997,-0.350278)
 ..controls (1.55838,-0.350278) and (1.55838,-0.350278)
 ..(1.560763,-0.350278)
 ..controls (1.563145,-0.350278) and (1.563145,-0.350278)
 ..(1.565528,-0.350278)
 ..controls (1.567911,-0.350278) and (1.567911,-0.350278)
 ..(1.570294,-0.350278)
 ..controls (1.572677,-0.350278) and (1.572677,-0.350278)
 ..(1.57506,-0.350278)
 ..controls (1.577442,-0.350278) and (1.577442,-0.350278)
 ..(1.579825,-0.350278)
 ..controls (1.582208,-0.350278) and (1.582208,-0.350278)
 ..(1.584591,-0.350278)
 ..controls (1.586974,-0.350278) and (1.586974,-0.350278)
 ..(1.589357,-0.350278)
 ..controls (1.591739,-0.350278) and (1.591739,-0.350278)
 ..(1.594122,-0.350278)
 ..controls (1.596505,-0.350278) and (1.596505,-0.350278)
 ..(1.598888,-0.350278)
 ..controls (1.601271,-0.350278) and (1.601271,-0.350278)
 ..(1.603654,-0.350278)
 ..controls (1.606037,-0.350278) and (1.606037,-0.350278)
 ..(1.608419,-0.350278)
 ..controls (1.610802,-0.350278) and (1.610802,-0.350278)
 ..(1.613185,-0.350278)
 ..controls (1.615568,-0.350278) and (1.615568,-0.350278)
 ..(1.617951,-0.350278)
 ..controls (1.620334,-0.350278) and (1.620334,-0.350278)
 ..(1.622716,-0.350278)
 ..controls (1.625099,-0.350278) and (1.625099,-0.350278)
 ..(1.627482,-0.350278)
 ..controls (1.629865,-0.350278) and (1.629865,-0.350278)
 ..(1.632248,-0.350278)
 ..controls (1.634631,-0.350278) and (1.634631,-0.350278)
 ..(1.637014,-0.350278)
 ..controls (1.639396,-0.350278) and (1.639396,-0.350278)
 ..(1.641779,-0.350278)
 ..controls (1.644162,-0.350278) and (1.644162,-0.350278)
 ..(1.646545,-0.350278)
 ..controls (1.648928,-0.350278) and (1.648928,-0.350278)
 ..(1.651311,-0.350278)
 ..controls (1.653693,-0.350278) and (1.653693,-0.350278)
 ..(1.656076,-0.350278)
 ..controls (1.658459,-0.350278) and (1.658459,-0.350278)
 ..(1.660842,-0.350278)
 ..controls (1.663225,-0.350278) and (1.663225,-0.350278)
 ..(1.665608,-0.350278)
 ..controls (1.66799,-0.350278) and (1.66799,-0.350278)
 ..(1.670373,-0.350278)
 ..controls (1.672756,-0.350278) and (1.672756,-0.350278)
 ..(1.675139,-0.350278)
 ..controls (1.677522,-0.350278) and (1.677522,-0.350278)
 ..(1.682288,-0.350278) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve1](0.014297,-0.350277)
 ..controls (0.019063,-0.350277) and (0.019063,-0.350277)
 ..(0.021446,-0.350277)
 ..controls (0.023828,-0.350276) and (0.023828,-0.350276)
 ..(0.026211,-0.350276)
 ..controls (0.028594,-0.350276) and (0.028594,-0.350276)
 ..(0.030977,-0.350276)
 ..controls (0.03336,-0.350276) and (0.03336,-0.350276)
 ..(0.035743,-0.350275)
 ..controls (0.038125,-0.350275) and (0.038125,-0.350275)
 ..(0.040508,-0.350275)
 ..controls (0.042891,-0.350274) and (0.042891,-0.350274)
 ..(0.045274,-0.350274)
 ..controls (0.047657,-0.350273) and (0.047657,-0.350273)
 ..(0.05004,-0.350273)
 ..controls (0.052423,-0.350272) and (0.052423,-0.350272)
 ..(0.054805,-0.350271)
 ..controls (0.057188,-0.350271) and (0.057188,-0.350271)
 ..(0.059571,-0.35027)
 ..controls (0.061954,-0.350269) and (0.061954,-0.350269)
 ..(0.064337,-0.350268)
 ..controls (0.06672,-0.350267) and (0.06672,-0.350267)
 ..(0.069102,-0.350266)
 ..controls (0.071485,-0.350265) and (0.071485,-0.350265)
 ..(0.073868,-0.350263)
 ..controls (0.076251,-0.350261) and (0.076251,-0.350261)
 ..(0.078634,-0.35026)
 ..controls (0.081017,-0.350258) and (0.081017,-0.350258)
 ..(0.0834,-0.350256)
 ..controls (0.085782,-0.350253) and (0.085782,-0.350253)
 ..(0.088165,-0.350251)
 ..controls (0.090548,-0.350248) and (0.090548,-0.350248)
 ..(0.092931,-0.350245)
 ..controls (0.095314,-0.350241) and (0.095314,-0.350241)
 ..(0.097697,-0.350238)
 ..controls (0.100079,-0.350234) and (0.100079,-0.350234)
 ..(0.102462,-0.350229)
 ..controls (0.104845,-0.350224) and (0.104845,-0.350224)
 ..(0.107228,-0.350219)
 ..controls (0.109611,-0.350213) and (0.109611,-0.350213)
 ..(0.111994,-0.350206)
 ..controls (0.114376,-0.3502) and (0.114376,-0.3502)
 ..(0.116759,-0.350192)
 ..controls (0.119142,-0.350184) and (0.119142,-0.350184)
 ..(0.121525,-0.350174)
 ..controls (0.123908,-0.350164) and (0.123908,-0.350164)
 ..(0.126291,-0.350153)
 ..controls (0.128674,-0.350142) and (0.128674,-0.350142)
 ..(0.131056,-0.350128)
 ..controls (0.133439,-0.350115) and (0.133439,-0.350115)
 ..(0.135822,-0.350099)
 ..controls (0.138205,-0.350083) and (0.138205,-0.350083)
 ..(0.140588,-0.350064)
 ..controls (0.142971,-0.350045) and (0.142971,-0.350045)
 ..(0.145353,-0.350023)
 ..controls (0.147736,-0.350001) and (0.147736,-0.350001)
 ..(0.150119,-0.349975)
 ..controls (0.152502,-0.349948) and (0.152502,-0.349948)
 ..(0.154885,-0.349918)
 ..controls (0.157268,-0.349887) and (0.157268,-0.349887)
 ..(0.159651,-0.349851)
 ..controls (0.162033,-0.349815) and (0.162033,-0.349815)
 ..(0.164416,-0.349773)
 ..controls (0.166799,-0.34973) and (0.166799,-0.34973)
 ..(0.169182,-0.349681)
 ..controls (0.171565,-0.349632) and (0.171565,-0.349632)
 ..(0.173948,-0.349574)
 ..controls (0.17633,-0.349517) and (0.17633,-0.349517)
 ..(0.178713,-0.34945)
 ..controls (0.181096,-0.349384) and (0.181096,-0.349384)
 ..(0.183479,-0.349306)
 ..controls (0.185862,-0.349229) and (0.185862,-0.349229)
 ..(0.188245,-0.349139)
 ..controls (0.190627,-0.349049) and (0.190627,-0.349049)
 ..(0.19301,-0.348946)
 ..controls (0.195393,-0.348842) and (0.195393,-0.348842)
 ..(0.197776,-0.348722)
 ..controls (0.200159,-0.348603) and (0.200159,-0.348603)
 ..(0.202542,-0.348465)
 ..controls (0.204925,-0.348327) and (0.204925,-0.348327)
 ..(0.207307,-0.348169)
 ..controls (0.20969,-0.348011) and (0.20969,-0.348011)
 ..(0.212073,-0.34783)
 ..controls (0.214456,-0.347648) and (0.214456,-0.347648)
 ..(0.216839,-0.347441)
 ..controls (0.219222,-0.347233) and (0.219222,-0.347233)
 ..(0.221604,-0.346997)
 ..controls (0.223987,-0.34676) and (0.223987,-0.34676)
 ..(0.22637,-0.34649)
 ..controls (0.228753,-0.34622) and (0.228753,-0.34622)
 ..(0.231136,-0.345913)
 ..controls (0.233519,-0.345606) and (0.233519,-0.345606)
 ..(0.235902,-0.345258)
 ..controls (0.238284,-0.34491) and (0.238284,-0.34491)
 ..(0.240667,-0.344516)
 ..controls (0.24305,-0.344121) and (0.24305,-0.344121)
 ..(0.245433,-0.343676)
 ..controls (0.247816,-0.34323) and (0.247816,-0.34323)
 ..(0.250199,-0.342728)
 ..controls (0.252581,-0.342226) and (0.252581,-0.342226)
 ..(0.254964,-0.34166)
 ..controls (0.257347,-0.341095) and (0.257347,-0.341095)
 ..(0.25973,-0.34046)
 ..controls (0.262113,-0.339826) and (0.262113,-0.339826)
 ..(0.264496,-0.339114)
 ..controls (0.266878,-0.338403) and (0.266878,-0.338403)
 ..(0.269261,-0.337608)
 ..controls (0.271644,-0.336812) and (0.271644,-0.336812)
 ..(0.274027,-0.335925)
 ..controls (0.27641,-0.335037) and (0.27641,-0.335037)
 ..(0.278793,-0.334049)
 ..controls (0.281176,-0.333061) and (0.281176,-0.333061)
 ..(0.283558,-0.331963)
 ..controls (0.285941,-0.330865) and (0.285941,-0.330865)
 ..(0.288324,-0.329648)
 ..controls (0.290707,-0.328431) and (0.290707,-0.328431)
 ..(0.29309,-0.327084)
 ..controls (0.295473,-0.325737) and (0.295473,-0.325737)
 ..(0.297855,-0.324251)
 ..controls (0.300238,-0.322764) and (0.300238,-0.322764)
 ..(0.302621,-0.321126)
 ..controls (0.305004,-0.319488) and (0.305004,-0.319488)
 ..(0.307387,-0.317688)
 ..controls (0.30977,-0.315888) and (0.30977,-0.315888)
 ..(0.312153,-0.313914)
 ..controls (0.314535,-0.311939) and (0.314535,-0.311939)
 ..(0.316918,-0.309779)
 ..controls (0.319301,-0.307618) and (0.319301,-0.307618)
 ..(0.321684,-0.305258)
 ..controls (0.324067,-0.302899) and (0.324067,-0.302899)
 ..(0.32645,-0.300328)
 ..controls (0.328832,-0.297757) and (0.328832,-0.297757)
 ..(0.331215,-0.294963)
 ..controls (0.333598,-0.292168) and (0.333598,-0.292168)
 ..(0.335981,-0.289136)
 ..controls (0.338364,-0.286105) and (0.338364,-0.286105)
 ..(0.340747,-0.282824)
 ..controls (0.343129,-0.279543) and (0.343129,-0.279543)
 ..(0.345512,-0.276001)
 ..controls (0.347895,-0.272458) and (0.347895,-0.272458)
 ..(0.350278,-0.268641)
 ..controls (0.352661,-0.264824) and (0.352661,-0.264824)
 ..(0.355044,-0.260722)
 ..controls (0.357427,-0.256619) and (0.357427,-0.256619)
 ..(0.359809,-0.25222)
 ..controls (0.362192,-0.247821) and (0.362192,-0.247821)
 ..(0.364575,-0.243114)
 ..controls (0.366958,-0.238407) and (0.366958,-0.238407)
 ..(0.369341,-0.233383)
 ..controls (0.371724,-0.228359) and (0.371724,-0.228359)
 ..(0.374106,-0.223009)
 ..controls (0.376489,-0.217659) and (0.376489,-0.217659)
 ..(0.378872,-0.211976)
 ..controls (0.381255,-0.206293) and (0.381255,-0.206293)
 ..(0.383638,-0.20027)
 ..controls (0.386021,-0.194247) and (0.386021,-0.194247)
 ..(0.388403,-0.187881)
 ..controls (0.390786,-0.181514) and (0.390786,-0.181514)
 ..(0.393169,-0.1748)
 ..controls (0.395552,-0.168086) and (0.395552,-0.168086)
 ..(0.397935,-0.161023)
 ..controls (0.400318,-0.153961) and (0.400318,-0.153961)
 ..(0.402701,-0.146551)
 ..controls (0.405083,-0.13914) and (0.405083,-0.13914)
 ..(0.407466,-0.131385)
 ..controls (0.409849,-0.12363) and (0.409849,-0.12363)
 ..(0.412232,-0.115535)
 ..controls (0.414615,-0.10744) and (0.414615,-0.10744)
 ..(0.416998,-0.099012)
 ..controls (0.41938,-0.090584) and (0.41938,-0.090584)
 ..(0.421763,-0.081833)
 ..controls (0.424146,-0.073083) and (0.424146,-0.073083)
 ..(0.426529,-0.064022)
 ..controls (0.428912,-0.054961) and (0.428912,-0.054961)
 ..(0.431295,-0.045605)
 ..controls (0.433678,-0.036249) and (0.433678,-0.036249)
 ..(0.43606,-0.026615)
 ..controls (0.438443,-0.016982) and (0.438443,-0.016982)
 ..(0.440826,-0.007091)
 ..controls (0.443209,0.0028) and (0.443209,0.0028)
 ..(0.445592,0.012924)
 ..controls (0.447975,0.023048) and (0.447975,0.023048)
 ..(0.450357,0.033381)
 ..controls (0.45274,0.043713) and (0.45274,0.043713)
 ..(0.455123,0.054225)
 ..controls (0.457506,0.064736) and (0.457506,0.064736)
 ..(0.459889,0.075396)
 ..controls (0.462272,0.086056) and (0.462272,0.086056)
 ..(0.464654,0.09683)
 ..controls (0.467037,0.107604) and (0.467037,0.107604)
 ..(0.46942,0.118457)
 ..controls (0.471803,0.129309) and (0.471803,0.129309)
 ..(0.474186,0.140202)
 ..controls (0.476569,0.151095) and (0.476569,0.151095)
 ..(0.478952,0.161987)
 ..controls (0.481334,0.172879) and (0.481334,0.172879)
 ..(0.483717,0.18373)
 ..controls (0.4861,0.19458) and (0.4861,0.19458)
 ..(0.488483,0.205344)
 ..controls (0.490866,0.216109) and (0.490866,0.216109)
 ..(0.493249,0.226743)
 ..controls (0.495631,0.237377) and (0.495631,0.237377)
 ..(0.498014,0.247834)
 ..controls (0.500397,0.258292) and (0.500397,0.258292)
 ..(0.50278,0.268526)
 ..controls (0.505163,0.27876) and (0.505163,0.27876)
 ..(0.507546,0.288725)
 ..controls (0.509929,0.29869) and (0.509929,0.29869)
 ..(0.512311,0.308338)
 ..controls (0.514694,0.317986) and (0.514694,0.317986)
 ..(0.517077,0.327272)
 ..controls (0.51946,0.336557) and (0.51946,0.336557)
 ..(0.521843,0.345434)
 ..controls (0.524226,0.354311) and (0.524226,0.354311)
 ..(0.526608,0.362734)
 ..controls (0.528991,0.371158) and (0.528991,0.371158)
 ..(0.531374,0.379085)
 ..controls (0.533757,0.387013) and (0.533757,0.387013)
 ..(0.53614,0.394403)
 ..controls (0.538523,0.401793) and (0.538523,0.401793)
 ..(0.540905,0.408607)
 ..controls (0.543288,0.415421) and (0.543288,0.415421)
 ..(0.545671,0.421623)
 ..controls (0.548054,0.427824) and (0.548054,0.427824)
 ..(0.550437,0.433379)
 ..controls (0.55282,0.438934) and (0.55282,0.438934)
 ..(0.555203,0.443813)
 ..controls (0.557585,0.448692) and (0.557585,0.448692)
 ..(0.559968,0.452867)
 ..controls (0.562351,0.457042) and (0.562351,0.457042)
 ..(0.564734,0.46049)
 ..controls (0.567117,0.463939) and (0.567117,0.463939)
 ..(0.5695,0.466641)
 ..controls (0.571882,0.469344) and (0.571882,0.469344)
 ..(0.574265,0.471285)
 ..controls (0.576648,0.473226) and (0.576648,0.473226)
 ..(0.579031,0.474395)
 ..controls (0.581414,0.475565) and (0.581414,0.475565)
 ..(0.583797,0.475955)
 ..controls (0.58618,0.476346) and (0.58618,0.476346)
 ..(0.588562,0.475955)
 ..controls (0.590945,0.475565) and (0.590945,0.475565)
 ..(0.593328,0.474395)
 ..controls (0.595711,0.473226) and (0.595711,0.473226)
 ..(0.598094,0.471285)
 ..controls (0.600477,0.469344) and (0.600477,0.469344)
 ..(0.602859,0.466641)
 ..controls (0.605242,0.463939) and (0.605242,0.463939)
 ..(0.607625,0.46049)
 ..controls (0.610008,0.457042) and (0.610008,0.457042)
 ..(0.612391,0.452867)
 ..controls (0.614774,0.448692) and (0.614774,0.448692)
 ..(0.617156,0.443813)
 ..controls (0.619539,0.438934) and (0.619539,0.438934)
 ..(0.621922,0.433379)
 ..controls (0.624305,0.427824) and (0.624305,0.427824)
 ..(0.626688,0.421623)
 ..controls (0.629071,0.415421) and (0.629071,0.415421)
 ..(0.631454,0.408607)
 ..controls (0.633836,0.401793) and (0.633836,0.401793)
 ..(0.636219,0.394403)
 ..controls (0.638602,0.387013) and (0.638602,0.387013)
 ..(0.640985,0.379085)
 ..controls (0.643368,0.371158) and (0.643368,0.371158)
 ..(0.645751,0.362734)
 ..controls (0.648133,0.354311) and (0.648133,0.354311)
 ..(0.650516,0.345434)
 ..controls (0.652899,0.336557) and (0.652899,0.336557)
 ..(0.655282,0.327272)
 ..controls (0.657665,0.317986) and (0.657665,0.317986)
 ..(0.660048,0.308338)
 ..controls (0.662431,0.29869) and (0.662431,0.29869)
 ..(0.664813,0.288725)
 ..controls (0.667196,0.27876) and (0.667196,0.27876)
 ..(0.669579,0.268526)
 ..controls (0.671962,0.258292) and (0.671962,0.258292)
 ..(0.674345,0.247834)
 ..controls (0.676728,0.237377) and (0.676728,0.237377)
 ..(0.67911,0.226743)
 ..controls (0.681493,0.216109) and (0.681493,0.216109)
 ..(0.683876,0.205344)
 ..controls (0.686259,0.19458) and (0.686259,0.19458)
 ..(0.688642,0.18373)
 ..controls (0.691025,0.172879) and (0.691025,0.172879)
 ..(0.693407,0.161987)
 ..controls (0.69579,0.151095) and (0.69579,0.151095)
 ..(0.698173,0.140202)
 ..controls (0.700556,0.129309) and (0.700556,0.129309)
 ..(0.702939,0.118457)
 ..controls (0.705322,0.107604) and (0.705322,0.107604)
 ..(0.707705,0.09683)
 ..controls (0.710087,0.086056) and (0.710087,0.086056)
 ..(0.71247,0.075396)
 ..controls (0.714853,0.064736) and (0.714853,0.064736)
 ..(0.717236,0.054225)
 ..controls (0.719619,0.043713) and (0.719619,0.043713)
 ..(0.722002,0.033381)
 ..controls (0.724384,0.023048) and (0.724384,0.023048)
 ..(0.726767,0.012924)
 ..controls (0.72915,0.0028) and (0.72915,0.0028)
 ..(0.731533,-0.007091)
 ..controls (0.733916,-0.016982) and (0.733916,-0.016982)
 ..(0.736299,-0.026615)
 ..controls (0.738681,-0.036249) and (0.738681,-0.036249)
 ..(0.741064,-0.045605)
 ..controls (0.743447,-0.054961) and (0.743447,-0.054961)
 ..(0.74583,-0.064022)
 ..controls (0.748213,-0.073083) and (0.748213,-0.073083)
 ..(0.750596,-0.081833)
 ..controls (0.752979,-0.090584) and (0.752979,-0.090584)
 ..(0.755361,-0.099012)
 ..controls (0.757744,-0.10744) and (0.757744,-0.10744)
 ..(0.760127,-0.115535)
 ..controls (0.76251,-0.12363) and (0.76251,-0.12363)
 ..(0.764893,-0.131385)
 ..controls (0.767276,-0.13914) and (0.767276,-0.13914)
 ..(0.769658,-0.146551)
 ..controls (0.772041,-0.153961) and (0.772041,-0.153961)
 ..(0.774424,-0.161023)
 ..controls (0.776807,-0.168086) and (0.776807,-0.168086)
 ..(0.77919,-0.1748)
 ..controls (0.781573,-0.181514) and (0.781573,-0.181514)
 ..(0.783956,-0.187881)
 ..controls (0.786338,-0.194247) and (0.786338,-0.194247)
 ..(0.788721,-0.20027)
 ..controls (0.791104,-0.206293) and (0.791104,-0.206293)
 ..(0.793487,-0.211976)
 ..controls (0.79587,-0.217659) and (0.79587,-0.217659)
 ..(0.798253,-0.223009)
 ..controls (0.800635,-0.228359) and (0.800635,-0.228359)
 ..(0.803018,-0.233383)
 ..controls (0.805401,-0.238407) and (0.805401,-0.238407)
 ..(0.807784,-0.243114)
 ..controls (0.810167,-0.247821) and (0.810167,-0.247821)
 ..(0.81255,-0.25222)
 ..controls (0.814932,-0.256619) and (0.814932,-0.256619)
 ..(0.817315,-0.260722)
 ..controls (0.819698,-0.264824) and (0.819698,-0.264824)
 ..(0.822081,-0.268641)
 ..controls (0.824464,-0.272458) and (0.824464,-0.272458)
 ..(0.826847,-0.276001)
 ..controls (0.82923,-0.279543) and (0.82923,-0.279543)
 ..(0.831612,-0.282824)
 ..controls (0.833995,-0.286105) and (0.833995,-0.286105)
 ..(0.836378,-0.289136)
 ..controls (0.838761,-0.292168) and (0.838761,-0.292168)
 ..(0.841144,-0.294963)
 ..controls (0.843527,-0.297757) and (0.843527,-0.297757)
 ..(0.845909,-0.300328)
 ..controls (0.848292,-0.302899) and (0.848292,-0.302899)
 ..(0.850675,-0.305258)
 ..controls (0.853058,-0.307618) and (0.853058,-0.307618)
 ..(0.855441,-0.309779)
 ..controls (0.857824,-0.311939) and (0.857824,-0.311939)
 ..(0.860207,-0.313914)
 ..controls (0.862589,-0.315888) and (0.862589,-0.315888)
 ..(0.864972,-0.317688)
 ..controls (0.867355,-0.319488) and (0.867355,-0.319488)
 ..(0.869738,-0.321126)
 ..controls (0.872121,-0.322764) and (0.872121,-0.322764)
 ..(0.874504,-0.324251)
 ..controls (0.876886,-0.325737) and (0.876886,-0.325737)
 ..(0.879269,-0.327084)
 ..controls (0.881652,-0.328431) and (0.881652,-0.328431)
 ..(0.884035,-0.329648)
 ..controls (0.886418,-0.330865) and (0.886418,-0.330865)
 ..(0.888801,-0.331963)
 ..controls (0.891183,-0.333061) and (0.891183,-0.333061)
 ..(0.893566,-0.334049)
 ..controls (0.895949,-0.335037) and (0.895949,-0.335037)
 ..(0.898332,-0.335925)
 ..controls (0.900715,-0.336812) and (0.900715,-0.336812)
 ..(0.903098,-0.337608)
 ..controls (0.905481,-0.338403) and (0.905481,-0.338403)
 ..(0.907863,-0.339114)
 ..controls (0.910246,-0.339826) and (0.910246,-0.339826)
 ..(0.912629,-0.34046)
 ..controls (0.915012,-0.341095) and (0.915012,-0.341095)
 ..(0.917395,-0.34166)
 ..controls (0.919778,-0.342226) and (0.919778,-0.342226)
 ..(0.92216,-0.342728)
 ..controls (0.924543,-0.34323) and (0.924543,-0.34323)
 ..(0.926926,-0.343676)
 ..controls (0.929309,-0.344121) and (0.929309,-0.344121)
 ..(0.931692,-0.344516)
 ..controls (0.934075,-0.34491) and (0.934075,-0.34491)
 ..(0.936458,-0.345258)
 ..controls (0.93884,-0.345606) and (0.93884,-0.345606)
 ..(0.941223,-0.345913)
 ..controls (0.943606,-0.34622) and (0.943606,-0.34622)
 ..(0.945989,-0.34649)
 ..controls (0.948372,-0.34676) and (0.948372,-0.34676)
 ..(0.950755,-0.346997)
 ..controls (0.953137,-0.347233) and (0.953137,-0.347233)
 ..(0.95552,-0.347441)
 ..controls (0.957903,-0.347648) and (0.957903,-0.347648)
 ..(0.960286,-0.34783)
 ..controls (0.962669,-0.348011) and (0.962669,-0.348011)
 ..(0.965052,-0.348169)
 ..controls (0.967434,-0.348327) and (0.967434,-0.348327)
 ..(0.969817,-0.348465)
 ..controls (0.9722,-0.348603) and (0.9722,-0.348603)
 ..(0.974583,-0.348722)
 ..controls (0.976966,-0.348842) and (0.976966,-0.348842)
 ..(0.979349,-0.348946)
 ..controls (0.981732,-0.349049) and (0.981732,-0.349049)
 ..(0.984114,-0.349139)
 ..controls (0.986497,-0.349229) and (0.986497,-0.349229)
 ..(0.98888,-0.349306)
 ..controls (0.991263,-0.349384) and (0.991263,-0.349384)
 ..(0.993646,-0.34945)
 ..controls (0.996029,-0.349517) and (0.996029,-0.349517)
 ..(0.998411,-0.349574)
 ..controls (1.000794,-0.349632) and (1.000794,-0.349632)
 ..(1.003177,-0.349681)
 ..controls (1.00556,-0.34973) and (1.00556,-0.34973)
 ..(1.007943,-0.349773)
 ..controls (1.010326,-0.349815) and (1.010326,-0.349815)
 ..(1.012708,-0.349851)
 ..controls (1.015091,-0.349887) and (1.015091,-0.349887)
 ..(1.017474,-0.349918)
 ..controls (1.019857,-0.349948) and (1.019857,-0.349948)
 ..(1.02224,-0.349975)
 ..controls (1.024623,-0.350001) and (1.024623,-0.350001)
 ..(1.027006,-0.350023)
 ..controls (1.029388,-0.350045) and (1.029388,-0.350045)
 ..(1.031771,-0.350064)
 ..controls (1.034154,-0.350083) and (1.034154,-0.350083)
 ..(1.036537,-0.350099)
 ..controls (1.03892,-0.350115) and (1.03892,-0.350115)
 ..(1.041303,-0.350128)
 ..controls (1.043685,-0.350142) and (1.043685,-0.350142)
 ..(1.046068,-0.350153)
 ..controls (1.048451,-0.350164) and (1.048451,-0.350164)
 ..(1.050834,-0.350174)
 ..controls (1.053217,-0.350184) and (1.053217,-0.350184)
 ..(1.0556,-0.350192)
 ..controls (1.057983,-0.3502) and (1.057983,-0.3502)
 ..(1.060365,-0.350206)
 ..controls (1.062748,-0.350213) and (1.062748,-0.350213)
 ..(1.065131,-0.350219)
 ..controls (1.067514,-0.350224) and (1.067514,-0.350224)
 ..(1.069897,-0.350229)
 ..controls (1.07228,-0.350234) and (1.07228,-0.350234)
 ..(1.074662,-0.350238)
 ..controls (1.077045,-0.350241) and (1.077045,-0.350241)
 ..(1.079428,-0.350245)
 ..controls (1.081811,-0.350248) and (1.081811,-0.350248)
 ..(1.084194,-0.350251)
 ..controls (1.086577,-0.350253) and (1.086577,-0.350253)
 ..(1.088959,-0.350256)
 ..controls (1.091342,-0.350258) and (1.091342,-0.350258)
 ..(1.093725,-0.35026)
 ..controls (1.096108,-0.350261) and (1.096108,-0.350261)
 ..(1.098491,-0.350263)
 ..controls (1.100874,-0.350265) and (1.100874,-0.350265)
 ..(1.103257,-0.350266)
 ..controls (1.105639,-0.350267) and (1.105639,-0.350267)
 ..(1.108022,-0.350268)
 ..controls (1.110405,-0.350269) and (1.110405,-0.350269)
 ..(1.112788,-0.35027)
 ..controls (1.115171,-0.350271) and (1.115171,-0.350271)
 ..(1.117554,-0.350271)
 ..controls (1.119936,-0.350272) and (1.119936,-0.350272)
 ..(1.122319,-0.350273)
 ..controls (1.124702,-0.350273) and (1.124702,-0.350273)
 ..(1.127085,-0.350274)
 ..controls (1.129468,-0.350274) and (1.129468,-0.350274)
 ..(1.131851,-0.350275)
 ..controls (1.134234,-0.350275) and (1.134234,-0.350275)
 ..(1.136616,-0.350275)
 ..controls (1.138999,-0.350276) and (1.138999,-0.350276)
 ..(1.141382,-0.350276)
 ..controls (1.143765,-0.350276) and (1.143765,-0.350276)
 ..(1.146148,-0.350276)
 ..controls (1.148531,-0.350276) and (1.148531,-0.350276)
 ..(1.150913,-0.350277)
 ..controls (1.153296,-0.350277) and (1.153296,-0.350277)
 ..(1.155679,-0.350277)
 ..controls (1.158062,-0.350277) and (1.158062,-0.350277)
 ..(1.160445,-0.350277)
 ..controls (1.162828,-0.350277) and (1.162828,-0.350277)
 ..(1.16521,-0.350277)
 ..controls (1.167593,-0.350277) and (1.167593,-0.350277)
 ..(1.169976,-0.350277)
 ..controls (1.172359,-0.350277) and (1.172359,-0.350277)
 ..(1.174742,-0.350278)
 ..controls (1.177125,-0.350278) and (1.177125,-0.350278)
 ..(1.179508,-0.350278)
 ..controls (1.18189,-0.350278) and (1.18189,-0.350278)
 ..(1.184273,-0.350278)
 ..controls (1.186656,-0.350278) and (1.186656,-0.350278)
 ..(1.189039,-0.350278)
 ..controls (1.191422,-0.350278) and (1.191422,-0.350278)
 ..(1.193805,-0.350278)
 ..controls (1.196187,-0.350278) and (1.196187,-0.350278)
 ..(1.19857,-0.350278)
 ..controls (1.200953,-0.350278) and (1.200953,-0.350278)
 ..(1.203336,-0.350278)
 ..controls (1.205719,-0.350278) and (1.205719,-0.350278)
 ..(1.208102,-0.350278)
 ..controls (1.210485,-0.350278) and (1.210485,-0.350278)
 ..(1.212867,-0.350278)
 ..controls (1.21525,-0.350278) and (1.21525,-0.350278)
 ..(1.217633,-0.350278)
 ..controls (1.220016,-0.350278) and (1.220016,-0.350278)
 ..(1.222399,-0.350278)
 ..controls (1.224782,-0.350278) and (1.224782,-0.350278)
 ..(1.227164,-0.350278)
 ..controls (1.229547,-0.350278) and (1.229547,-0.350278)
 ..(1.23193,-0.350278)
 ..controls (1.234313,-0.350278) and (1.234313,-0.350278)
 ..(1.236696,-0.350278)
 ..controls (1.239079,-0.350278) and (1.239079,-0.350278)
 ..(1.241461,-0.350278)
 ..controls (1.243844,-0.350278) and (1.243844,-0.350278)
 ..(1.246227,-0.350278)
 ..controls (1.24861,-0.350278) and (1.24861,-0.350278)
 ..(1.250993,-0.350278)
 ..controls (1.253376,-0.350278) and (1.253376,-0.350278)
 ..(1.255759,-0.350278)
 ..controls (1.258141,-0.350278) and (1.258141,-0.350278)
 ..(1.260524,-0.350278)
 ..controls (1.262907,-0.350278) and (1.262907,-0.350278)
 ..(1.26529,-0.350278)
 ..controls (1.267673,-0.350278) and (1.267673,-0.350278)
 ..(1.270056,-0.350278)
 ..controls (1.272438,-0.350278) and (1.272438,-0.350278)
 ..(1.274821,-0.350278)
 ..controls (1.277204,-0.350278) and (1.277204,-0.350278)
 ..(1.279587,-0.350278)
 ..controls (1.28197,-0.350278) and (1.28197,-0.350278)
 ..(1.284353,-0.350278)
 ..controls (1.286736,-0.350278) and (1.286736,-0.350278)
 ..(1.289118,-0.350278)
 ..controls (1.291501,-0.350278) and (1.291501,-0.350278)
 ..(1.293884,-0.350278)
 ..controls (1.296267,-0.350278) and (1.296267,-0.350278)
 ..(1.29865,-0.350278)
 ..controls (1.301033,-0.350278) and (1.301033,-0.350278)
 ..(1.303415,-0.350278)
 ..controls (1.305798,-0.350278) and (1.305798,-0.350278)
 ..(1.308181,-0.350278)
 ..controls (1.310564,-0.350278) and (1.310564,-0.350278)
 ..(1.312947,-0.350278)
 ..controls (1.31533,-0.350278) and (1.31533,-0.350278)
 ..(1.317712,-0.350278)
 ..controls (1.320095,-0.350278) and (1.320095,-0.350278)
 ..(1.322478,-0.350278)
 ..controls (1.324861,-0.350278) and (1.324861,-0.350278)
 ..(1.327244,-0.350278)
 ..controls (1.329627,-0.350278) and (1.329627,-0.350278)
 ..(1.33201,-0.350278)
 ..controls (1.334392,-0.350278) and (1.334392,-0.350278)
 ..(1.336775,-0.350278)
 ..controls (1.339158,-0.350278) and (1.339158,-0.350278)
 ..(1.341541,-0.350278)
 ..controls (1.343924,-0.350278) and (1.343924,-0.350278)
 ..(1.346307,-0.350278)
 ..controls (1.348689,-0.350278) and (1.348689,-0.350278)
 ..(1.351072,-0.350278)
 ..controls (1.353455,-0.350278) and (1.353455,-0.350278)
 ..(1.355838,-0.350278)
 ..controls (1.358221,-0.350278) and (1.358221,-0.350278)
 ..(1.360604,-0.350278)
 ..controls (1.362986,-0.350278) and (1.362986,-0.350278)
 ..(1.365369,-0.350278)
 ..controls (1.367752,-0.350278) and (1.367752,-0.350278)
 ..(1.370135,-0.350278)
 ..controls (1.372518,-0.350278) and (1.372518,-0.350278)
 ..(1.374901,-0.350278)
 ..controls (1.377284,-0.350278) and (1.377284,-0.350278)
 ..(1.379666,-0.350278)
 ..controls (1.382049,-0.350278) and (1.382049,-0.350278)
 ..(1.384432,-0.350278)
 ..controls (1.386815,-0.350278) and (1.386815,-0.350278)
 ..(1.389198,-0.350278)
 ..controls (1.391581,-0.350278) and (1.391581,-0.350278)
 ..(1.393963,-0.350278)
 ..controls (1.396346,-0.350278) and (1.396346,-0.350278)
 ..(1.398729,-0.350278)
 ..controls (1.401112,-0.350278) and (1.401112,-0.350278)
 ..(1.403495,-0.350278)
 ..controls (1.405878,-0.350278) and (1.405878,-0.350278)
 ..(1.408261,-0.350278)
 ..controls (1.410643,-0.350278) and (1.410643,-0.350278)
 ..(1.413026,-0.350278)
 ..controls (1.415409,-0.350278) and (1.415409,-0.350278)
 ..(1.417792,-0.350278)
 ..controls (1.420175,-0.350278) and (1.420175,-0.350278)
 ..(1.422558,-0.350278)
 ..controls (1.42494,-0.350278) and (1.42494,-0.350278)
 ..(1.427323,-0.350278)
 ..controls (1.429706,-0.350278) and (1.429706,-0.350278)
 ..(1.432089,-0.350278)
 ..controls (1.434472,-0.350278) and (1.434472,-0.350278)
 ..(1.436855,-0.350278)
 ..controls (1.439237,-0.350278) and (1.439237,-0.350278)
 ..(1.44162,-0.350278)
 ..controls (1.444003,-0.350278) and (1.444003,-0.350278)
 ..(1.446386,-0.350278)
 ..controls (1.448769,-0.350278) and (1.448769,-0.350278)
 ..(1.451152,-0.350278)
 ..controls (1.453535,-0.350278) and (1.453535,-0.350278)
 ..(1.455917,-0.350278)
 ..controls (1.4583,-0.350278) and (1.4583,-0.350278)
 ..(1.460683,-0.350278)
 ..controls (1.463066,-0.350278) and (1.463066,-0.350278)
 ..(1.465449,-0.350278)
 ..controls (1.467832,-0.350278) and (1.467832,-0.350278)
 ..(1.470214,-0.350278)
 ..controls (1.472597,-0.350278) and (1.472597,-0.350278)
 ..(1.47498,-0.350278)
 ..controls (1.477363,-0.350278) and (1.477363,-0.350278)
 ..(1.479746,-0.350278)
 ..controls (1.482129,-0.350278) and (1.482129,-0.350278)
 ..(1.484512,-0.350278)
 ..controls (1.486894,-0.350278) and (1.486894,-0.350278)
 ..(1.489277,-0.350278)
 ..controls (1.49166,-0.350278) and (1.49166,-0.350278)
 ..(1.494043,-0.350278)
 ..controls (1.496426,-0.350278) and (1.496426,-0.350278)
 ..(1.498809,-0.350278)
 ..controls (1.501191,-0.350278) and (1.501191,-0.350278)
 ..(1.503574,-0.350278)
 ..controls (1.505957,-0.350278) and (1.505957,-0.350278)
 ..(1.50834,-0.350278)
 ..controls (1.510723,-0.350278) and (1.510723,-0.350278)
 ..(1.513106,-0.350278)
 ..controls (1.515488,-0.350278) and (1.515488,-0.350278)
 ..(1.517871,-0.350278)
 ..controls (1.520254,-0.350278) and (1.520254,-0.350278)
 ..(1.522637,-0.350278)
 ..controls (1.52502,-0.350278) and (1.52502,-0.350278)
 ..(1.527403,-0.350278)
 ..controls (1.529786,-0.350278) and (1.529786,-0.350278)
 ..(1.532168,-0.350278)
 ..controls (1.534551,-0.350278) and (1.534551,-0.350278)
 ..(1.536934,-0.350278)
 ..controls (1.539317,-0.350278) and (1.539317,-0.350278)
 ..(1.5417,-0.350278)
 ..controls (1.544083,-0.350278) and (1.544083,-0.350278)
 ..(1.546465,-0.350278)
 ..controls (1.548848,-0.350278) and (1.548848,-0.350278)
 ..(1.551231,-0.350278)
 ..controls (1.553614,-0.350278) and (1.553614,-0.350278)
 ..(1.555997,-0.350278)
 ..controls (1.55838,-0.350278) and (1.55838,-0.350278)
 ..(1.560763,-0.350278)
 ..controls (1.563145,-0.350278) and (1.563145,-0.350278)
 ..(1.565528,-0.350278)
 ..controls (1.567911,-0.350278) and (1.567911,-0.350278)
 ..(1.570294,-0.350278)
 ..controls (1.572677,-0.350278) and (1.572677,-0.350278)
 ..(1.57506,-0.350278)
 ..controls (1.577442,-0.350278) and (1.577442,-0.350278)
 ..(1.579825,-0.350278)
 ..controls (1.582208,-0.350278) and (1.582208,-0.350278)
 ..(1.584591,-0.350278)
 ..controls (1.586974,-0.350278) and (1.586974,-0.350278)
 ..(1.589357,-0.350278)
 ..controls (1.591739,-0.350278) and (1.591739,-0.350278)
 ..(1.594122,-0.350278)
 ..controls (1.596505,-0.350278) and (1.596505,-0.350278)
 ..(1.598888,-0.350278)
 ..controls (1.601271,-0.350278) and (1.601271,-0.350278)
 ..(1.603654,-0.350278)
 ..controls (1.606037,-0.350278) and (1.606037,-0.350278)
 ..(1.608419,-0.350278)
 ..controls (1.610802,-0.350278) and (1.610802,-0.350278)
 ..(1.613185,-0.350278)
 ..controls (1.615568,-0.350278) and (1.615568,-0.350278)
 ..(1.617951,-0.350278)
 ..controls (1.620334,-0.350278) and (1.620334,-0.350278)
 ..(1.622716,-0.350278)
 ..controls (1.625099,-0.350278) and (1.625099,-0.350278)
 ..(1.627482,-0.350278)
 ..controls (1.629865,-0.350278) and (1.629865,-0.350278)
 ..(1.632248,-0.350278)
 ..controls (1.634631,-0.350278) and (1.634631,-0.350278)
 ..(1.637014,-0.350278)
 ..controls (1.639396,-0.350278) and (1.639396,-0.350278)
 ..(1.641779,-0.350278)
 ..controls (1.644162,-0.350278) and (1.644162,-0.350278)
 ..(1.646545,-0.350278)
 ..controls (1.648928,-0.350278) and (1.648928,-0.350278)
 ..(1.651311,-0.350278)
 ..controls (1.653693,-0.350278) and (1.653693,-0.350278)
 ..(1.656076,-0.350278)
 ..controls (1.658459,-0.350278) and (1.658459,-0.350278)
 ..(1.660842,-0.350278)
 ..controls (1.663225,-0.350278) and (1.663225,-0.350278)
 ..(1.665608,-0.350278)
 ..controls (1.66799,-0.350278) and (1.66799,-0.350278)
 ..(1.670373,-0.350278)
 ..controls (1.672756,-0.350278) and (1.672756,-0.350278)
 ..(1.675139,-0.350278)
 ..controls (1.677522,-0.350278) and (1.677522,-0.350278)
 ..(1.682288,-0.350278)\dpicstop
\fill[fill=curve2, opacity=0.5,line width=0bp](0.014297,-0.350209)
 ..controls (0.019063,-0.350202) and (0.019063,-0.350202)
 ..(0.021446,-0.350198)
 ..controls (0.023828,-0.350194) and (0.023828,-0.350194)
 ..(0.026211,-0.35019)
 ..controls (0.028594,-0.350185) and (0.028594,-0.350185)
 ..(0.030977,-0.350181)
 ..controls (0.03336,-0.350176) and (0.03336,-0.350176)
 ..(0.035743,-0.350171)
 ..controls (0.038125,-0.350166) and (0.038125,-0.350166)
 ..(0.040508,-0.350161)
 ..controls (0.042891,-0.350155) and (0.042891,-0.350155)
 ..(0.045274,-0.350149)
 ..controls (0.047657,-0.350143) and (0.047657,-0.350143)
 ..(0.05004,-0.350136)
 ..controls (0.052423,-0.35013) and (0.052423,-0.35013)
 ..(0.054805,-0.350122)
 ..controls (0.057188,-0.350115) and (0.057188,-0.350115)
 ..(0.059571,-0.350107)
 ..controls (0.061954,-0.3501) and (0.061954,-0.3501)
 ..(0.064337,-0.350091)
 ..controls (0.06672,-0.350082) and (0.06672,-0.350082)
 ..(0.069102,-0.350073)
 ..controls (0.071485,-0.350064) and (0.071485,-0.350064)
 ..(0.073868,-0.350054)
 ..controls (0.076251,-0.350043) and (0.076251,-0.350043)
 ..(0.078634,-0.350032)
 ..controls (0.081017,-0.350021) and (0.081017,-0.350021)
 ..(0.0834,-0.350009)
 ..controls (0.085782,-0.349997) and (0.085782,-0.349997)
 ..(0.088165,-0.349984)
 ..controls (0.090548,-0.349971) and (0.090548,-0.349971)
 ..(0.092931,-0.349957)
 ..controls (0.095314,-0.349943) and (0.095314,-0.349943)
 ..(0.097697,-0.349927)
 ..controls (0.100079,-0.349912) and (0.100079,-0.349912)
 ..(0.102462,-0.349895)
 ..controls (0.104845,-0.349879) and (0.104845,-0.349879)
 ..(0.107228,-0.349861)
 ..controls (0.109611,-0.349842) and (0.109611,-0.349842)
 ..(0.111994,-0.349823)
 ..controls (0.114376,-0.349803) and (0.114376,-0.349803)
 ..(0.116759,-0.349782)
 ..controls (0.119142,-0.349761) and (0.119142,-0.349761)
 ..(0.121525,-0.349738)
 ..controls (0.123908,-0.349715) and (0.123908,-0.349715)
 ..(0.126291,-0.34969)
 ..controls (0.128674,-0.349665) and (0.128674,-0.349665)
 ..(0.131056,-0.349638)
 ..controls (0.133439,-0.349611) and (0.133439,-0.349611)
 ..(0.135822,-0.349582)
 ..controls (0.138205,-0.349553) and (0.138205,-0.349553)
 ..(0.140588,-0.349522)
 ..controls (0.142971,-0.34949) and (0.142971,-0.34949)
 ..(0.145353,-0.349456)
 ..controls (0.147736,-0.349422) and (0.147736,-0.349422)
 ..(0.150119,-0.349386)
 ..controls (0.152502,-0.349349) and (0.152502,-0.349349)
 ..(0.154885,-0.34931)
 ..controls (0.157268,-0.349271) and (0.157268,-0.349271)
 ..(0.159651,-0.349228)
 ..controls (0.162033,-0.349186) and (0.162033,-0.349186)
 ..(0.164416,-0.34914)
 ..controls (0.166799,-0.349095) and (0.166799,-0.349095)
 ..(0.169182,-0.349045)
 ..controls (0.171565,-0.348996) and (0.171565,-0.348996)
 ..(0.173948,-0.348943)
 ..controls (0.17633,-0.348891) and (0.17633,-0.348891)
 ..(0.178713,-0.348834)
 ..controls (0.181096,-0.348777) and (0.181096,-0.348777)
 ..(0.183479,-0.348716)
 ..controls (0.185862,-0.348655) and (0.185862,-0.348655)
 ..(0.188245,-0.348589)
 ..controls (0.190627,-0.348524) and (0.190627,-0.348524)
 ..(0.19301,-0.348454)
 ..controls (0.195393,-0.348383) and (0.195393,-0.348383)
 ..(0.197776,-0.348308)
 ..controls (0.200159,-0.348233) and (0.200159,-0.348233)
 ..(0.202542,-0.348152)
 ..controls (0.204925,-0.348071) and (0.204925,-0.348071)
 ..(0.207307,-0.347985)
 ..controls (0.20969,-0.347898) and (0.20969,-0.347898)
 ..(0.212073,-0.347806)
 ..controls (0.214456,-0.347713) and (0.214456,-0.347713)
 ..(0.216839,-0.347614)
 ..controls (0.219222,-0.347515) and (0.219222,-0.347515)
 ..(0.221604,-0.347409)
 ..controls (0.223987,-0.347304) and (0.223987,-0.347304)
 ..(0.22637,-0.347191)
 ..controls (0.228753,-0.347078) and (0.228753,-0.347078)
 ..(0.231136,-0.346957)
 ..controls (0.233519,-0.346836) and (0.233519,-0.346836)
 ..(0.235902,-0.346707)
 ..controls (0.238284,-0.346578) and (0.238284,-0.346578)
 ..(0.240667,-0.346441)
 ..controls (0.24305,-0.346303) and (0.24305,-0.346303)
 ..(0.245433,-0.346157)
 ..controls (0.247816,-0.346011) and (0.247816,-0.346011)
 ..(0.250199,-0.345854)
 ..controls (0.252581,-0.345698) and (0.252581,-0.345698)
 ..(0.254964,-0.345532)
 ..controls (0.257347,-0.345366) and (0.257347,-0.345366)
 ..(0.25973,-0.345189)
 ..controls (0.262113,-0.345013) and (0.262113,-0.345013)
 ..(0.264496,-0.344825)
 ..controls (0.266878,-0.344637) and (0.266878,-0.344637)
 ..(0.269261,-0.344437)
 ..controls (0.271644,-0.344237) and (0.271644,-0.344237)
 ..(0.274027,-0.344025)
 ..controls (0.27641,-0.343813) and (0.27641,-0.343813)
 ..(0.278793,-0.343588)
 ..controls (0.281176,-0.343363) and (0.281176,-0.343363)
 ..(0.283558,-0.343124)
 ..controls (0.285941,-0.342885) and (0.285941,-0.342885)
 ..(0.288324,-0.342632)
 ..controls (0.290707,-0.342379) and (0.290707,-0.342379)
 ..(0.29309,-0.342111)
 ..controls (0.295473,-0.341842) and (0.295473,-0.341842)
 ..(0.297855,-0.341558)
 ..controls (0.300238,-0.341274) and (0.300238,-0.341274)
 ..(0.302621,-0.340974)
 ..controls (0.305004,-0.340673) and (0.305004,-0.340673)
 ..(0.307387,-0.340355)
 ..controls (0.30977,-0.340037) and (0.30977,-0.340037)
 ..(0.312153,-0.339701)
 ..controls (0.314535,-0.339365) and (0.314535,-0.339365)
 ..(0.316918,-0.339011)
 ..controls (0.319301,-0.338656) and (0.319301,-0.338656)
 ..(0.321684,-0.338281)
 ..controls (0.324067,-0.337907) and (0.324067,-0.337907)
 ..(0.32645,-0.337511)
 ..controls (0.328832,-0.337116) and (0.328832,-0.337116)
 ..(0.331215,-0.3367)
 ..controls (0.333598,-0.336283) and (0.333598,-0.336283)
 ..(0.335981,-0.335844)
 ..controls (0.338364,-0.335405) and (0.338364,-0.335405)
 ..(0.340747,-0.334943)
 ..controls (0.343129,-0.334481) and (0.343129,-0.334481)
 ..(0.345512,-0.333994)
 ..controls (0.347895,-0.333508) and (0.347895,-0.333508)
 ..(0.350278,-0.332996)
 ..controls (0.352661,-0.332485) and (0.352661,-0.332485)
 ..(0.355044,-0.331947)
 ..controls (0.357427,-0.331409) and (0.357427,-0.331409)
 ..(0.359809,-0.330844)
 ..controls (0.362192,-0.33028) and (0.362192,-0.33028)
 ..(0.364575,-0.329687)
 ..controls (0.366958,-0.329094) and (0.366958,-0.329094)
 ..(0.369341,-0.328472)
 ..controls (0.371724,-0.32785) and (0.371724,-0.32785)
 ..(0.374106,-0.327198)
 ..controls (0.376489,-0.326546) and (0.376489,-0.326546)
 ..(0.378872,-0.325863)
 ..controls (0.381255,-0.32518) and (0.381255,-0.32518)
 ..(0.383638,-0.324465)
 ..controls (0.386021,-0.323749) and (0.386021,-0.323749)
 ..(0.388403,-0.323001)
 ..controls (0.390786,-0.322252) and (0.390786,-0.322252)
 ..(0.393169,-0.321469)
 ..controls (0.395552,-0.320687) and (0.395552,-0.320687)
 ..(0.397935,-0.319869)
 ..controls (0.400318,-0.319051) and (0.400318,-0.319051)
 ..(0.402701,-0.318196)
 ..controls (0.405083,-0.317342) and (0.405083,-0.317342)
 ..(0.407466,-0.31645)
 ..controls (0.409849,-0.315559) and (0.409849,-0.315559)
 ..(0.412232,-0.314629)
 ..controls (0.414615,-0.313699) and (0.414615,-0.313699)
 ..(0.416998,-0.312729)
 ..controls (0.41938,-0.31176) and (0.41938,-0.31176)
 ..(0.421763,-0.31075)
 ..controls (0.424146,-0.30974) and (0.424146,-0.30974)
 ..(0.426529,-0.308689)
 ..controls (0.428912,-0.307637) and (0.428912,-0.307637)
 ..(0.431295,-0.306543)
 ..controls (0.433678,-0.30545) and (0.433678,-0.30545)
 ..(0.43606,-0.304313)
 ..controls (0.438443,-0.303176) and (0.438443,-0.303176)
 ..(0.440826,-0.301994)
 ..controls (0.443209,-0.300813) and (0.443209,-0.300813)
 ..(0.445592,-0.299586)
 ..controls (0.447975,-0.29836) and (0.447975,-0.29836)
 ..(0.450357,-0.297087)
 ..controls (0.45274,-0.295814) and (0.45274,-0.295814)
 ..(0.455123,-0.294494)
 ..controls (0.457506,-0.293175) and (0.457506,-0.293175)
 ..(0.459889,-0.291807)
 ..controls (0.462272,-0.29044) and (0.462272,-0.29044)
 ..(0.464654,-0.289024)
 ..controls (0.467037,-0.287608) and (0.467037,-0.287608)
 ..(0.46942,-0.286143)
 ..controls (0.471803,-0.284677) and (0.471803,-0.284677)
 ..(0.474186,-0.283162)
 ..controls (0.476569,-0.281647) and (0.476569,-0.281647)
 ..(0.478952,-0.280081)
 ..controls (0.481334,-0.278515) and (0.481334,-0.278515)
 ..(0.483717,-0.276898)
 ..controls (0.4861,-0.275282) and (0.4861,-0.275282)
 ..(0.488483,-0.273613)
 ..controls (0.490866,-0.271944) and (0.490866,-0.271944)
 ..(0.493249,-0.270224)
 ..controls (0.495631,-0.268503) and (0.495631,-0.268503)
 ..(0.498014,-0.266729)
 ..controls (0.500397,-0.264956) and (0.500397,-0.264956)
 ..(0.50278,-0.26313)
 ..controls (0.505163,-0.261304) and (0.505163,-0.261304)
 ..(0.507546,-0.259425)
 ..controls (0.509929,-0.257546) and (0.509929,-0.257546)
 ..(0.512311,-0.255613)
 ..controls (0.514694,-0.253681) and (0.514694,-0.253681)
 ..(0.517077,-0.251695)
 ..controls (0.51946,-0.249709) and (0.51946,-0.249709)
 ..(0.521843,-0.24767)
 ..controls (0.524226,-0.245631) and (0.524226,-0.245631)
 ..(0.526608,-0.243538)
 ..controls (0.528991,-0.241446) and (0.528991,-0.241446)
 ..(0.531374,-0.239301)
 ..controls (0.533757,-0.237155) and (0.533757,-0.237155)
 ..(0.53614,-0.234957)
 ..controls (0.538523,-0.232759) and (0.538523,-0.232759)
 ..(0.540905,-0.230508)
 ..controls (0.543288,-0.228257) and (0.543288,-0.228257)
 ..(0.545671,-0.225955)
 ..controls (0.548054,-0.223652) and (0.548054,-0.223652)
 ..(0.550437,-0.221298)
 ..controls (0.55282,-0.218944) and (0.55282,-0.218944)
 ..(0.555203,-0.216539)
 ..controls (0.557585,-0.214135) and (0.557585,-0.214135)
 ..(0.559968,-0.21168)
 ..controls (0.562351,-0.209225) and (0.562351,-0.209225)
 ..(0.564734,-0.206722)
 ..controls (0.567117,-0.204218) and (0.567117,-0.204218)
 ..(0.5695,-0.201666)
 ..controls (0.571882,-0.199115) and (0.571882,-0.199115)
 ..(0.574265,-0.196516)
 ..controls (0.576648,-0.193918) and (0.576648,-0.193918)
 ..(0.579031,-0.191274)
 ..controls (0.581414,-0.18863) and (0.581414,-0.18863)
 ..(0.583797,-0.185941)
 ..controls (0.58618,-0.183253) and (0.58618,-0.183253)
 ..(0.588562,-0.180522)
 ..controls (0.590945,-0.177791) and (0.590945,-0.177791)
 ..(0.593328,-0.175018)
 ..controls (0.595711,-0.172246) and (0.595711,-0.172246)
 ..(0.598094,-0.169434)
 ..controls (0.600477,-0.166623) and (0.600477,-0.166623)
 ..(0.602859,-0.163773)
 ..controls (0.605242,-0.160924) and (0.605242,-0.160924)
 ..(0.607625,-0.158039)
 ..controls (0.610008,-0.155154) and (0.610008,-0.155154)
 ..(0.612391,-0.152236)
 ..controls (0.614774,-0.149317) and (0.614774,-0.149317)
 ..(0.617156,-0.146368)
 ..controls (0.619539,-0.143418) and (0.619539,-0.143418)
 ..(0.621922,-0.140439)
 ..controls (0.624305,-0.13746) and (0.624305,-0.13746)
 ..(0.626688,-0.134455)
 ..controls (0.629071,-0.131449) and (0.629071,-0.131449)
 ..(0.631454,-0.12842)
 ..controls (0.633836,-0.12539) and (0.633836,-0.12539)
 ..(0.636219,-0.122339)
 ..controls (0.638602,-0.119288) and (0.638602,-0.119288)
 ..(0.640985,-0.116219)
 ..controls (0.643368,-0.113149) and (0.643368,-0.113149)
 ..(0.645751,-0.110064)
 ..controls (0.648133,-0.106978) and (0.648133,-0.106978)
 ..(0.650516,-0.10388)
 ..controls (0.652899,-0.100782) and (0.652899,-0.100782)
 ..(0.655282,-0.097674)
 ..controls (0.657665,-0.094566) and (0.657665,-0.094566)
 ..(0.660048,-0.091452)
 ..controls (0.662431,-0.088338) and (0.662431,-0.088338)
 ..(0.664813,-0.08522)
 ..controls (0.667196,-0.082102) and (0.667196,-0.082102)
 ..(0.669579,-0.078984)
 ..controls (0.671962,-0.075866) and (0.671962,-0.075866)
 ..(0.674345,-0.072752)
 ..controls (0.676728,-0.069638) and (0.676728,-0.069638)
 ..(0.67911,-0.06653)
 ..controls (0.681493,-0.063423) and (0.681493,-0.063423)
 ..(0.683876,-0.060326)
 ..controls (0.686259,-0.057229) and (0.686259,-0.057229)
 ..(0.688642,-0.054146)
 ..controls (0.691025,-0.051063) and (0.691025,-0.051063)
 ..(0.693407,-0.047998)
 ..controls (0.69579,-0.044933) and (0.69579,-0.044933)
 ..(0.698173,-0.041889)
 ..controls (0.700556,-0.038845) and (0.700556,-0.038845)
 ..(0.702939,-0.035827)
 ..controls (0.705322,-0.032808) and (0.705322,-0.032808)
 ..(0.707705,-0.029818)
 ..controls (0.710087,-0.026829) and (0.710087,-0.026829)
 ..(0.71247,-0.023872)
 ..controls (0.714853,-0.020915) and (0.714853,-0.020915)
 ..(0.717236,-0.017995)
 ..controls (0.719619,-0.015075) and (0.719619,-0.015075)
 ..(0.722002,-0.012195)
 ..controls (0.724384,-0.009315) and (0.724384,-0.009315)
 ..(0.726767,-0.00648)
 ..controls (0.72915,-0.003644) and (0.72915,-0.003644)
 ..(0.731533,-0.000857)
 ..controls (0.733916,0.00193) and (0.733916,0.00193)
 ..(0.736299,0.004666)
 ..controls (0.738681,0.007401) and (0.738681,0.007401)
 ..(0.741064,0.010081)
 ..controls (0.743447,0.012761) and (0.743447,0.012761)
 ..(0.74583,0.015381)
 ..controls (0.748213,0.018001) and (0.748213,0.018001)
 ..(0.750596,0.020559)
 ..controls (0.752979,0.023116) and (0.752979,0.023116)
 ..(0.755361,0.025606)
 ..controls (0.757744,0.028096) and (0.757744,0.028096)
 ..(0.760127,0.030516)
 ..controls (0.76251,0.032936) and (0.76251,0.032936)
 ..(0.764893,0.035282)
 ..controls (0.767276,0.037628) and (0.767276,0.037628)
 ..(0.769658,0.039896)
 ..controls (0.772041,0.042164) and (0.772041,0.042164)
 ..(0.774424,0.044352)
 ..controls (0.776807,0.04654) and (0.776807,0.04654)
 ..(0.77919,0.048643)
 ..controls (0.781573,0.050747) and (0.781573,0.050747)
 ..(0.783956,0.052763)
 ..controls (0.786338,0.054779) and (0.786338,0.054779)
 ..(0.788721,0.056705)
 ..controls (0.791104,0.058631) and (0.791104,0.058631)
 ..(0.793487,0.060464)
 ..controls (0.79587,0.062297) and (0.79587,0.062297)
 ..(0.798253,0.064033)
 ..controls (0.800635,0.06577) and (0.800635,0.06577)
 ..(0.803018,0.067407)
 ..controls (0.805401,0.069045) and (0.805401,0.069045)
 ..(0.807784,0.070582)
 ..controls (0.810167,0.072118) and (0.810167,0.072118)
 ..(0.81255,0.073551)
 ..controls (0.814932,0.074983) and (0.814932,0.074983)
 ..(0.817315,0.07631)
 ..controls (0.819698,0.077636) and (0.819698,0.077636)
 ..(0.822081,0.078855)
 ..controls (0.824464,0.080073) and (0.824464,0.080073)
 ..(0.826847,0.081182)
 ..controls (0.82923,0.08229) and (0.82923,0.08229)
 ..(0.831612,0.083287)
 ..controls (0.833995,0.084283) and (0.833995,0.084283)
 ..(0.836378,0.085166)
 ..controls (0.838761,0.086049) and (0.838761,0.086049)
 ..(0.841144,0.086818)
 ..controls (0.843527,0.087586) and (0.843527,0.087586)
 ..(0.845909,0.088238)
 ..controls (0.848292,0.08889) and (0.848292,0.08889)
 ..(0.850675,0.089426)
 ..controls (0.853058,0.089961) and (0.853058,0.089961)
 ..(0.855441,0.090378)
 ..controls (0.857824,0.090795) and (0.857824,0.090795)
 ..(0.860207,0.091093)
 ..controls (0.862589,0.091391) and (0.862589,0.091391)
 ..(0.864972,0.091571)
 ..controls (0.867355,0.09175) and (0.867355,0.09175)
 ..(0.869738,0.09181)
 ..controls (0.872121,0.091869) and (0.872121,0.091869)
 ..(0.874504,0.09181)
 ..controls (0.876886,0.09175) and (0.876886,0.09175)
 ..(0.879269,0.091571)
 ..controls (0.881652,0.091391) and (0.881652,0.091391)
 ..(0.884035,0.091093)
 ..controls (0.886418,0.090795) and (0.886418,0.090795)
 ..(0.888801,0.090378)
 ..controls (0.891183,0.089961) and (0.891183,0.089961)
 ..(0.893566,0.089426)
 ..controls (0.895949,0.08889) and (0.895949,0.08889)
 ..(0.898332,0.088238)
 ..controls (0.900715,0.087586) and (0.900715,0.087586)
 ..(0.903098,0.086818)
 ..controls (0.905481,0.086049) and (0.905481,0.086049)
 ..(0.907863,0.085166)
 ..controls (0.910246,0.084283) and (0.910246,0.084283)
 ..(0.912629,0.083287)
 ..controls (0.915012,0.08229) and (0.915012,0.08229)
 ..(0.917395,0.081182)
 ..controls (0.919778,0.080073) and (0.919778,0.080073)
 ..(0.92216,0.078855)
 ..controls (0.924543,0.077636) and (0.924543,0.077636)
 ..(0.926926,0.07631)
 ..controls (0.929309,0.074983) and (0.929309,0.074983)
 ..(0.931692,0.073551)
 ..controls (0.934075,0.072118) and (0.934075,0.072118)
 ..(0.936458,0.070582)
 ..controls (0.93884,0.069045) and (0.93884,0.069045)
 ..(0.941223,0.067407)
 ..controls (0.943606,0.06577) and (0.943606,0.06577)
 ..(0.945989,0.064033)
 ..controls (0.948372,0.062297) and (0.948372,0.062297)
 ..(0.950755,0.060464)
 ..controls (0.953137,0.058631) and (0.953137,0.058631)
 ..(0.95552,0.056705)
 ..controls (0.957903,0.054779) and (0.957903,0.054779)
 ..(0.960286,0.052763)
 ..controls (0.962669,0.050747) and (0.962669,0.050747)
 ..(0.965052,0.048643)
 ..controls (0.967434,0.04654) and (0.967434,0.04654)
 ..(0.969817,0.044352)
 ..controls (0.9722,0.042164) and (0.9722,0.042164)
 ..(0.974583,0.039896)
 ..controls (0.976966,0.037628) and (0.976966,0.037628)
 ..(0.979349,0.035282)
 ..controls (0.981732,0.032936) and (0.981732,0.032936)
 ..(0.984114,0.030516)
 ..controls (0.986497,0.028096) and (0.986497,0.028096)
 ..(0.98888,0.025606)
 ..controls (0.991263,0.023116) and (0.991263,0.023116)
 ..(0.993646,0.020559)
 ..controls (0.996029,0.018001) and (0.996029,0.018001)
 ..(0.998411,0.015381)
 ..controls (1.000794,0.012761) and (1.000794,0.012761)
 ..(1.003177,0.010081)
 ..controls (1.00556,0.007401) and (1.00556,0.007401)
 ..(1.007943,0.004666)
 ..controls (1.010326,0.00193) and (1.010326,0.00193)
 ..(1.012708,-0.000857)
 ..controls (1.015091,-0.003644) and (1.015091,-0.003644)
 ..(1.017474,-0.00648)
 ..controls (1.019857,-0.009315) and (1.019857,-0.009315)
 ..(1.02224,-0.012195)
 ..controls (1.024623,-0.015075) and (1.024623,-0.015075)
 ..(1.027006,-0.017995)
 ..controls (1.029388,-0.020915) and (1.029388,-0.020915)
 ..(1.031771,-0.023872)
 ..controls (1.034154,-0.026829) and (1.034154,-0.026829)
 ..(1.036537,-0.029818)
 ..controls (1.03892,-0.032808) and (1.03892,-0.032808)
 ..(1.041303,-0.035827)
 ..controls (1.043685,-0.038845) and (1.043685,-0.038845)
 ..(1.046068,-0.041889)
 ..controls (1.048451,-0.044933) and (1.048451,-0.044933)
 ..(1.050834,-0.047998)
 ..controls (1.053217,-0.051063) and (1.053217,-0.051063)
 ..(1.0556,-0.054146)
 ..controls (1.057983,-0.057229) and (1.057983,-0.057229)
 ..(1.060365,-0.060326)
 ..controls (1.062748,-0.063423) and (1.062748,-0.063423)
 ..(1.065131,-0.06653)
 ..controls (1.067514,-0.069638) and (1.067514,-0.069638)
 ..(1.069897,-0.072752)
 ..controls (1.07228,-0.075866) and (1.07228,-0.075866)
 ..(1.074662,-0.078984)
 ..controls (1.077045,-0.082102) and (1.077045,-0.082102)
 ..(1.079428,-0.08522)
 ..controls (1.081811,-0.088338) and (1.081811,-0.088338)
 ..(1.084194,-0.091452)
 ..controls (1.086577,-0.094566) and (1.086577,-0.094566)
 ..(1.088959,-0.097674)
 ..controls (1.091342,-0.100782) and (1.091342,-0.100782)
 ..(1.093725,-0.10388)
 ..controls (1.096108,-0.106978) and (1.096108,-0.106978)
 ..(1.098491,-0.110064)
 ..controls (1.100874,-0.113149) and (1.100874,-0.113149)
 ..(1.103257,-0.116219)
 ..controls (1.105639,-0.119288) and (1.105639,-0.119288)
 ..(1.108022,-0.122339)
 ..controls (1.110405,-0.12539) and (1.110405,-0.12539)
 ..(1.112788,-0.12842)
 ..controls (1.115171,-0.131449) and (1.115171,-0.131449)
 ..(1.117554,-0.134455)
 ..controls (1.119936,-0.13746) and (1.119936,-0.13746)
 ..(1.122319,-0.140439)
 ..controls (1.124702,-0.143418) and (1.124702,-0.143418)
 ..(1.127085,-0.146368)
 ..controls (1.129468,-0.149317) and (1.129468,-0.149317)
 ..(1.131851,-0.152236)
 ..controls (1.134234,-0.155154) and (1.134234,-0.155154)
 ..(1.136616,-0.158039)
 ..controls (1.138999,-0.160924) and (1.138999,-0.160924)
 ..(1.141382,-0.163773)
 ..controls (1.143765,-0.166623) and (1.143765,-0.166623)
 ..(1.146148,-0.169434)
 ..controls (1.148531,-0.172246) and (1.148531,-0.172246)
 ..(1.150913,-0.175018)
 ..controls (1.153296,-0.177791) and (1.153296,-0.177791)
 ..(1.155679,-0.180522)
 ..controls (1.158062,-0.183253) and (1.158062,-0.183253)
 ..(1.160445,-0.185941)
 ..controls (1.162828,-0.18863) and (1.162828,-0.18863)
 ..(1.16521,-0.191274)
 ..controls (1.167593,-0.193918) and (1.167593,-0.193918)
 ..(1.169976,-0.196516)
 ..controls (1.172359,-0.199115) and (1.172359,-0.199115)
 ..(1.174742,-0.201666)
 ..controls (1.177125,-0.204218) and (1.177125,-0.204218)
 ..(1.179508,-0.206722)
 ..controls (1.18189,-0.209225) and (1.18189,-0.209225)
 ..(1.184273,-0.21168)
 ..controls (1.186656,-0.214135) and (1.186656,-0.214135)
 ..(1.189039,-0.216539)
 ..controls (1.191422,-0.218944) and (1.191422,-0.218944)
 ..(1.193805,-0.221298)
 ..controls (1.196187,-0.223652) and (1.196187,-0.223652)
 ..(1.19857,-0.225955)
 ..controls (1.200953,-0.228257) and (1.200953,-0.228257)
 ..(1.203336,-0.230508)
 ..controls (1.205719,-0.232759) and (1.205719,-0.232759)
 ..(1.208102,-0.234957)
 ..controls (1.210485,-0.237155) and (1.210485,-0.237155)
 ..(1.212867,-0.239301)
 ..controls (1.21525,-0.241446) and (1.21525,-0.241446)
 ..(1.217633,-0.243538)
 ..controls (1.220016,-0.245631) and (1.220016,-0.245631)
 ..(1.222399,-0.24767)
 ..controls (1.224782,-0.249709) and (1.224782,-0.249709)
 ..(1.227164,-0.251695)
 ..controls (1.229547,-0.253681) and (1.229547,-0.253681)
 ..(1.23193,-0.255613)
 ..controls (1.234313,-0.257546) and (1.234313,-0.257546)
 ..(1.236696,-0.259425)
 ..controls (1.239079,-0.261304) and (1.239079,-0.261304)
 ..(1.241461,-0.26313)
 ..controls (1.243844,-0.264956) and (1.243844,-0.264956)
 ..(1.246227,-0.266729)
 ..controls (1.24861,-0.268503) and (1.24861,-0.268503)
 ..(1.250993,-0.270224)
 ..controls (1.253376,-0.271944) and (1.253376,-0.271944)
 ..(1.255759,-0.273613)
 ..controls (1.258141,-0.275282) and (1.258141,-0.275282)
 ..(1.260524,-0.276898)
 ..controls (1.262907,-0.278515) and (1.262907,-0.278515)
 ..(1.26529,-0.280081)
 ..controls (1.267673,-0.281647) and (1.267673,-0.281647)
 ..(1.270056,-0.283162)
 ..controls (1.272438,-0.284677) and (1.272438,-0.284677)
 ..(1.274821,-0.286143)
 ..controls (1.277204,-0.287608) and (1.277204,-0.287608)
 ..(1.279587,-0.289024)
 ..controls (1.28197,-0.29044) and (1.28197,-0.29044)
 ..(1.284353,-0.291807)
 ..controls (1.286736,-0.293175) and (1.286736,-0.293175)
 ..(1.289118,-0.294494)
 ..controls (1.291501,-0.295814) and (1.291501,-0.295814)
 ..(1.293884,-0.297087)
 ..controls (1.296267,-0.29836) and (1.296267,-0.29836)
 ..(1.29865,-0.299586)
 ..controls (1.301033,-0.300813) and (1.301033,-0.300813)
 ..(1.303415,-0.301994)
 ..controls (1.305798,-0.303176) and (1.305798,-0.303176)
 ..(1.308181,-0.304313)
 ..controls (1.310564,-0.30545) and (1.310564,-0.30545)
 ..(1.312947,-0.306543)
 ..controls (1.31533,-0.307637) and (1.31533,-0.307637)
 ..(1.317712,-0.308689)
 ..controls (1.320095,-0.30974) and (1.320095,-0.30974)
 ..(1.322478,-0.31075)
 ..controls (1.324861,-0.31176) and (1.324861,-0.31176)
 ..(1.327244,-0.312729)
 ..controls (1.329627,-0.313699) and (1.329627,-0.313699)
 ..(1.33201,-0.314629)
 ..controls (1.334392,-0.315559) and (1.334392,-0.315559)
 ..(1.336775,-0.31645)
 ..controls (1.339158,-0.317342) and (1.339158,-0.317342)
 ..(1.341541,-0.318196)
 ..controls (1.343924,-0.319051) and (1.343924,-0.319051)
 ..(1.346307,-0.319869)
 ..controls (1.348689,-0.320687) and (1.348689,-0.320687)
 ..(1.351072,-0.321469)
 ..controls (1.353455,-0.322252) and (1.353455,-0.322252)
 ..(1.355838,-0.323001)
 ..controls (1.358221,-0.323749) and (1.358221,-0.323749)
 ..(1.360604,-0.324465)
 ..controls (1.362986,-0.32518) and (1.362986,-0.32518)
 ..(1.365369,-0.325863)
 ..controls (1.367752,-0.326546) and (1.367752,-0.326546)
 ..(1.370135,-0.327198)
 ..controls (1.372518,-0.32785) and (1.372518,-0.32785)
 ..(1.374901,-0.328472)
 ..controls (1.377284,-0.329094) and (1.377284,-0.329094)
 ..(1.379666,-0.329687)
 ..controls (1.382049,-0.33028) and (1.382049,-0.33028)
 ..(1.384432,-0.330844)
 ..controls (1.386815,-0.331409) and (1.386815,-0.331409)
 ..(1.389198,-0.331947)
 ..controls (1.391581,-0.332485) and (1.391581,-0.332485)
 ..(1.393963,-0.332996)
 ..controls (1.396346,-0.333508) and (1.396346,-0.333508)
 ..(1.398729,-0.333994)
 ..controls (1.401112,-0.334481) and (1.401112,-0.334481)
 ..(1.403495,-0.334943)
 ..controls (1.405878,-0.335405) and (1.405878,-0.335405)
 ..(1.408261,-0.335844)
 ..controls (1.410643,-0.336283) and (1.410643,-0.336283)
 ..(1.413026,-0.3367)
 ..controls (1.415409,-0.337116) and (1.415409,-0.337116)
 ..(1.417792,-0.337511)
 ..controls (1.420175,-0.337907) and (1.420175,-0.337907)
 ..(1.422558,-0.338281)
 ..controls (1.42494,-0.338656) and (1.42494,-0.338656)
 ..(1.427323,-0.339011)
 ..controls (1.429706,-0.339365) and (1.429706,-0.339365)
 ..(1.432089,-0.339701)
 ..controls (1.434472,-0.340037) and (1.434472,-0.340037)
 ..(1.436855,-0.340355)
 ..controls (1.439237,-0.340673) and (1.439237,-0.340673)
 ..(1.44162,-0.340974)
 ..controls (1.444003,-0.341274) and (1.444003,-0.341274)
 ..(1.446386,-0.341558)
 ..controls (1.448769,-0.341842) and (1.448769,-0.341842)
 ..(1.451152,-0.342111)
 ..controls (1.453535,-0.342379) and (1.453535,-0.342379)
 ..(1.455917,-0.342632)
 ..controls (1.4583,-0.342885) and (1.4583,-0.342885)
 ..(1.460683,-0.343124)
 ..controls (1.463066,-0.343363) and (1.463066,-0.343363)
 ..(1.465449,-0.343588)
 ..controls (1.467832,-0.343813) and (1.467832,-0.343813)
 ..(1.470214,-0.344025)
 ..controls (1.472597,-0.344237) and (1.472597,-0.344237)
 ..(1.47498,-0.344437)
 ..controls (1.477363,-0.344637) and (1.477363,-0.344637)
 ..(1.479746,-0.344825)
 ..controls (1.482129,-0.345013) and (1.482129,-0.345013)
 ..(1.484512,-0.345189)
 ..controls (1.486894,-0.345366) and (1.486894,-0.345366)
 ..(1.489277,-0.345532)
 ..controls (1.49166,-0.345698) and (1.49166,-0.345698)
 ..(1.494043,-0.345854)
 ..controls (1.496426,-0.346011) and (1.496426,-0.346011)
 ..(1.498809,-0.346157)
 ..controls (1.501191,-0.346303) and (1.501191,-0.346303)
 ..(1.503574,-0.346441)
 ..controls (1.505957,-0.346578) and (1.505957,-0.346578)
 ..(1.50834,-0.346707)
 ..controls (1.510723,-0.346836) and (1.510723,-0.346836)
 ..(1.513106,-0.346957)
 ..controls (1.515488,-0.347078) and (1.515488,-0.347078)
 ..(1.517871,-0.347191)
 ..controls (1.520254,-0.347304) and (1.520254,-0.347304)
 ..(1.522637,-0.347409)
 ..controls (1.52502,-0.347515) and (1.52502,-0.347515)
 ..(1.527403,-0.347614)
 ..controls (1.529786,-0.347713) and (1.529786,-0.347713)
 ..(1.532168,-0.347806)
 ..controls (1.534551,-0.347898) and (1.534551,-0.347898)
 ..(1.536934,-0.347985)
 ..controls (1.539317,-0.348071) and (1.539317,-0.348071)
 ..(1.5417,-0.348152)
 ..controls (1.544083,-0.348233) and (1.544083,-0.348233)
 ..(1.546465,-0.348308)
 ..controls (1.548848,-0.348383) and (1.548848,-0.348383)
 ..(1.551231,-0.348454)
 ..controls (1.553614,-0.348524) and (1.553614,-0.348524)
 ..(1.555997,-0.348589)
 ..controls (1.55838,-0.348655) and (1.55838,-0.348655)
 ..(1.560763,-0.348716)
 ..controls (1.563145,-0.348777) and (1.563145,-0.348777)
 ..(1.565528,-0.348834)
 ..controls (1.567911,-0.348891) and (1.567911,-0.348891)
 ..(1.570294,-0.348943)
 ..controls (1.572677,-0.348996) and (1.572677,-0.348996)
 ..(1.57506,-0.349045)
 ..controls (1.577442,-0.349095) and (1.577442,-0.349095)
 ..(1.579825,-0.34914)
 ..controls (1.582208,-0.349186) and (1.582208,-0.349186)
 ..(1.584591,-0.349228)
 ..controls (1.586974,-0.349271) and (1.586974,-0.349271)
 ..(1.589357,-0.34931)
 ..controls (1.591739,-0.349349) and (1.591739,-0.349349)
 ..(1.594122,-0.349386)
 ..controls (1.596505,-0.349422) and (1.596505,-0.349422)
 ..(1.598888,-0.349456)
 ..controls (1.601271,-0.34949) and (1.601271,-0.34949)
 ..(1.603654,-0.349522)
 ..controls (1.606037,-0.349553) and (1.606037,-0.349553)
 ..(1.608419,-0.349582)
 ..controls (1.610802,-0.349611) and (1.610802,-0.349611)
 ..(1.613185,-0.349638)
 ..controls (1.615568,-0.349665) and (1.615568,-0.349665)
 ..(1.617951,-0.34969)
 ..controls (1.620334,-0.349715) and (1.620334,-0.349715)
 ..(1.622716,-0.349738)
 ..controls (1.625099,-0.349761) and (1.625099,-0.349761)
 ..(1.627482,-0.349782)
 ..controls (1.629865,-0.349803) and (1.629865,-0.349803)
 ..(1.632248,-0.349823)
 ..controls (1.634631,-0.349842) and (1.634631,-0.349842)
 ..(1.637014,-0.349861)
 ..controls (1.639396,-0.349879) and (1.639396,-0.349879)
 ..(1.641779,-0.349895)
 ..controls (1.644162,-0.349912) and (1.644162,-0.349912)
 ..(1.646545,-0.349927)
 ..controls (1.648928,-0.349943) and (1.648928,-0.349943)
 ..(1.651311,-0.349957)
 ..controls (1.653693,-0.349971) and (1.653693,-0.349971)
 ..(1.656076,-0.349984)
 ..controls (1.658459,-0.349997) and (1.658459,-0.349997)
 ..(1.660842,-0.350009)
 ..controls (1.663225,-0.350021) and (1.663225,-0.350021)
 ..(1.665608,-0.350032)
 ..controls (1.66799,-0.350043) and (1.66799,-0.350043)
 ..(1.670373,-0.350054)
 ..controls (1.672756,-0.350064) and (1.672756,-0.350064)
 ..(1.675139,-0.350073)
 ..controls (1.677522,-0.350082) and (1.677522,-0.350082)
 ..(1.682288,-0.3501) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve2](0.014297,-0.350209)
 ..controls (0.019063,-0.350202) and (0.019063,-0.350202)
 ..(0.021446,-0.350198)
 ..controls (0.023828,-0.350194) and (0.023828,-0.350194)
 ..(0.026211,-0.35019)
 ..controls (0.028594,-0.350185) and (0.028594,-0.350185)
 ..(0.030977,-0.350181)
 ..controls (0.03336,-0.350176) and (0.03336,-0.350176)
 ..(0.035743,-0.350171)
 ..controls (0.038125,-0.350166) and (0.038125,-0.350166)
 ..(0.040508,-0.350161)
 ..controls (0.042891,-0.350155) and (0.042891,-0.350155)
 ..(0.045274,-0.350149)
 ..controls (0.047657,-0.350143) and (0.047657,-0.350143)
 ..(0.05004,-0.350136)
 ..controls (0.052423,-0.35013) and (0.052423,-0.35013)
 ..(0.054805,-0.350122)
 ..controls (0.057188,-0.350115) and (0.057188,-0.350115)
 ..(0.059571,-0.350107)
 ..controls (0.061954,-0.3501) and (0.061954,-0.3501)
 ..(0.064337,-0.350091)
 ..controls (0.06672,-0.350082) and (0.06672,-0.350082)
 ..(0.069102,-0.350073)
 ..controls (0.071485,-0.350064) and (0.071485,-0.350064)
 ..(0.073868,-0.350054)
 ..controls (0.076251,-0.350043) and (0.076251,-0.350043)
 ..(0.078634,-0.350032)
 ..controls (0.081017,-0.350021) and (0.081017,-0.350021)
 ..(0.0834,-0.350009)
 ..controls (0.085782,-0.349997) and (0.085782,-0.349997)
 ..(0.088165,-0.349984)
 ..controls (0.090548,-0.349971) and (0.090548,-0.349971)
 ..(0.092931,-0.349957)
 ..controls (0.095314,-0.349943) and (0.095314,-0.349943)
 ..(0.097697,-0.349927)
 ..controls (0.100079,-0.349912) and (0.100079,-0.349912)
 ..(0.102462,-0.349895)
 ..controls (0.104845,-0.349879) and (0.104845,-0.349879)
 ..(0.107228,-0.349861)
 ..controls (0.109611,-0.349842) and (0.109611,-0.349842)
 ..(0.111994,-0.349823)
 ..controls (0.114376,-0.349803) and (0.114376,-0.349803)
 ..(0.116759,-0.349782)
 ..controls (0.119142,-0.349761) and (0.119142,-0.349761)
 ..(0.121525,-0.349738)
 ..controls (0.123908,-0.349715) and (0.123908,-0.349715)
 ..(0.126291,-0.34969)
 ..controls (0.128674,-0.349665) and (0.128674,-0.349665)
 ..(0.131056,-0.349638)
 ..controls (0.133439,-0.349611) and (0.133439,-0.349611)
 ..(0.135822,-0.349582)
 ..controls (0.138205,-0.349553) and (0.138205,-0.349553)
 ..(0.140588,-0.349522)
 ..controls (0.142971,-0.34949) and (0.142971,-0.34949)
 ..(0.145353,-0.349456)
 ..controls (0.147736,-0.349422) and (0.147736,-0.349422)
 ..(0.150119,-0.349386)
 ..controls (0.152502,-0.349349) and (0.152502,-0.349349)
 ..(0.154885,-0.34931)
 ..controls (0.157268,-0.349271) and (0.157268,-0.349271)
 ..(0.159651,-0.349228)
 ..controls (0.162033,-0.349186) and (0.162033,-0.349186)
 ..(0.164416,-0.34914)
 ..controls (0.166799,-0.349095) and (0.166799,-0.349095)
 ..(0.169182,-0.349045)
 ..controls (0.171565,-0.348996) and (0.171565,-0.348996)
 ..(0.173948,-0.348943)
 ..controls (0.17633,-0.348891) and (0.17633,-0.348891)
 ..(0.178713,-0.348834)
 ..controls (0.181096,-0.348777) and (0.181096,-0.348777)
 ..(0.183479,-0.348716)
 ..controls (0.185862,-0.348655) and (0.185862,-0.348655)
 ..(0.188245,-0.348589)
 ..controls (0.190627,-0.348524) and (0.190627,-0.348524)
 ..(0.19301,-0.348454)
 ..controls (0.195393,-0.348383) and (0.195393,-0.348383)
 ..(0.197776,-0.348308)
 ..controls (0.200159,-0.348233) and (0.200159,-0.348233)
 ..(0.202542,-0.348152)
 ..controls (0.204925,-0.348071) and (0.204925,-0.348071)
 ..(0.207307,-0.347985)
 ..controls (0.20969,-0.347898) and (0.20969,-0.347898)
 ..(0.212073,-0.347806)
 ..controls (0.214456,-0.347713) and (0.214456,-0.347713)
 ..(0.216839,-0.347614)
 ..controls (0.219222,-0.347515) and (0.219222,-0.347515)
 ..(0.221604,-0.347409)
 ..controls (0.223987,-0.347304) and (0.223987,-0.347304)
 ..(0.22637,-0.347191)
 ..controls (0.228753,-0.347078) and (0.228753,-0.347078)
 ..(0.231136,-0.346957)
 ..controls (0.233519,-0.346836) and (0.233519,-0.346836)
 ..(0.235902,-0.346707)
 ..controls (0.238284,-0.346578) and (0.238284,-0.346578)
 ..(0.240667,-0.346441)
 ..controls (0.24305,-0.346303) and (0.24305,-0.346303)
 ..(0.245433,-0.346157)
 ..controls (0.247816,-0.346011) and (0.247816,-0.346011)
 ..(0.250199,-0.345854)
 ..controls (0.252581,-0.345698) and (0.252581,-0.345698)
 ..(0.254964,-0.345532)
 ..controls (0.257347,-0.345366) and (0.257347,-0.345366)
 ..(0.25973,-0.345189)
 ..controls (0.262113,-0.345013) and (0.262113,-0.345013)
 ..(0.264496,-0.344825)
 ..controls (0.266878,-0.344637) and (0.266878,-0.344637)
 ..(0.269261,-0.344437)
 ..controls (0.271644,-0.344237) and (0.271644,-0.344237)
 ..(0.274027,-0.344025)
 ..controls (0.27641,-0.343813) and (0.27641,-0.343813)
 ..(0.278793,-0.343588)
 ..controls (0.281176,-0.343363) and (0.281176,-0.343363)
 ..(0.283558,-0.343124)
 ..controls (0.285941,-0.342885) and (0.285941,-0.342885)
 ..(0.288324,-0.342632)
 ..controls (0.290707,-0.342379) and (0.290707,-0.342379)
 ..(0.29309,-0.342111)
 ..controls (0.295473,-0.341842) and (0.295473,-0.341842)
 ..(0.297855,-0.341558)
 ..controls (0.300238,-0.341274) and (0.300238,-0.341274)
 ..(0.302621,-0.340974)
 ..controls (0.305004,-0.340673) and (0.305004,-0.340673)
 ..(0.307387,-0.340355)
 ..controls (0.30977,-0.340037) and (0.30977,-0.340037)
 ..(0.312153,-0.339701)
 ..controls (0.314535,-0.339365) and (0.314535,-0.339365)
 ..(0.316918,-0.339011)
 ..controls (0.319301,-0.338656) and (0.319301,-0.338656)
 ..(0.321684,-0.338281)
 ..controls (0.324067,-0.337907) and (0.324067,-0.337907)
 ..(0.32645,-0.337511)
 ..controls (0.328832,-0.337116) and (0.328832,-0.337116)
 ..(0.331215,-0.3367)
 ..controls (0.333598,-0.336283) and (0.333598,-0.336283)
 ..(0.335981,-0.335844)
 ..controls (0.338364,-0.335405) and (0.338364,-0.335405)
 ..(0.340747,-0.334943)
 ..controls (0.343129,-0.334481) and (0.343129,-0.334481)
 ..(0.345512,-0.333994)
 ..controls (0.347895,-0.333508) and (0.347895,-0.333508)
 ..(0.350278,-0.332996)
 ..controls (0.352661,-0.332485) and (0.352661,-0.332485)
 ..(0.355044,-0.331947)
 ..controls (0.357427,-0.331409) and (0.357427,-0.331409)
 ..(0.359809,-0.330844)
 ..controls (0.362192,-0.33028) and (0.362192,-0.33028)
 ..(0.364575,-0.329687)
 ..controls (0.366958,-0.329094) and (0.366958,-0.329094)
 ..(0.369341,-0.328472)
 ..controls (0.371724,-0.32785) and (0.371724,-0.32785)
 ..(0.374106,-0.327198)
 ..controls (0.376489,-0.326546) and (0.376489,-0.326546)
 ..(0.378872,-0.325863)
 ..controls (0.381255,-0.32518) and (0.381255,-0.32518)
 ..(0.383638,-0.324465)
 ..controls (0.386021,-0.323749) and (0.386021,-0.323749)
 ..(0.388403,-0.323001)
 ..controls (0.390786,-0.322252) and (0.390786,-0.322252)
 ..(0.393169,-0.321469)
 ..controls (0.395552,-0.320687) and (0.395552,-0.320687)
 ..(0.397935,-0.319869)
 ..controls (0.400318,-0.319051) and (0.400318,-0.319051)
 ..(0.402701,-0.318196)
 ..controls (0.405083,-0.317342) and (0.405083,-0.317342)
 ..(0.407466,-0.31645)
 ..controls (0.409849,-0.315559) and (0.409849,-0.315559)
 ..(0.412232,-0.314629)
 ..controls (0.414615,-0.313699) and (0.414615,-0.313699)
 ..(0.416998,-0.312729)
 ..controls (0.41938,-0.31176) and (0.41938,-0.31176)
 ..(0.421763,-0.31075)
 ..controls (0.424146,-0.30974) and (0.424146,-0.30974)
 ..(0.426529,-0.308689)
 ..controls (0.428912,-0.307637) and (0.428912,-0.307637)
 ..(0.431295,-0.306543)
 ..controls (0.433678,-0.30545) and (0.433678,-0.30545)
 ..(0.43606,-0.304313)
 ..controls (0.438443,-0.303176) and (0.438443,-0.303176)
 ..(0.440826,-0.301994)
 ..controls (0.443209,-0.300813) and (0.443209,-0.300813)
 ..(0.445592,-0.299586)
 ..controls (0.447975,-0.29836) and (0.447975,-0.29836)
 ..(0.450357,-0.297087)
 ..controls (0.45274,-0.295814) and (0.45274,-0.295814)
 ..(0.455123,-0.294494)
 ..controls (0.457506,-0.293175) and (0.457506,-0.293175)
 ..(0.459889,-0.291807)
 ..controls (0.462272,-0.29044) and (0.462272,-0.29044)
 ..(0.464654,-0.289024)
 ..controls (0.467037,-0.287608) and (0.467037,-0.287608)
 ..(0.46942,-0.286143)
 ..controls (0.471803,-0.284677) and (0.471803,-0.284677)
 ..(0.474186,-0.283162)
 ..controls (0.476569,-0.281647) and (0.476569,-0.281647)
 ..(0.478952,-0.280081)
 ..controls (0.481334,-0.278515) and (0.481334,-0.278515)
 ..(0.483717,-0.276898)
 ..controls (0.4861,-0.275282) and (0.4861,-0.275282)
 ..(0.488483,-0.273613)
 ..controls (0.490866,-0.271944) and (0.490866,-0.271944)
 ..(0.493249,-0.270224)
 ..controls (0.495631,-0.268503) and (0.495631,-0.268503)
 ..(0.498014,-0.266729)
 ..controls (0.500397,-0.264956) and (0.500397,-0.264956)
 ..(0.50278,-0.26313)
 ..controls (0.505163,-0.261304) and (0.505163,-0.261304)
 ..(0.507546,-0.259425)
 ..controls (0.509929,-0.257546) and (0.509929,-0.257546)
 ..(0.512311,-0.255613)
 ..controls (0.514694,-0.253681) and (0.514694,-0.253681)
 ..(0.517077,-0.251695)
 ..controls (0.51946,-0.249709) and (0.51946,-0.249709)
 ..(0.521843,-0.24767)
 ..controls (0.524226,-0.245631) and (0.524226,-0.245631)
 ..(0.526608,-0.243538)
 ..controls (0.528991,-0.241446) and (0.528991,-0.241446)
 ..(0.531374,-0.239301)
 ..controls (0.533757,-0.237155) and (0.533757,-0.237155)
 ..(0.53614,-0.234957)
 ..controls (0.538523,-0.232759) and (0.538523,-0.232759)
 ..(0.540905,-0.230508)
 ..controls (0.543288,-0.228257) and (0.543288,-0.228257)
 ..(0.545671,-0.225955)
 ..controls (0.548054,-0.223652) and (0.548054,-0.223652)
 ..(0.550437,-0.221298)
 ..controls (0.55282,-0.218944) and (0.55282,-0.218944)
 ..(0.555203,-0.216539)
 ..controls (0.557585,-0.214135) and (0.557585,-0.214135)
 ..(0.559968,-0.21168)
 ..controls (0.562351,-0.209225) and (0.562351,-0.209225)
 ..(0.564734,-0.206722)
 ..controls (0.567117,-0.204218) and (0.567117,-0.204218)
 ..(0.5695,-0.201666)
 ..controls (0.571882,-0.199115) and (0.571882,-0.199115)
 ..(0.574265,-0.196516)
 ..controls (0.576648,-0.193918) and (0.576648,-0.193918)
 ..(0.579031,-0.191274)
 ..controls (0.581414,-0.18863) and (0.581414,-0.18863)
 ..(0.583797,-0.185941)
 ..controls (0.58618,-0.183253) and (0.58618,-0.183253)
 ..(0.588562,-0.180522)
 ..controls (0.590945,-0.177791) and (0.590945,-0.177791)
 ..(0.593328,-0.175018)
 ..controls (0.595711,-0.172246) and (0.595711,-0.172246)
 ..(0.598094,-0.169434)
 ..controls (0.600477,-0.166623) and (0.600477,-0.166623)
 ..(0.602859,-0.163773)
 ..controls (0.605242,-0.160924) and (0.605242,-0.160924)
 ..(0.607625,-0.158039)
 ..controls (0.610008,-0.155154) and (0.610008,-0.155154)
 ..(0.612391,-0.152236)
 ..controls (0.614774,-0.149317) and (0.614774,-0.149317)
 ..(0.617156,-0.146368)
 ..controls (0.619539,-0.143418) and (0.619539,-0.143418)
 ..(0.621922,-0.140439)
 ..controls (0.624305,-0.13746) and (0.624305,-0.13746)
 ..(0.626688,-0.134455)
 ..controls (0.629071,-0.131449) and (0.629071,-0.131449)
 ..(0.631454,-0.12842)
 ..controls (0.633836,-0.12539) and (0.633836,-0.12539)
 ..(0.636219,-0.122339)
 ..controls (0.638602,-0.119288) and (0.638602,-0.119288)
 ..(0.640985,-0.116219)
 ..controls (0.643368,-0.113149) and (0.643368,-0.113149)
 ..(0.645751,-0.110064)
 ..controls (0.648133,-0.106978) and (0.648133,-0.106978)
 ..(0.650516,-0.10388)
 ..controls (0.652899,-0.100782) and (0.652899,-0.100782)
 ..(0.655282,-0.097674)
 ..controls (0.657665,-0.094566) and (0.657665,-0.094566)
 ..(0.660048,-0.091452)
 ..controls (0.662431,-0.088338) and (0.662431,-0.088338)
 ..(0.664813,-0.08522)
 ..controls (0.667196,-0.082102) and (0.667196,-0.082102)
 ..(0.669579,-0.078984)
 ..controls (0.671962,-0.075866) and (0.671962,-0.075866)
 ..(0.674345,-0.072752)
 ..controls (0.676728,-0.069638) and (0.676728,-0.069638)
 ..(0.67911,-0.06653)
 ..controls (0.681493,-0.063423) and (0.681493,-0.063423)
 ..(0.683876,-0.060326)
 ..controls (0.686259,-0.057229) and (0.686259,-0.057229)
 ..(0.688642,-0.054146)
 ..controls (0.691025,-0.051063) and (0.691025,-0.051063)
 ..(0.693407,-0.047998)
 ..controls (0.69579,-0.044933) and (0.69579,-0.044933)
 ..(0.698173,-0.041889)
 ..controls (0.700556,-0.038845) and (0.700556,-0.038845)
 ..(0.702939,-0.035827)
 ..controls (0.705322,-0.032808) and (0.705322,-0.032808)
 ..(0.707705,-0.029818)
 ..controls (0.710087,-0.026829) and (0.710087,-0.026829)
 ..(0.71247,-0.023872)
 ..controls (0.714853,-0.020915) and (0.714853,-0.020915)
 ..(0.717236,-0.017995)
 ..controls (0.719619,-0.015075) and (0.719619,-0.015075)
 ..(0.722002,-0.012195)
 ..controls (0.724384,-0.009315) and (0.724384,-0.009315)
 ..(0.726767,-0.00648)
 ..controls (0.72915,-0.003644) and (0.72915,-0.003644)
 ..(0.731533,-0.000857)
 ..controls (0.733916,0.00193) and (0.733916,0.00193)
 ..(0.736299,0.004666)
 ..controls (0.738681,0.007401) and (0.738681,0.007401)
 ..(0.741064,0.010081)
 ..controls (0.743447,0.012761) and (0.743447,0.012761)
 ..(0.74583,0.015381)
 ..controls (0.748213,0.018001) and (0.748213,0.018001)
 ..(0.750596,0.020559)
 ..controls (0.752979,0.023116) and (0.752979,0.023116)
 ..(0.755361,0.025606)
 ..controls (0.757744,0.028096) and (0.757744,0.028096)
 ..(0.760127,0.030516)
 ..controls (0.76251,0.032936) and (0.76251,0.032936)
 ..(0.764893,0.035282)
 ..controls (0.767276,0.037628) and (0.767276,0.037628)
 ..(0.769658,0.039896)
 ..controls (0.772041,0.042164) and (0.772041,0.042164)
 ..(0.774424,0.044352)
 ..controls (0.776807,0.04654) and (0.776807,0.04654)
 ..(0.77919,0.048643)
 ..controls (0.781573,0.050747) and (0.781573,0.050747)
 ..(0.783956,0.052763)
 ..controls (0.786338,0.054779) and (0.786338,0.054779)
 ..(0.788721,0.056705)
 ..controls (0.791104,0.058631) and (0.791104,0.058631)
 ..(0.793487,0.060464)
 ..controls (0.79587,0.062297) and (0.79587,0.062297)
 ..(0.798253,0.064033)
 ..controls (0.800635,0.06577) and (0.800635,0.06577)
 ..(0.803018,0.067407)
 ..controls (0.805401,0.069045) and (0.805401,0.069045)
 ..(0.807784,0.070582)
 ..controls (0.810167,0.072118) and (0.810167,0.072118)
 ..(0.81255,0.073551)
 ..controls (0.814932,0.074983) and (0.814932,0.074983)
 ..(0.817315,0.07631)
 ..controls (0.819698,0.077636) and (0.819698,0.077636)
 ..(0.822081,0.078855)
 ..controls (0.824464,0.080073) and (0.824464,0.080073)
 ..(0.826847,0.081182)
 ..controls (0.82923,0.08229) and (0.82923,0.08229)
 ..(0.831612,0.083287)
 ..controls (0.833995,0.084283) and (0.833995,0.084283)
 ..(0.836378,0.085166)
 ..controls (0.838761,0.086049) and (0.838761,0.086049)
 ..(0.841144,0.086818)
 ..controls (0.843527,0.087586) and (0.843527,0.087586)
 ..(0.845909,0.088238)
 ..controls (0.848292,0.08889) and (0.848292,0.08889)
 ..(0.850675,0.089426)
 ..controls (0.853058,0.089961) and (0.853058,0.089961)
 ..(0.855441,0.090378)
 ..controls (0.857824,0.090795) and (0.857824,0.090795)
 ..(0.860207,0.091093)
 ..controls (0.862589,0.091391) and (0.862589,0.091391)
 ..(0.864972,0.091571)
 ..controls (0.867355,0.09175) and (0.867355,0.09175)
 ..(0.869738,0.09181)
 ..controls (0.872121,0.091869) and (0.872121,0.091869)
 ..(0.874504,0.09181)
 ..controls (0.876886,0.09175) and (0.876886,0.09175)
 ..(0.879269,0.091571)
 ..controls (0.881652,0.091391) and (0.881652,0.091391)
 ..(0.884035,0.091093)
 ..controls (0.886418,0.090795) and (0.886418,0.090795)
 ..(0.888801,0.090378)
 ..controls (0.891183,0.089961) and (0.891183,0.089961)
 ..(0.893566,0.089426)
 ..controls (0.895949,0.08889) and (0.895949,0.08889)
 ..(0.898332,0.088238)
 ..controls (0.900715,0.087586) and (0.900715,0.087586)
 ..(0.903098,0.086818)
 ..controls (0.905481,0.086049) and (0.905481,0.086049)
 ..(0.907863,0.085166)
 ..controls (0.910246,0.084283) and (0.910246,0.084283)
 ..(0.912629,0.083287)
 ..controls (0.915012,0.08229) and (0.915012,0.08229)
 ..(0.917395,0.081182)
 ..controls (0.919778,0.080073) and (0.919778,0.080073)
 ..(0.92216,0.078855)
 ..controls (0.924543,0.077636) and (0.924543,0.077636)
 ..(0.926926,0.07631)
 ..controls (0.929309,0.074983) and (0.929309,0.074983)
 ..(0.931692,0.073551)
 ..controls (0.934075,0.072118) and (0.934075,0.072118)
 ..(0.936458,0.070582)
 ..controls (0.93884,0.069045) and (0.93884,0.069045)
 ..(0.941223,0.067407)
 ..controls (0.943606,0.06577) and (0.943606,0.06577)
 ..(0.945989,0.064033)
 ..controls (0.948372,0.062297) and (0.948372,0.062297)
 ..(0.950755,0.060464)
 ..controls (0.953137,0.058631) and (0.953137,0.058631)
 ..(0.95552,0.056705)
 ..controls (0.957903,0.054779) and (0.957903,0.054779)
 ..(0.960286,0.052763)
 ..controls (0.962669,0.050747) and (0.962669,0.050747)
 ..(0.965052,0.048643)
 ..controls (0.967434,0.04654) and (0.967434,0.04654)
 ..(0.969817,0.044352)
 ..controls (0.9722,0.042164) and (0.9722,0.042164)
 ..(0.974583,0.039896)
 ..controls (0.976966,0.037628) and (0.976966,0.037628)
 ..(0.979349,0.035282)
 ..controls (0.981732,0.032936) and (0.981732,0.032936)
 ..(0.984114,0.030516)
 ..controls (0.986497,0.028096) and (0.986497,0.028096)
 ..(0.98888,0.025606)
 ..controls (0.991263,0.023116) and (0.991263,0.023116)
 ..(0.993646,0.020559)
 ..controls (0.996029,0.018001) and (0.996029,0.018001)
 ..(0.998411,0.015381)
 ..controls (1.000794,0.012761) and (1.000794,0.012761)
 ..(1.003177,0.010081)
 ..controls (1.00556,0.007401) and (1.00556,0.007401)
 ..(1.007943,0.004666)
 ..controls (1.010326,0.00193) and (1.010326,0.00193)
 ..(1.012708,-0.000857)
 ..controls (1.015091,-0.003644) and (1.015091,-0.003644)
 ..(1.017474,-0.00648)
 ..controls (1.019857,-0.009315) and (1.019857,-0.009315)
 ..(1.02224,-0.012195)
 ..controls (1.024623,-0.015075) and (1.024623,-0.015075)
 ..(1.027006,-0.017995)
 ..controls (1.029388,-0.020915) and (1.029388,-0.020915)
 ..(1.031771,-0.023872)
 ..controls (1.034154,-0.026829) and (1.034154,-0.026829)
 ..(1.036537,-0.029818)
 ..controls (1.03892,-0.032808) and (1.03892,-0.032808)
 ..(1.041303,-0.035827)
 ..controls (1.043685,-0.038845) and (1.043685,-0.038845)
 ..(1.046068,-0.041889)
 ..controls (1.048451,-0.044933) and (1.048451,-0.044933)
 ..(1.050834,-0.047998)
 ..controls (1.053217,-0.051063) and (1.053217,-0.051063)
 ..(1.0556,-0.054146)
 ..controls (1.057983,-0.057229) and (1.057983,-0.057229)
 ..(1.060365,-0.060326)
 ..controls (1.062748,-0.063423) and (1.062748,-0.063423)
 ..(1.065131,-0.06653)
 ..controls (1.067514,-0.069638) and (1.067514,-0.069638)
 ..(1.069897,-0.072752)
 ..controls (1.07228,-0.075866) and (1.07228,-0.075866)
 ..(1.074662,-0.078984)
 ..controls (1.077045,-0.082102) and (1.077045,-0.082102)
 ..(1.079428,-0.08522)
 ..controls (1.081811,-0.088338) and (1.081811,-0.088338)
 ..(1.084194,-0.091452)
 ..controls (1.086577,-0.094566) and (1.086577,-0.094566)
 ..(1.088959,-0.097674)
 ..controls (1.091342,-0.100782) and (1.091342,-0.100782)
 ..(1.093725,-0.10388)
 ..controls (1.096108,-0.106978) and (1.096108,-0.106978)
 ..(1.098491,-0.110064)
 ..controls (1.100874,-0.113149) and (1.100874,-0.113149)
 ..(1.103257,-0.116219)
 ..controls (1.105639,-0.119288) and (1.105639,-0.119288)
 ..(1.108022,-0.122339)
 ..controls (1.110405,-0.12539) and (1.110405,-0.12539)
 ..(1.112788,-0.12842)
 ..controls (1.115171,-0.131449) and (1.115171,-0.131449)
 ..(1.117554,-0.134455)
 ..controls (1.119936,-0.13746) and (1.119936,-0.13746)
 ..(1.122319,-0.140439)
 ..controls (1.124702,-0.143418) and (1.124702,-0.143418)
 ..(1.127085,-0.146368)
 ..controls (1.129468,-0.149317) and (1.129468,-0.149317)
 ..(1.131851,-0.152236)
 ..controls (1.134234,-0.155154) and (1.134234,-0.155154)
 ..(1.136616,-0.158039)
 ..controls (1.138999,-0.160924) and (1.138999,-0.160924)
 ..(1.141382,-0.163773)
 ..controls (1.143765,-0.166623) and (1.143765,-0.166623)
 ..(1.146148,-0.169434)
 ..controls (1.148531,-0.172246) and (1.148531,-0.172246)
 ..(1.150913,-0.175018)
 ..controls (1.153296,-0.177791) and (1.153296,-0.177791)
 ..(1.155679,-0.180522)
 ..controls (1.158062,-0.183253) and (1.158062,-0.183253)
 ..(1.160445,-0.185941)
 ..controls (1.162828,-0.18863) and (1.162828,-0.18863)
 ..(1.16521,-0.191274)
 ..controls (1.167593,-0.193918) and (1.167593,-0.193918)
 ..(1.169976,-0.196516)
 ..controls (1.172359,-0.199115) and (1.172359,-0.199115)
 ..(1.174742,-0.201666)
 ..controls (1.177125,-0.204218) and (1.177125,-0.204218)
 ..(1.179508,-0.206722)
 ..controls (1.18189,-0.209225) and (1.18189,-0.209225)
 ..(1.184273,-0.21168)
 ..controls (1.186656,-0.214135) and (1.186656,-0.214135)
 ..(1.189039,-0.216539)
 ..controls (1.191422,-0.218944) and (1.191422,-0.218944)
 ..(1.193805,-0.221298)
 ..controls (1.196187,-0.223652) and (1.196187,-0.223652)
 ..(1.19857,-0.225955)
 ..controls (1.200953,-0.228257) and (1.200953,-0.228257)
 ..(1.203336,-0.230508)
 ..controls (1.205719,-0.232759) and (1.205719,-0.232759)
 ..(1.208102,-0.234957)
 ..controls (1.210485,-0.237155) and (1.210485,-0.237155)
 ..(1.212867,-0.239301)
 ..controls (1.21525,-0.241446) and (1.21525,-0.241446)
 ..(1.217633,-0.243538)
 ..controls (1.220016,-0.245631) and (1.220016,-0.245631)
 ..(1.222399,-0.24767)
 ..controls (1.224782,-0.249709) and (1.224782,-0.249709)
 ..(1.227164,-0.251695)
 ..controls (1.229547,-0.253681) and (1.229547,-0.253681)
 ..(1.23193,-0.255613)
 ..controls (1.234313,-0.257546) and (1.234313,-0.257546)
 ..(1.236696,-0.259425)
 ..controls (1.239079,-0.261304) and (1.239079,-0.261304)
 ..(1.241461,-0.26313)
 ..controls (1.243844,-0.264956) and (1.243844,-0.264956)
 ..(1.246227,-0.266729)
 ..controls (1.24861,-0.268503) and (1.24861,-0.268503)
 ..(1.250993,-0.270224)
 ..controls (1.253376,-0.271944) and (1.253376,-0.271944)
 ..(1.255759,-0.273613)
 ..controls (1.258141,-0.275282) and (1.258141,-0.275282)
 ..(1.260524,-0.276898)
 ..controls (1.262907,-0.278515) and (1.262907,-0.278515)
 ..(1.26529,-0.280081)
 ..controls (1.267673,-0.281647) and (1.267673,-0.281647)
 ..(1.270056,-0.283162)
 ..controls (1.272438,-0.284677) and (1.272438,-0.284677)
 ..(1.274821,-0.286143)
 ..controls (1.277204,-0.287608) and (1.277204,-0.287608)
 ..(1.279587,-0.289024)
 ..controls (1.28197,-0.29044) and (1.28197,-0.29044)
 ..(1.284353,-0.291807)
 ..controls (1.286736,-0.293175) and (1.286736,-0.293175)
 ..(1.289118,-0.294494)
 ..controls (1.291501,-0.295814) and (1.291501,-0.295814)
 ..(1.293884,-0.297087)
 ..controls (1.296267,-0.29836) and (1.296267,-0.29836)
 ..(1.29865,-0.299586)
 ..controls (1.301033,-0.300813) and (1.301033,-0.300813)
 ..(1.303415,-0.301994)
 ..controls (1.305798,-0.303176) and (1.305798,-0.303176)
 ..(1.308181,-0.304313)
 ..controls (1.310564,-0.30545) and (1.310564,-0.30545)
 ..(1.312947,-0.306543)
 ..controls (1.31533,-0.307637) and (1.31533,-0.307637)
 ..(1.317712,-0.308689)
 ..controls (1.320095,-0.30974) and (1.320095,-0.30974)
 ..(1.322478,-0.31075)
 ..controls (1.324861,-0.31176) and (1.324861,-0.31176)
 ..(1.327244,-0.312729)
 ..controls (1.329627,-0.313699) and (1.329627,-0.313699)
 ..(1.33201,-0.314629)
 ..controls (1.334392,-0.315559) and (1.334392,-0.315559)
 ..(1.336775,-0.31645)
 ..controls (1.339158,-0.317342) and (1.339158,-0.317342)
 ..(1.341541,-0.318196)
 ..controls (1.343924,-0.319051) and (1.343924,-0.319051)
 ..(1.346307,-0.319869)
 ..controls (1.348689,-0.320687) and (1.348689,-0.320687)
 ..(1.351072,-0.321469)
 ..controls (1.353455,-0.322252) and (1.353455,-0.322252)
 ..(1.355838,-0.323001)
 ..controls (1.358221,-0.323749) and (1.358221,-0.323749)
 ..(1.360604,-0.324465)
 ..controls (1.362986,-0.32518) and (1.362986,-0.32518)
 ..(1.365369,-0.325863)
 ..controls (1.367752,-0.326546) and (1.367752,-0.326546)
 ..(1.370135,-0.327198)
 ..controls (1.372518,-0.32785) and (1.372518,-0.32785)
 ..(1.374901,-0.328472)
 ..controls (1.377284,-0.329094) and (1.377284,-0.329094)
 ..(1.379666,-0.329687)
 ..controls (1.382049,-0.33028) and (1.382049,-0.33028)
 ..(1.384432,-0.330844)
 ..controls (1.386815,-0.331409) and (1.386815,-0.331409)
 ..(1.389198,-0.331947)
 ..controls (1.391581,-0.332485) and (1.391581,-0.332485)
 ..(1.393963,-0.332996)
 ..controls (1.396346,-0.333508) and (1.396346,-0.333508)
 ..(1.398729,-0.333994)
 ..controls (1.401112,-0.334481) and (1.401112,-0.334481)
 ..(1.403495,-0.334943)
 ..controls (1.405878,-0.335405) and (1.405878,-0.335405)
 ..(1.408261,-0.335844)
 ..controls (1.410643,-0.336283) and (1.410643,-0.336283)
 ..(1.413026,-0.3367)
 ..controls (1.415409,-0.337116) and (1.415409,-0.337116)
 ..(1.417792,-0.337511)
 ..controls (1.420175,-0.337907) and (1.420175,-0.337907)
 ..(1.422558,-0.338281)
 ..controls (1.42494,-0.338656) and (1.42494,-0.338656)
 ..(1.427323,-0.339011)
 ..controls (1.429706,-0.339365) and (1.429706,-0.339365)
 ..(1.432089,-0.339701)
 ..controls (1.434472,-0.340037) and (1.434472,-0.340037)
 ..(1.436855,-0.340355)
 ..controls (1.439237,-0.340673) and (1.439237,-0.340673)
 ..(1.44162,-0.340974)
 ..controls (1.444003,-0.341274) and (1.444003,-0.341274)
 ..(1.446386,-0.341558)
 ..controls (1.448769,-0.341842) and (1.448769,-0.341842)
 ..(1.451152,-0.342111)
 ..controls (1.453535,-0.342379) and (1.453535,-0.342379)
 ..(1.455917,-0.342632)
 ..controls (1.4583,-0.342885) and (1.4583,-0.342885)
 ..(1.460683,-0.343124)
 ..controls (1.463066,-0.343363) and (1.463066,-0.343363)
 ..(1.465449,-0.343588)
 ..controls (1.467832,-0.343813) and (1.467832,-0.343813)
 ..(1.470214,-0.344025)
 ..controls (1.472597,-0.344237) and (1.472597,-0.344237)
 ..(1.47498,-0.344437)
 ..controls (1.477363,-0.344637) and (1.477363,-0.344637)
 ..(1.479746,-0.344825)
 ..controls (1.482129,-0.345013) and (1.482129,-0.345013)
 ..(1.484512,-0.345189)
 ..controls (1.486894,-0.345366) and (1.486894,-0.345366)
 ..(1.489277,-0.345532)
 ..controls (1.49166,-0.345698) and (1.49166,-0.345698)
 ..(1.494043,-0.345854)
 ..controls (1.496426,-0.346011) and (1.496426,-0.346011)
 ..(1.498809,-0.346157)
 ..controls (1.501191,-0.346303) and (1.501191,-0.346303)
 ..(1.503574,-0.346441)
 ..controls (1.505957,-0.346578) and (1.505957,-0.346578)
 ..(1.50834,-0.346707)
 ..controls (1.510723,-0.346836) and (1.510723,-0.346836)
 ..(1.513106,-0.346957)
 ..controls (1.515488,-0.347078) and (1.515488,-0.347078)
 ..(1.517871,-0.347191)
 ..controls (1.520254,-0.347304) and (1.520254,-0.347304)
 ..(1.522637,-0.347409)
 ..controls (1.52502,-0.347515) and (1.52502,-0.347515)
 ..(1.527403,-0.347614)
 ..controls (1.529786,-0.347713) and (1.529786,-0.347713)
 ..(1.532168,-0.347806)
 ..controls (1.534551,-0.347898) and (1.534551,-0.347898)
 ..(1.536934,-0.347985)
 ..controls (1.539317,-0.348071) and (1.539317,-0.348071)
 ..(1.5417,-0.348152)
 ..controls (1.544083,-0.348233) and (1.544083,-0.348233)
 ..(1.546465,-0.348308)
 ..controls (1.548848,-0.348383) and (1.548848,-0.348383)
 ..(1.551231,-0.348454)
 ..controls (1.553614,-0.348524) and (1.553614,-0.348524)
 ..(1.555997,-0.348589)
 ..controls (1.55838,-0.348655) and (1.55838,-0.348655)
 ..(1.560763,-0.348716)
 ..controls (1.563145,-0.348777) and (1.563145,-0.348777)
 ..(1.565528,-0.348834)
 ..controls (1.567911,-0.348891) and (1.567911,-0.348891)
 ..(1.570294,-0.348943)
 ..controls (1.572677,-0.348996) and (1.572677,-0.348996)
 ..(1.57506,-0.349045)
 ..controls (1.577442,-0.349095) and (1.577442,-0.349095)
 ..(1.579825,-0.34914)
 ..controls (1.582208,-0.349186) and (1.582208,-0.349186)
 ..(1.584591,-0.349228)
 ..controls (1.586974,-0.349271) and (1.586974,-0.349271)
 ..(1.589357,-0.34931)
 ..controls (1.591739,-0.349349) and (1.591739,-0.349349)
 ..(1.594122,-0.349386)
 ..controls (1.596505,-0.349422) and (1.596505,-0.349422)
 ..(1.598888,-0.349456)
 ..controls (1.601271,-0.34949) and (1.601271,-0.34949)
 ..(1.603654,-0.349522)
 ..controls (1.606037,-0.349553) and (1.606037,-0.349553)
 ..(1.608419,-0.349582)
 ..controls (1.610802,-0.349611) and (1.610802,-0.349611)
 ..(1.613185,-0.349638)
 ..controls (1.615568,-0.349665) and (1.615568,-0.349665)
 ..(1.617951,-0.34969)
 ..controls (1.620334,-0.349715) and (1.620334,-0.349715)
 ..(1.622716,-0.349738)
 ..controls (1.625099,-0.349761) and (1.625099,-0.349761)
 ..(1.627482,-0.349782)
 ..controls (1.629865,-0.349803) and (1.629865,-0.349803)
 ..(1.632248,-0.349823)
 ..controls (1.634631,-0.349842) and (1.634631,-0.349842)
 ..(1.637014,-0.349861)
 ..controls (1.639396,-0.349879) and (1.639396,-0.349879)
 ..(1.641779,-0.349895)
 ..controls (1.644162,-0.349912) and (1.644162,-0.349912)
 ..(1.646545,-0.349927)
 ..controls (1.648928,-0.349943) and (1.648928,-0.349943)
 ..(1.651311,-0.349957)
 ..controls (1.653693,-0.349971) and (1.653693,-0.349971)
 ..(1.656076,-0.349984)
 ..controls (1.658459,-0.349997) and (1.658459,-0.349997)
 ..(1.660842,-0.350009)
 ..controls (1.663225,-0.350021) and (1.663225,-0.350021)
 ..(1.665608,-0.350032)
 ..controls (1.66799,-0.350043) and (1.66799,-0.350043)
 ..(1.670373,-0.350054)
 ..controls (1.672756,-0.350064) and (1.672756,-0.350064)
 ..(1.675139,-0.350073)
 ..controls (1.677522,-0.350082) and (1.677522,-0.350082)
 ..(1.682288,-0.3501)\dpicstop
\dpicdraw (0.014297,-0.588562) rectangle (1.682288,0.602859)\dpicstop
\dpicdraw[line width=1.2bp,draw=curve2](0,0.698173)
 --(0.238284,0.698173)\dpicstop
\draw (0.238284,0.698173) node[right=-0.714853bp]{\color{curve2text}\scriptsize$Q(x)$};
\dpicdraw[line width=1.2bp,draw=curve1](0,0.841144)
 --(0.238284,0.841144)\dpicstop
\draw (0.238284,0.841144) node[right=-0.714853bp]{\color{curve1text}\scriptsize$P(x)$};
\draw (2.173153,-0.588562) node[below=-0.714853bp]{\scriptsize$-1$};
\dpicdraw[line width=0.5bp](2.173153,-0.588562)
 --(2.173153,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](2.173153,-0.588562)
 --(2.173153,-0.602859)\dpicstop
\draw (2.411438,-0.588562) node[below=-0.714853bp]{\scriptsize$-0.5$};
\dpicdraw[line width=0.5bp](2.411438,-0.588562)
 --(2.411438,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](2.411438,-0.588562)
 --(2.411438,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](2.411438,-0.588562)
 --(2.411438,0.602859)\dpicstop
\draw (2.649722,-0.588562) node[below=-0.714853bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](2.649722,-0.588562)
 --(2.649722,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](2.649722,-0.588562)
 --(2.649722,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](2.649722,-0.588562)
 --(2.649722,0.602859)\dpicstop
\draw (2.888006,-0.588562) node[below=-0.714853bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](2.888006,-0.588562)
 --(2.888006,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](2.888006,-0.588562)
 --(2.888006,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](2.888006,-0.588562)
 --(2.888006,0.602859)\dpicstop
\draw (3.126291,-0.588562) node[below=-0.714853bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](3.126291,-0.588562)
 --(3.126291,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](3.126291,-0.588562)
 --(3.126291,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](3.126291,-0.588562)
 --(3.126291,0.602859)\dpicstop
\draw (3.364575,-0.588562) node[below=-0.714853bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](3.364575,-0.588562)
 --(3.364575,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](3.364575,-0.588562)
 --(3.364575,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](3.364575,-0.588562)
 --(3.364575,0.602859)\dpicstop
\draw (3.602859,-0.588562) node[below=-0.714853bp]{\scriptsize$2$};
\dpicdraw[line width=0.5bp](3.602859,-0.588562)
 --(3.602859,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](3.602859,-0.588562)
 --(3.602859,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](3.602859,-0.588562)
 --(3.602859,0.602859)\dpicstop
\draw (3.841144,-0.588562) node[below=-0.714853bp]{\scriptsize$2.5$};
\dpicdraw[line width=0.5bp](3.841144,-0.588562)
 --(3.841144,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](3.841144,-0.588562)
 --(3.841144,-0.602859)\dpicstop
\draw (2.173153,-0.588562) node[left=-0.714853bp]{\scriptsize$-0.5$};
\dpicdraw[line width=0.5bp](2.173153,-0.588562)
 --(2.158856,-0.588562)\dpicstop
\dpicdraw[line width=0.5bp](2.173153,-0.588562)
 --(2.18745,-0.588562)\dpicstop
\draw (2.173153,-0.350278) node[left=-0.714853bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](2.173153,-0.350278)
 --(2.158856,-0.350278)\dpicstop
\dpicdraw[line width=0.5bp](2.173153,-0.350278)
 --(2.18745,-0.350278)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](2.173153,-0.350278)
 --(3.841144,-0.350278)\dpicstop
\draw (2.173153,-0.111994) node[left=-0.714853bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](2.173153,-0.111994)
 --(2.158856,-0.111994)\dpicstop
\dpicdraw[line width=0.5bp](2.173153,-0.111994)
 --(2.18745,-0.111994)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](2.173153,-0.111994)
 --(3.841144,-0.111994)\dpicstop
\draw (2.173153,0.126291) node[left=-0.714853bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](2.173153,0.126291)
 --(2.158856,0.126291)\dpicstop
\dpicdraw[line width=0.5bp](2.173153,0.126291)
 --(2.18745,0.126291)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](2.173153,0.126291)
 --(3.841144,0.126291)\dpicstop
\draw (2.173153,0.364575) node[left=-0.714853bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](2.173153,0.364575)
 --(2.158856,0.364575)\dpicstop
\dpicdraw[line width=0.5bp](2.173153,0.364575)
 --(2.18745,0.364575)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](2.173153,0.364575)
 --(3.841144,0.364575)\dpicstop
\draw (2.173153,0.602859) node[left=-0.714853bp]{\scriptsize$2$};
\dpicdraw[line width=0.5bp](2.173153,0.602859)
 --(2.158856,0.602859)\dpicstop
\dpicdraw[line width=0.5bp](2.173153,0.602859)
 --(2.18745,0.602859)\dpicstop
\fill[fill=curve1, opacity=0.5,line width=0bp](2.173153,-0.350282)
 ..controls (2.177919,-0.350282) and (2.177919,-0.350282)
 ..(2.180302,-0.350283)
 ..controls (2.182685,-0.350283) and (2.182685,-0.350283)
 ..(2.185068,-0.350284)
 ..controls (2.18745,-0.350284) and (2.18745,-0.350284)
 ..(2.189833,-0.350285)
 ..controls (2.192216,-0.350286) and (2.192216,-0.350286)
 ..(2.194599,-0.350286)
 ..controls (2.196982,-0.350287) and (2.196982,-0.350287)
 ..(2.199365,-0.350288)
 ..controls (2.201747,-0.350289) and (2.201747,-0.350289)
 ..(2.20413,-0.35029)
 ..controls (2.206513,-0.350291) and (2.206513,-0.350291)
 ..(2.208896,-0.350292)
 ..controls (2.211279,-0.350293) and (2.211279,-0.350293)
 ..(2.213662,-0.350294)
 ..controls (2.216044,-0.350296) and (2.216044,-0.350296)
 ..(2.218427,-0.350297)
 ..controls (2.22081,-0.350299) and (2.22081,-0.350299)
 ..(2.223193,-0.350301)
 ..controls (2.225576,-0.350303) and (2.225576,-0.350303)
 ..(2.227959,-0.350305)
 ..controls (2.230342,-0.350307) and (2.230342,-0.350307)
 ..(2.232724,-0.350309)
 ..controls (2.235107,-0.350311) and (2.235107,-0.350311)
 ..(2.23749,-0.350314)
 ..controls (2.239873,-0.350317) and (2.239873,-0.350317)
 ..(2.242256,-0.35032)
 ..controls (2.244639,-0.350323) and (2.244639,-0.350323)
 ..(2.247021,-0.350326)
 ..controls (2.249404,-0.35033) and (2.249404,-0.35033)
 ..(2.251787,-0.350334)
 ..controls (2.25417,-0.350337) and (2.25417,-0.350337)
 ..(2.256553,-0.350342)
 ..controls (2.258936,-0.350346) and (2.258936,-0.350346)
 ..(2.261319,-0.350351)
 ..controls (2.263701,-0.350355) and (2.263701,-0.350355)
 ..(2.266084,-0.35036)
 ..controls (2.268467,-0.350366) and (2.268467,-0.350366)
 ..(2.27085,-0.350371)
 ..controls (2.273233,-0.350377) and (2.273233,-0.350377)
 ..(2.275616,-0.350383)
 ..controls (2.277998,-0.350389) and (2.277998,-0.350389)
 ..(2.280381,-0.350395)
 ..controls (2.282764,-0.350402) and (2.282764,-0.350402)
 ..(2.285147,-0.350409)
 ..controls (2.28753,-0.350416) and (2.28753,-0.350416)
 ..(2.289913,-0.350423)
 ..controls (2.292295,-0.35043) and (2.292295,-0.35043)
 ..(2.294678,-0.350438)
 ..controls (2.297061,-0.350445) and (2.297061,-0.350445)
 ..(2.299444,-0.350453)
 ..controls (2.301827,-0.350461) and (2.301827,-0.350461)
 ..(2.30421,-0.350468)
 ..controls (2.306593,-0.350476) and (2.306593,-0.350476)
 ..(2.308975,-0.350484)
 ..controls (2.311358,-0.350491) and (2.311358,-0.350491)
 ..(2.313741,-0.350498)
 ..controls (2.316124,-0.350505) and (2.316124,-0.350505)
 ..(2.318507,-0.350512)
 ..controls (2.32089,-0.350518) and (2.32089,-0.350518)
 ..(2.323272,-0.350523)
 ..controls (2.325655,-0.350529) and (2.325655,-0.350529)
 ..(2.328038,-0.350533)
 ..controls (2.330421,-0.350536) and (2.330421,-0.350536)
 ..(2.332804,-0.350538)
 ..controls (2.335187,-0.35054) and (2.335187,-0.35054)
 ..(2.337569,-0.35054)
 ..controls (2.339952,-0.350539) and (2.339952,-0.350539)
 ..(2.342335,-0.350535)
 ..controls (2.344718,-0.350532) and (2.344718,-0.350532)
 ..(2.347101,-0.350524)
 ..controls (2.349484,-0.350516) and (2.349484,-0.350516)
 ..(2.351867,-0.350503)
 ..controls (2.354249,-0.350491) and (2.354249,-0.350491)
 ..(2.356632,-0.350472)
 ..controls (2.359015,-0.350453) and (2.359015,-0.350453)
 ..(2.361398,-0.350428)
 ..controls (2.363781,-0.350402) and (2.363781,-0.350402)
 ..(2.366164,-0.350368)
 ..controls (2.368546,-0.350334) and (2.368546,-0.350334)
 ..(2.370929,-0.350289)
 ..controls (2.373312,-0.350245) and (2.373312,-0.350245)
 ..(2.375695,-0.350189)
 ..controls (2.378078,-0.350134) and (2.378078,-0.350134)
 ..(2.380461,-0.350064)
 ..controls (2.382844,-0.349995) and (2.382844,-0.349995)
 ..(2.385226,-0.34991)
 ..controls (2.387609,-0.349825) and (2.387609,-0.349825)
 ..(2.389992,-0.349722)
 ..controls (2.392375,-0.349619) and (2.392375,-0.349619)
 ..(2.394758,-0.349495)
 ..controls (2.397141,-0.349371) and (2.397141,-0.349371)
 ..(2.399523,-0.349224)
 ..controls (2.401906,-0.349077) and (2.401906,-0.349077)
 ..(2.404289,-0.348903)
 ..controls (2.406672,-0.34873) and (2.406672,-0.34873)
 ..(2.409055,-0.348526)
 ..controls (2.411438,-0.348322) and (2.411438,-0.348322)
 ..(2.41382,-0.348085)
 ..controls (2.416203,-0.347847) and (2.416203,-0.347847)
 ..(2.418586,-0.347572)
 ..controls (2.420969,-0.347297) and (2.420969,-0.347297)
 ..(2.423352,-0.34698)
 ..controls (2.425735,-0.346663) and (2.425735,-0.346663)
 ..(2.428118,-0.346299)
 ..controls (2.4305,-0.345935) and (2.4305,-0.345935)
 ..(2.432883,-0.345519)
 ..controls (2.435266,-0.345103) and (2.435266,-0.345103)
 ..(2.437649,-0.34463)
 ..controls (2.440032,-0.344157) and (2.440032,-0.344157)
 ..(2.442415,-0.343622)
 ..controls (2.444797,-0.343086) and (2.444797,-0.343086)
 ..(2.44718,-0.342482)
 ..controls (2.449563,-0.341877) and (2.449563,-0.341877)
 ..(2.451946,-0.341198)
 ..controls (2.454329,-0.340518) and (2.454329,-0.340518)
 ..(2.456712,-0.339757)
 ..controls (2.459095,-0.338996) and (2.459095,-0.338996)
 ..(2.461477,-0.338146)
 ..controls (2.46386,-0.337296) and (2.46386,-0.337296)
 ..(2.466243,-0.33635)
 ..controls (2.468626,-0.335405) and (2.468626,-0.335405)
 ..(2.471009,-0.334356)
 ..controls (2.473392,-0.333306) and (2.473392,-0.333306)
 ..(2.475774,-0.332146)
 ..controls (2.478157,-0.330987) and (2.478157,-0.330987)
 ..(2.48054,-0.329708)
 ..controls (2.482923,-0.328429) and (2.482923,-0.328429)
 ..(2.485306,-0.327024)
 ..controls (2.487689,-0.325618) and (2.487689,-0.325618)
 ..(2.490071,-0.324078)
 ..controls (2.492454,-0.322538) and (2.492454,-0.322538)
 ..(2.494837,-0.320856)
 ..controls (2.49722,-0.319173) and (2.49722,-0.319173)
 ..(2.499603,-0.31734)
 ..controls (2.501986,-0.315507) and (2.501986,-0.315507)
 ..(2.504369,-0.313516)
 ..controls (2.506751,-0.311524) and (2.506751,-0.311524)
 ..(2.509134,-0.309367)
 ..controls (2.511517,-0.30721) and (2.511517,-0.30721)
 ..(2.5139,-0.304879)
 ..controls (2.516283,-0.302549) and (2.516283,-0.302549)
 ..(2.518666,-0.300039)
 ..controls (2.521048,-0.297528) and (2.521048,-0.297528)
 ..(2.523431,-0.294832)
 ..controls (2.525814,-0.292135) and (2.525814,-0.292135)
 ..(2.528197,-0.289246)
 ..controls (2.53058,-0.286357) and (2.53058,-0.286357)
 ..(2.532963,-0.283271)
 ..controls (2.535346,-0.280185) and (2.535346,-0.280185)
 ..(2.537728,-0.276898)
 ..controls (2.540111,-0.273611) and (2.540111,-0.273611)
 ..(2.542494,-0.270118)
 ..controls (2.544877,-0.266626) and (2.544877,-0.266626)
 ..(2.54726,-0.262927)
 ..controls (2.549643,-0.259228) and (2.549643,-0.259228)
 ..(2.552025,-0.25532)
 ..controls (2.554408,-0.251412) and (2.554408,-0.251412)
 ..(2.556791,-0.247296)
 ..controls (2.559174,-0.243181) and (2.559174,-0.243181)
 ..(2.561557,-0.238858)
 ..controls (2.56394,-0.234535) and (2.56394,-0.234535)
 ..(2.566322,-0.230008)
 ..controls (2.568705,-0.225481) and (2.568705,-0.225481)
 ..(2.571088,-0.220755)
 ..controls (2.573471,-0.216028) and (2.573471,-0.216028)
 ..(2.575854,-0.211108)
 ..controls (2.578237,-0.206188) and (2.578237,-0.206188)
 ..(2.58062,-0.201082)
 ..controls (2.583002,-0.195976) and (2.583002,-0.195976)
 ..(2.585385,-0.190693)
 ..controls (2.587768,-0.18541) and (2.587768,-0.18541)
 ..(2.590151,-0.179962)
 ..controls (2.592534,-0.174513) and (2.592534,-0.174513)
 ..(2.594917,-0.168913)
 ..controls (2.597299,-0.163312) and (2.597299,-0.163312)
 ..(2.599682,-0.157575)
 ..controls (2.602065,-0.151837) and (2.602065,-0.151837)
 ..(2.604448,-0.145978)
 ..controls (2.606831,-0.140119) and (2.606831,-0.140119)
 ..(2.609214,-0.134159)
 ..controls (2.611597,-0.128198) and (2.611597,-0.128198)
 ..(2.613979,-0.122156)
 ..controls (2.616362,-0.116113) and (2.616362,-0.116113)
 ..(2.618745,-0.110012)
 ..controls (2.621128,-0.10391) and (2.621128,-0.10391)
 ..(2.623511,-0.097772)
 ..controls (2.625894,-0.091635) and (2.625894,-0.091635)
 ..(2.628276,-0.085487)
 ..controls (2.630659,-0.079339) and (2.630659,-0.079339)
 ..(2.633042,-0.073207)
 ..controls (2.635425,-0.067076) and (2.635425,-0.067076)
 ..(2.637808,-0.060989)
 ..controls (2.640191,-0.054902) and (2.640191,-0.054902)
 ..(2.642573,-0.048889)
 ..controls (2.644956,-0.042876) and (2.644956,-0.042876)
 ..(2.647339,-0.036967)
 ..controls (2.649722,-0.031058) and (2.649722,-0.031058)
 ..(2.652105,-0.025284)
 ..controls (2.654488,-0.019511) and (2.654488,-0.019511)
 ..(2.656871,-0.013904)
 ..controls (2.659253,-0.008297) and (2.659253,-0.008297)
 ..(2.661636,-0.002888)
 ..controls (2.664019,0.00252) and (2.664019,0.00252)
 ..(2.666402,0.007697)
 ..controls (2.668785,0.012875) and (2.668785,0.012875)
 ..(2.671168,0.01779)
 ..controls (2.67355,0.022704) and (2.67355,0.022704)
 ..(2.675933,0.027325)
 ..controls (2.678316,0.031946) and (2.678316,0.031946)
 ..(2.680699,0.036241)
 ..controls (2.683082,0.040537) and (2.683082,0.040537)
 ..(2.685465,0.044477)
 ..controls (2.687847,0.048418) and (2.687847,0.048418)
 ..(2.69023,0.051975)
 ..controls (2.692613,0.055532) and (2.692613,0.055532)
 ..(2.694996,0.058678)
 ..controls (2.697379,0.061824) and (2.697379,0.061824)
 ..(2.699762,0.064533)
 ..controls (2.702145,0.067243) and (2.702145,0.067243)
 ..(2.704527,0.069492)
 ..controls (2.70691,0.071742) and (2.70691,0.071742)
 ..(2.709293,0.07351)
 ..controls (2.711676,0.075277) and (2.711676,0.075277)
 ..(2.714059,0.076545)
 ..controls (2.716442,0.077812) and (2.716442,0.077812)
 ..(2.718824,0.078562)
 ..controls (2.721207,0.079313) and (2.721207,0.079313)
 ..(2.72359,0.079533)
 ..controls (2.725973,0.079752) and (2.725973,0.079752)
 ..(2.728356,0.079431)
 ..controls (2.730739,0.079109) and (2.730739,0.079109)
 ..(2.733122,0.078239)
 ..controls (2.735504,0.077369) and (2.735504,0.077369)
 ..(2.737887,0.075946)
 ..controls (2.74027,0.074522) and (2.74027,0.074522)
 ..(2.742653,0.072544)
 ..controls (2.745036,0.070567) and (2.745036,0.070567)
 ..(2.747419,0.068037)
 ..controls (2.749801,0.065507) and (2.749801,0.065507)
 ..(2.752184,0.062431)
 ..controls (2.754567,0.059354) and (2.754567,0.059354)
 ..(2.75695,0.05574)
 ..controls (2.759333,0.052126) and (2.759333,0.052126)
 ..(2.761716,0.047987)
 ..controls (2.764098,0.043847) and (2.764098,0.043847)
 ..(2.766481,0.039198)
 ..controls (2.768864,0.034548) and (2.768864,0.034548)
 ..(2.771247,0.029407)
 ..controls (2.77363,0.024267) and (2.77363,0.024267)
 ..(2.776013,0.018656)
 ..controls (2.778396,0.013046) and (2.778396,0.013046)
 ..(2.780778,0.00699)
 ..controls (2.783161,0.000935) and (2.783161,0.000935)
 ..(2.785544,-0.005538)
 ..controls (2.787927,-0.012012) and (2.787927,-0.012012)
 ..(2.79031,-0.018873)
 ..controls (2.792693,-0.025734) and (2.792693,-0.025734)
 ..(2.795075,-0.032951)
 ..controls (2.797458,-0.040168) and (2.797458,-0.040168)
 ..(2.799841,-0.047706)
 ..controls (2.802224,-0.055244) and (2.802224,-0.055244)
 ..(2.804607,-0.063068)
 ..controls (2.80699,-0.070891) and (2.80699,-0.070891)
 ..(2.809373,-0.078962)
 ..controls (2.811755,-0.087033) and (2.811755,-0.087033)
 ..(2.814138,-0.095312)
 ..controls (2.816521,-0.103592) and (2.816521,-0.103592)
 ..(2.818904,-0.112039)
 ..controls (2.821287,-0.120486) and (2.821287,-0.120486)
 ..(2.82367,-0.12906)
 ..controls (2.826052,-0.137635) and (2.826052,-0.137635)
 ..(2.828435,-0.146295)
 ..controls (2.830818,-0.154955) and (2.830818,-0.154955)
 ..(2.833201,-0.163659)
 ..controls (2.835584,-0.172362) and (2.835584,-0.172362)
 ..(2.837967,-0.181068)
 ..controls (2.840349,-0.189774) and (2.840349,-0.189774)
 ..(2.842732,-0.198441)
 ..controls (2.845115,-0.207108) and (2.845115,-0.207108)
 ..(2.847498,-0.215695)
 ..controls (2.849881,-0.224283) and (2.849881,-0.224283)
 ..(2.852264,-0.23275)
 ..controls (2.854647,-0.241218) and (2.854647,-0.241218)
 ..(2.857029,-0.249528)
 ..controls (2.859412,-0.257838) and (2.859412,-0.257838)
 ..(2.861795,-0.265952)
 ..controls (2.864178,-0.274067) and (2.864178,-0.274067)
 ..(2.866561,-0.281952)
 ..controls (2.868944,-0.289836) and (2.868944,-0.289836)
 ..(2.871326,-0.297457)
 ..controls (2.873709,-0.305078) and (2.873709,-0.305078)
 ..(2.876092,-0.312404)
 ..controls (2.878475,-0.31973) and (2.878475,-0.31973)
 ..(2.880858,-0.326732)
 ..controls (2.883241,-0.333735) and (2.883241,-0.333735)
 ..(2.885624,-0.340388)
 ..controls (2.888006,-0.347041) and (2.888006,-0.347041)
 ..(2.890389,-0.353322)
 ..controls (2.892772,-0.359602) and (2.892772,-0.359602)
 ..(2.895155,-0.36549)
 ..controls (2.897538,-0.371378) and (2.897538,-0.371378)
 ..(2.899921,-0.376856)
 ..controls (2.902303,-0.382334) and (2.902303,-0.382334)
 ..(2.904686,-0.387389)
 ..controls (2.907069,-0.392444) and (2.907069,-0.392444)
 ..(2.909452,-0.397065)
 ..controls (2.911835,-0.401686) and (2.911835,-0.401686)
 ..(2.914218,-0.405867)
 ..controls (2.9166,-0.410048) and (2.9166,-0.410048)
 ..(2.918983,-0.413785)
 ..controls (2.921366,-0.417522) and (2.921366,-0.417522)
 ..(2.923749,-0.420815)
 ..controls (2.926132,-0.424108) and (2.926132,-0.424108)
 ..(2.928515,-0.426961)
 ..controls (2.930898,-0.429814) and (2.930898,-0.429814)
 ..(2.93328,-0.432233)
 ..controls (2.935663,-0.434653) and (2.935663,-0.434653)
 ..(2.938046,-0.436649)
 ..controls (2.940429,-0.438646) and (2.940429,-0.438646)
 ..(2.942812,-0.440232)
 ..controls (2.945195,-0.441818) and (2.945195,-0.441818)
 ..(2.947577,-0.443009)
 ..controls (2.94996,-0.444201) and (2.94996,-0.444201)
 ..(2.952343,-0.445016)
 ..controls (2.954726,-0.445832) and (2.954726,-0.445832)
 ..(2.957109,-0.446292)
 ..controls (2.959492,-0.446752) and (2.959492,-0.446752)
 ..(2.961875,-0.446879)
 ..controls (2.964257,-0.447005) and (2.964257,-0.447005)
 ..(2.96664,-0.446824)
 ..controls (2.969023,-0.446642) and (2.969023,-0.446642)
 ..(2.971406,-0.446176)
 ..controls (2.973789,-0.445711) and (2.973789,-0.445711)
 ..(2.976172,-0.444989)
 ..controls (2.978554,-0.444266) and (2.978554,-0.444266)
 ..(2.980937,-0.443313)
 ..controls (2.98332,-0.44236) and (2.98332,-0.44236)
 ..(2.985703,-0.441204)
 ..controls (2.988086,-0.440048) and (2.988086,-0.440048)
 ..(2.990469,-0.438715)
 ..controls (2.992851,-0.437383) and (2.992851,-0.437383)
 ..(2.995234,-0.4359)
 ..controls (2.997617,-0.434418) and (2.997617,-0.434418)
 ..(3,-0.432811)
 ..controls (3.002383,-0.431204) and (3.002383,-0.431204)
 ..(3.004766,-0.429497)
 ..controls (3.007149,-0.42779) and (3.007149,-0.42779)
 ..(3.009531,-0.426008)
 ..controls (3.011914,-0.424225) and (3.011914,-0.424225)
 ..(3.014297,-0.422388)
 ..controls (3.01668,-0.420551) and (3.01668,-0.420551)
 ..(3.019063,-0.41868)
 ..controls (3.021446,-0.41681) and (3.021446,-0.41681)
 ..(3.023828,-0.414925)
 ..controls (3.026211,-0.413039) and (3.026211,-0.413039)
 ..(3.028594,-0.411156)
 ..controls (3.030977,-0.409273) and (3.030977,-0.409273)
 ..(3.03336,-0.407407)
 ..controls (3.035743,-0.405542) and (3.035743,-0.405542)
 ..(3.038125,-0.403707)
 ..controls (3.040508,-0.401873) and (3.040508,-0.401873)
 ..(3.042891,-0.400081)
 ..controls (3.045274,-0.39829) and (3.045274,-0.39829)
 ..(3.047657,-0.396551)
 ..controls (3.05004,-0.394812) and (3.05004,-0.394812)
 ..(3.052423,-0.393134)
 ..controls (3.054805,-0.391456) and (3.054805,-0.391456)
 ..(3.057188,-0.389847)
 ..controls (3.059571,-0.388237) and (3.059571,-0.388237)
 ..(3.061954,-0.3867)
 ..controls (3.064337,-0.385163) and (3.064337,-0.385163)
 ..(3.06672,-0.383703)
 ..controls (3.069102,-0.382243) and (3.069102,-0.382243)
 ..(3.071485,-0.380863)
 ..controls (3.073868,-0.379482) and (3.073868,-0.379482)
 ..(3.076251,-0.378183)
 ..controls (3.078634,-0.376883) and (3.078634,-0.376883)
 ..(3.081017,-0.375665)
 ..controls (3.0834,-0.374447) and (3.0834,-0.374447)
 ..(3.085782,-0.37331)
 ..controls (3.088165,-0.372174) and (3.088165,-0.372174)
 ..(3.090548,-0.371116)
 ..controls (3.092931,-0.370059) and (3.092931,-0.370059)
 ..(3.095314,-0.36908)
 ..controls (3.097697,-0.368101) and (3.097697,-0.368101)
 ..(3.100079,-0.367197)
 ..controls (3.102462,-0.366294) and (3.102462,-0.366294)
 ..(3.104845,-0.365463)
 ..controls (3.107228,-0.364632) and (3.107228,-0.364632)
 ..(3.109611,-0.363871)
 ..controls (3.111994,-0.363109) and (3.111994,-0.363109)
 ..(3.114376,-0.362414)
 ..controls (3.116759,-0.361719) and (3.116759,-0.361719)
 ..(3.119142,-0.361086)
 ..controls (3.121525,-0.360453) and (3.121525,-0.360453)
 ..(3.123908,-0.359878)
 ..controls (3.126291,-0.359304) and (3.126291,-0.359304)
 ..(3.128674,-0.358785)
 ..controls (3.131056,-0.358265) and (3.131056,-0.358265)
 ..(3.133439,-0.357797)
 ..controls (3.135822,-0.357329) and (3.135822,-0.357329)
 ..(3.138205,-0.356908)
 ..controls (3.140588,-0.356486) and (3.140588,-0.356486)
 ..(3.142971,-0.356109)
 ..controls (3.145353,-0.355732) and (3.145353,-0.355732)
 ..(3.147736,-0.355395)
 ..controls (3.150119,-0.355057) and (3.150119,-0.355057)
 ..(3.152502,-0.354757)
 ..controls (3.154885,-0.354456) and (3.154885,-0.354456)
 ..(3.157268,-0.354189)
 ..controls (3.159651,-0.353922) and (3.159651,-0.353922)
 ..(3.162033,-0.353686)
 ..controls (3.164416,-0.353449) and (3.164416,-0.353449)
 ..(3.166799,-0.35324)
 ..controls (3.169182,-0.353031) and (3.169182,-0.353031)
 ..(3.171565,-0.352846)
 ..controls (3.173948,-0.352662) and (3.173948,-0.352662)
 ..(3.17633,-0.3525)
 ..controls (3.178713,-0.352338) and (3.178713,-0.352338)
 ..(3.181096,-0.352196)
 ..controls (3.183479,-0.352054) and (3.183479,-0.352054)
 ..(3.185862,-0.35193)
 ..controls (3.188245,-0.351806) and (3.188245,-0.351806)
 ..(3.190627,-0.351697)
 ..controls (3.19301,-0.351589) and (3.19301,-0.351589)
 ..(3.195393,-0.351495)
 ..controls (3.197776,-0.351401) and (3.197776,-0.351401)
 ..(3.200159,-0.351319)
 ..controls (3.202542,-0.351237) and (3.202542,-0.351237)
 ..(3.204925,-0.351167)
 ..controls (3.207307,-0.351096) and (3.207307,-0.351096)
 ..(3.20969,-0.351035)
 ..controls (3.212073,-0.350974) and (3.212073,-0.350974)
 ..(3.214456,-0.350921)
 ..controls (3.216839,-0.350868) and (3.216839,-0.350868)
 ..(3.219222,-0.350823)
 ..controls (3.221604,-0.350778) and (3.221604,-0.350778)
 ..(3.223987,-0.350739)
 ..controls (3.22637,-0.350701) and (3.22637,-0.350701)
 ..(3.228753,-0.350667)
 ..controls (3.231136,-0.350634) and (3.231136,-0.350634)
 ..(3.233519,-0.350606)
 ..controls (3.235902,-0.350578) and (3.235902,-0.350578)
 ..(3.238284,-0.350554)
 ..controls (3.240667,-0.35053) and (3.240667,-0.35053)
 ..(3.24305,-0.350509)
 ..controls (3.245433,-0.350489) and (3.245433,-0.350489)
 ..(3.247816,-0.350472)
 ..controls (3.250199,-0.350454) and (3.250199,-0.350454)
 ..(3.252581,-0.35044)
 ..controls (3.254964,-0.350425) and (3.254964,-0.350425)
 ..(3.257347,-0.350413)
 ..controls (3.25973,-0.3504) and (3.25973,-0.3504)
 ..(3.262113,-0.35039)
 ..controls (3.264496,-0.35038) and (3.264496,-0.35038)
 ..(3.266878,-0.350371)
 ..controls (3.269261,-0.350362) and (3.269261,-0.350362)
 ..(3.271644,-0.350355)
 ..controls (3.274027,-0.350348) and (3.274027,-0.350348)
 ..(3.27641,-0.350342)
 ..controls (3.278793,-0.350335) and (3.278793,-0.350335)
 ..(3.281176,-0.35033)
 ..controls (3.283558,-0.350325) and (3.283558,-0.350325)
 ..(3.285941,-0.350321)
 ..controls (3.288324,-0.350317) and (3.288324,-0.350317)
 ..(3.290707,-0.350313)
 ..controls (3.29309,-0.35031) and (3.29309,-0.35031)
 ..(3.295473,-0.350307)
 ..controls (3.297855,-0.350304) and (3.297855,-0.350304)
 ..(3.300238,-0.350302)
 ..controls (3.302621,-0.350299) and (3.302621,-0.350299)
 ..(3.305004,-0.350297)
 ..controls (3.307387,-0.350295) and (3.307387,-0.350295)
 ..(3.30977,-0.350294)
 ..controls (3.312153,-0.350292) and (3.312153,-0.350292)
 ..(3.314535,-0.350291)
 ..controls (3.316918,-0.350289) and (3.316918,-0.350289)
 ..(3.319301,-0.350288)
 ..controls (3.321684,-0.350287) and (3.321684,-0.350287)
 ..(3.324067,-0.350286)
 ..controls (3.32645,-0.350286) and (3.32645,-0.350286)
 ..(3.328832,-0.350285)
 ..controls (3.331215,-0.350284) and (3.331215,-0.350284)
 ..(3.333598,-0.350283)
 ..controls (3.335981,-0.350283) and (3.335981,-0.350283)
 ..(3.338364,-0.350282)
 ..controls (3.340747,-0.350282) and (3.340747,-0.350282)
 ..(3.343129,-0.350282)
 ..controls (3.345512,-0.350281) and (3.345512,-0.350281)
 ..(3.347895,-0.350281)
 ..controls (3.350278,-0.350281) and (3.350278,-0.350281)
 ..(3.352661,-0.35028)
 ..controls (3.355044,-0.35028) and (3.355044,-0.35028)
 ..(3.357427,-0.35028)
 ..controls (3.359809,-0.35028) and (3.359809,-0.35028)
 ..(3.362192,-0.350279)
 ..controls (3.364575,-0.350279) and (3.364575,-0.350279)
 ..(3.366958,-0.350279)
 ..controls (3.369341,-0.350279) and (3.369341,-0.350279)
 ..(3.371724,-0.350279)
 ..controls (3.374106,-0.350279) and (3.374106,-0.350279)
 ..(3.376489,-0.350279)
 ..controls (3.378872,-0.350279) and (3.378872,-0.350279)
 ..(3.381255,-0.350279)
 ..controls (3.383638,-0.350278) and (3.383638,-0.350278)
 ..(3.386021,-0.350278)
 ..controls (3.388403,-0.350278) and (3.388403,-0.350278)
 ..(3.390786,-0.350278)
 ..controls (3.393169,-0.350278) and (3.393169,-0.350278)
 ..(3.395552,-0.350278)
 ..controls (3.397935,-0.350278) and (3.397935,-0.350278)
 ..(3.400318,-0.350278)
 ..controls (3.402701,-0.350278) and (3.402701,-0.350278)
 ..(3.405083,-0.350278)
 ..controls (3.407466,-0.350278) and (3.407466,-0.350278)
 ..(3.409849,-0.350278)
 ..controls (3.412232,-0.350278) and (3.412232,-0.350278)
 ..(3.414615,-0.350278)
 ..controls (3.416998,-0.350278) and (3.416998,-0.350278)
 ..(3.41938,-0.350278)
 ..controls (3.421763,-0.350278) and (3.421763,-0.350278)
 ..(3.424146,-0.350278)
 ..controls (3.426529,-0.350278) and (3.426529,-0.350278)
 ..(3.428912,-0.350278)
 ..controls (3.431295,-0.350278) and (3.431295,-0.350278)
 ..(3.433678,-0.350278)
 ..controls (3.43606,-0.350278) and (3.43606,-0.350278)
 ..(3.438443,-0.350278)
 ..controls (3.440826,-0.350278) and (3.440826,-0.350278)
 ..(3.443209,-0.350278)
 ..controls (3.445592,-0.350278) and (3.445592,-0.350278)
 ..(3.447975,-0.350278)
 ..controls (3.450357,-0.350278) and (3.450357,-0.350278)
 ..(3.45274,-0.350278)
 ..controls (3.455123,-0.350278) and (3.455123,-0.350278)
 ..(3.457506,-0.350278)
 ..controls (3.459889,-0.350278) and (3.459889,-0.350278)
 ..(3.462272,-0.350278)
 ..controls (3.464654,-0.350278) and (3.464654,-0.350278)
 ..(3.467037,-0.350278)
 ..controls (3.46942,-0.350278) and (3.46942,-0.350278)
 ..(3.471803,-0.350278)
 ..controls (3.474186,-0.350278) and (3.474186,-0.350278)
 ..(3.476569,-0.350278)
 ..controls (3.478952,-0.350278) and (3.478952,-0.350278)
 ..(3.481334,-0.350278)
 ..controls (3.483717,-0.350278) and (3.483717,-0.350278)
 ..(3.4861,-0.350278)
 ..controls (3.488483,-0.350278) and (3.488483,-0.350278)
 ..(3.490866,-0.350278)
 ..controls (3.493249,-0.350278) and (3.493249,-0.350278)
 ..(3.495631,-0.350278)
 ..controls (3.498014,-0.350278) and (3.498014,-0.350278)
 ..(3.500397,-0.350278)
 ..controls (3.50278,-0.350278) and (3.50278,-0.350278)
 ..(3.505163,-0.350278)
 ..controls (3.507546,-0.350278) and (3.507546,-0.350278)
 ..(3.509929,-0.350278)
 ..controls (3.512311,-0.350278) and (3.512311,-0.350278)
 ..(3.514694,-0.350278)
 ..controls (3.517077,-0.350278) and (3.517077,-0.350278)
 ..(3.51946,-0.350278)
 ..controls (3.521843,-0.350278) and (3.521843,-0.350278)
 ..(3.524226,-0.350278)
 ..controls (3.526608,-0.350278) and (3.526608,-0.350278)
 ..(3.528991,-0.350278)
 ..controls (3.531374,-0.350278) and (3.531374,-0.350278)
 ..(3.533757,-0.350278)
 ..controls (3.53614,-0.350278) and (3.53614,-0.350278)
 ..(3.538523,-0.350278)
 ..controls (3.540905,-0.350278) and (3.540905,-0.350278)
 ..(3.543288,-0.350278)
 ..controls (3.545671,-0.350278) and (3.545671,-0.350278)
 ..(3.548054,-0.350278)
 ..controls (3.550437,-0.350278) and (3.550437,-0.350278)
 ..(3.55282,-0.350278)
 ..controls (3.555203,-0.350278) and (3.555203,-0.350278)
 ..(3.557585,-0.350278)
 ..controls (3.559968,-0.350278) and (3.559968,-0.350278)
 ..(3.562351,-0.350278)
 ..controls (3.564734,-0.350278) and (3.564734,-0.350278)
 ..(3.567117,-0.350278)
 ..controls (3.5695,-0.350278) and (3.5695,-0.350278)
 ..(3.571882,-0.350278)
 ..controls (3.574265,-0.350278) and (3.574265,-0.350278)
 ..(3.576648,-0.350278)
 ..controls (3.579031,-0.350278) and (3.579031,-0.350278)
 ..(3.581414,-0.350278)
 ..controls (3.583797,-0.350278) and (3.583797,-0.350278)
 ..(3.58618,-0.350278)
 ..controls (3.588562,-0.350278) and (3.588562,-0.350278)
 ..(3.590945,-0.350278)
 ..controls (3.593328,-0.350278) and (3.593328,-0.350278)
 ..(3.595711,-0.350278)
 ..controls (3.598094,-0.350278) and (3.598094,-0.350278)
 ..(3.600477,-0.350278)
 ..controls (3.602859,-0.350278) and (3.602859,-0.350278)
 ..(3.605242,-0.350278)
 ..controls (3.607625,-0.350278) and (3.607625,-0.350278)
 ..(3.610008,-0.350278)
 ..controls (3.612391,-0.350278) and (3.612391,-0.350278)
 ..(3.614774,-0.350278)
 ..controls (3.617156,-0.350278) and (3.617156,-0.350278)
 ..(3.619539,-0.350278)
 ..controls (3.621922,-0.350278) and (3.621922,-0.350278)
 ..(3.624305,-0.350278)
 ..controls (3.626688,-0.350278) and (3.626688,-0.350278)
 ..(3.629071,-0.350278)
 ..controls (3.631454,-0.350278) and (3.631454,-0.350278)
 ..(3.633836,-0.350278)
 ..controls (3.636219,-0.350278) and (3.636219,-0.350278)
 ..(3.638602,-0.350278)
 ..controls (3.640985,-0.350278) and (3.640985,-0.350278)
 ..(3.643368,-0.350278)
 ..controls (3.645751,-0.350278) and (3.645751,-0.350278)
 ..(3.648133,-0.350278)
 ..controls (3.650516,-0.350278) and (3.650516,-0.350278)
 ..(3.652899,-0.350278)
 ..controls (3.655282,-0.350278) and (3.655282,-0.350278)
 ..(3.657665,-0.350278)
 ..controls (3.660048,-0.350278) and (3.660048,-0.350278)
 ..(3.662431,-0.350278)
 ..controls (3.664813,-0.350278) and (3.664813,-0.350278)
 ..(3.667196,-0.350278)
 ..controls (3.669579,-0.350278) and (3.669579,-0.350278)
 ..(3.671962,-0.350278)
 ..controls (3.674345,-0.350278) and (3.674345,-0.350278)
 ..(3.676728,-0.350278)
 ..controls (3.67911,-0.350278) and (3.67911,-0.350278)
 ..(3.681493,-0.350278)
 ..controls (3.683876,-0.350278) and (3.683876,-0.350278)
 ..(3.686259,-0.350278)
 ..controls (3.688642,-0.350278) and (3.688642,-0.350278)
 ..(3.691025,-0.350278)
 ..controls (3.693407,-0.350278) and (3.693407,-0.350278)
 ..(3.69579,-0.350278)
 ..controls (3.698173,-0.350278) and (3.698173,-0.350278)
 ..(3.700556,-0.350278)
 ..controls (3.702939,-0.350278) and (3.702939,-0.350278)
 ..(3.705322,-0.350278)
 ..controls (3.707705,-0.350278) and (3.707705,-0.350278)
 ..(3.710087,-0.350278)
 ..controls (3.71247,-0.350278) and (3.71247,-0.350278)
 ..(3.714853,-0.350278)
 ..controls (3.717236,-0.350278) and (3.717236,-0.350278)
 ..(3.719619,-0.350278)
 ..controls (3.722002,-0.350278) and (3.722002,-0.350278)
 ..(3.724384,-0.350278)
 ..controls (3.726767,-0.350278) and (3.726767,-0.350278)
 ..(3.72915,-0.350278)
 ..controls (3.731533,-0.350278) and (3.731533,-0.350278)
 ..(3.733916,-0.350278)
 ..controls (3.736299,-0.350278) and (3.736299,-0.350278)
 ..(3.738681,-0.350278)
 ..controls (3.741064,-0.350278) and (3.741064,-0.350278)
 ..(3.743447,-0.350278)
 ..controls (3.74583,-0.350278) and (3.74583,-0.350278)
 ..(3.748213,-0.350278)
 ..controls (3.750596,-0.350278) and (3.750596,-0.350278)
 ..(3.752979,-0.350278)
 ..controls (3.755361,-0.350278) and (3.755361,-0.350278)
 ..(3.757744,-0.350278)
 ..controls (3.760127,-0.350278) and (3.760127,-0.350278)
 ..(3.76251,-0.350278)
 ..controls (3.764893,-0.350278) and (3.764893,-0.350278)
 ..(3.767276,-0.350278)
 ..controls (3.769658,-0.350278) and (3.769658,-0.350278)
 ..(3.772041,-0.350278)
 ..controls (3.774424,-0.350278) and (3.774424,-0.350278)
 ..(3.776807,-0.350278)
 ..controls (3.77919,-0.350278) and (3.77919,-0.350278)
 ..(3.781573,-0.350278)
 ..controls (3.783956,-0.350278) and (3.783956,-0.350278)
 ..(3.786338,-0.350278)
 ..controls (3.788721,-0.350278) and (3.788721,-0.350278)
 ..(3.791104,-0.350278)
 ..controls (3.793487,-0.350278) and (3.793487,-0.350278)
 ..(3.79587,-0.350278)
 ..controls (3.798253,-0.350278) and (3.798253,-0.350278)
 ..(3.800635,-0.350278)
 ..controls (3.803018,-0.350278) and (3.803018,-0.350278)
 ..(3.805401,-0.350278)
 ..controls (3.807784,-0.350278) and (3.807784,-0.350278)
 ..(3.810167,-0.350278)
 ..controls (3.81255,-0.350278) and (3.81255,-0.350278)
 ..(3.814932,-0.350278)
 ..controls (3.817315,-0.350278) and (3.817315,-0.350278)
 ..(3.819698,-0.350278)
 ..controls (3.822081,-0.350278) and (3.822081,-0.350278)
 ..(3.824464,-0.350278)
 ..controls (3.826847,-0.350278) and (3.826847,-0.350278)
 ..(3.82923,-0.350278)
 ..controls (3.831612,-0.350278) and (3.831612,-0.350278)
 ..(3.833995,-0.350278)
 ..controls (3.836378,-0.350278) and (3.836378,-0.350278)
 ..(3.841144,-0.350278) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve1](2.173153,-0.350282)
 ..controls (2.177919,-0.350282) and (2.177919,-0.350282)
 ..(2.180302,-0.350283)
 ..controls (2.182685,-0.350283) and (2.182685,-0.350283)
 ..(2.185068,-0.350284)
 ..controls (2.18745,-0.350284) and (2.18745,-0.350284)
 ..(2.189833,-0.350285)
 ..controls (2.192216,-0.350286) and (2.192216,-0.350286)
 ..(2.194599,-0.350286)
 ..controls (2.196982,-0.350287) and (2.196982,-0.350287)
 ..(2.199365,-0.350288)
 ..controls (2.201747,-0.350289) and (2.201747,-0.350289)
 ..(2.20413,-0.35029)
 ..controls (2.206513,-0.350291) and (2.206513,-0.350291)
 ..(2.208896,-0.350292)
 ..controls (2.211279,-0.350293) and (2.211279,-0.350293)
 ..(2.213662,-0.350294)
 ..controls (2.216044,-0.350296) and (2.216044,-0.350296)
 ..(2.218427,-0.350297)
 ..controls (2.22081,-0.350299) and (2.22081,-0.350299)
 ..(2.223193,-0.350301)
 ..controls (2.225576,-0.350303) and (2.225576,-0.350303)
 ..(2.227959,-0.350305)
 ..controls (2.230342,-0.350307) and (2.230342,-0.350307)
 ..(2.232724,-0.350309)
 ..controls (2.235107,-0.350311) and (2.235107,-0.350311)
 ..(2.23749,-0.350314)
 ..controls (2.239873,-0.350317) and (2.239873,-0.350317)
 ..(2.242256,-0.35032)
 ..controls (2.244639,-0.350323) and (2.244639,-0.350323)
 ..(2.247021,-0.350326)
 ..controls (2.249404,-0.35033) and (2.249404,-0.35033)
 ..(2.251787,-0.350334)
 ..controls (2.25417,-0.350337) and (2.25417,-0.350337)
 ..(2.256553,-0.350342)
 ..controls (2.258936,-0.350346) and (2.258936,-0.350346)
 ..(2.261319,-0.350351)
 ..controls (2.263701,-0.350355) and (2.263701,-0.350355)
 ..(2.266084,-0.35036)
 ..controls (2.268467,-0.350366) and (2.268467,-0.350366)
 ..(2.27085,-0.350371)
 ..controls (2.273233,-0.350377) and (2.273233,-0.350377)
 ..(2.275616,-0.350383)
 ..controls (2.277998,-0.350389) and (2.277998,-0.350389)
 ..(2.280381,-0.350395)
 ..controls (2.282764,-0.350402) and (2.282764,-0.350402)
 ..(2.285147,-0.350409)
 ..controls (2.28753,-0.350416) and (2.28753,-0.350416)
 ..(2.289913,-0.350423)
 ..controls (2.292295,-0.35043) and (2.292295,-0.35043)
 ..(2.294678,-0.350438)
 ..controls (2.297061,-0.350445) and (2.297061,-0.350445)
 ..(2.299444,-0.350453)
 ..controls (2.301827,-0.350461) and (2.301827,-0.350461)
 ..(2.30421,-0.350468)
 ..controls (2.306593,-0.350476) and (2.306593,-0.350476)
 ..(2.308975,-0.350484)
 ..controls (2.311358,-0.350491) and (2.311358,-0.350491)
 ..(2.313741,-0.350498)
 ..controls (2.316124,-0.350505) and (2.316124,-0.350505)
 ..(2.318507,-0.350512)
 ..controls (2.32089,-0.350518) and (2.32089,-0.350518)
 ..(2.323272,-0.350523)
 ..controls (2.325655,-0.350529) and (2.325655,-0.350529)
 ..(2.328038,-0.350533)
 ..controls (2.330421,-0.350536) and (2.330421,-0.350536)
 ..(2.332804,-0.350538)
 ..controls (2.335187,-0.35054) and (2.335187,-0.35054)
 ..(2.337569,-0.35054)
 ..controls (2.339952,-0.350539) and (2.339952,-0.350539)
 ..(2.342335,-0.350535)
 ..controls (2.344718,-0.350532) and (2.344718,-0.350532)
 ..(2.347101,-0.350524)
 ..controls (2.349484,-0.350516) and (2.349484,-0.350516)
 ..(2.351867,-0.350503)
 ..controls (2.354249,-0.350491) and (2.354249,-0.350491)
 ..(2.356632,-0.350472)
 ..controls (2.359015,-0.350453) and (2.359015,-0.350453)
 ..(2.361398,-0.350428)
 ..controls (2.363781,-0.350402) and (2.363781,-0.350402)
 ..(2.366164,-0.350368)
 ..controls (2.368546,-0.350334) and (2.368546,-0.350334)
 ..(2.370929,-0.350289)
 ..controls (2.373312,-0.350245) and (2.373312,-0.350245)
 ..(2.375695,-0.350189)
 ..controls (2.378078,-0.350134) and (2.378078,-0.350134)
 ..(2.380461,-0.350064)
 ..controls (2.382844,-0.349995) and (2.382844,-0.349995)
 ..(2.385226,-0.34991)
 ..controls (2.387609,-0.349825) and (2.387609,-0.349825)
 ..(2.389992,-0.349722)
 ..controls (2.392375,-0.349619) and (2.392375,-0.349619)
 ..(2.394758,-0.349495)
 ..controls (2.397141,-0.349371) and (2.397141,-0.349371)
 ..(2.399523,-0.349224)
 ..controls (2.401906,-0.349077) and (2.401906,-0.349077)
 ..(2.404289,-0.348903)
 ..controls (2.406672,-0.34873) and (2.406672,-0.34873)
 ..(2.409055,-0.348526)
 ..controls (2.411438,-0.348322) and (2.411438,-0.348322)
 ..(2.41382,-0.348085)
 ..controls (2.416203,-0.347847) and (2.416203,-0.347847)
 ..(2.418586,-0.347572)
 ..controls (2.420969,-0.347297) and (2.420969,-0.347297)
 ..(2.423352,-0.34698)
 ..controls (2.425735,-0.346663) and (2.425735,-0.346663)
 ..(2.428118,-0.346299)
 ..controls (2.4305,-0.345935) and (2.4305,-0.345935)
 ..(2.432883,-0.345519)
 ..controls (2.435266,-0.345103) and (2.435266,-0.345103)
 ..(2.437649,-0.34463)
 ..controls (2.440032,-0.344157) and (2.440032,-0.344157)
 ..(2.442415,-0.343622)
 ..controls (2.444797,-0.343086) and (2.444797,-0.343086)
 ..(2.44718,-0.342482)
 ..controls (2.449563,-0.341877) and (2.449563,-0.341877)
 ..(2.451946,-0.341198)
 ..controls (2.454329,-0.340518) and (2.454329,-0.340518)
 ..(2.456712,-0.339757)
 ..controls (2.459095,-0.338996) and (2.459095,-0.338996)
 ..(2.461477,-0.338146)
 ..controls (2.46386,-0.337296) and (2.46386,-0.337296)
 ..(2.466243,-0.33635)
 ..controls (2.468626,-0.335405) and (2.468626,-0.335405)
 ..(2.471009,-0.334356)
 ..controls (2.473392,-0.333306) and (2.473392,-0.333306)
 ..(2.475774,-0.332146)
 ..controls (2.478157,-0.330987) and (2.478157,-0.330987)
 ..(2.48054,-0.329708)
 ..controls (2.482923,-0.328429) and (2.482923,-0.328429)
 ..(2.485306,-0.327024)
 ..controls (2.487689,-0.325618) and (2.487689,-0.325618)
 ..(2.490071,-0.324078)
 ..controls (2.492454,-0.322538) and (2.492454,-0.322538)
 ..(2.494837,-0.320856)
 ..controls (2.49722,-0.319173) and (2.49722,-0.319173)
 ..(2.499603,-0.31734)
 ..controls (2.501986,-0.315507) and (2.501986,-0.315507)
 ..(2.504369,-0.313516)
 ..controls (2.506751,-0.311524) and (2.506751,-0.311524)
 ..(2.509134,-0.309367)
 ..controls (2.511517,-0.30721) and (2.511517,-0.30721)
 ..(2.5139,-0.304879)
 ..controls (2.516283,-0.302549) and (2.516283,-0.302549)
 ..(2.518666,-0.300039)
 ..controls (2.521048,-0.297528) and (2.521048,-0.297528)
 ..(2.523431,-0.294832)
 ..controls (2.525814,-0.292135) and (2.525814,-0.292135)
 ..(2.528197,-0.289246)
 ..controls (2.53058,-0.286357) and (2.53058,-0.286357)
 ..(2.532963,-0.283271)
 ..controls (2.535346,-0.280185) and (2.535346,-0.280185)
 ..(2.537728,-0.276898)
 ..controls (2.540111,-0.273611) and (2.540111,-0.273611)
 ..(2.542494,-0.270118)
 ..controls (2.544877,-0.266626) and (2.544877,-0.266626)
 ..(2.54726,-0.262927)
 ..controls (2.549643,-0.259228) and (2.549643,-0.259228)
 ..(2.552025,-0.25532)
 ..controls (2.554408,-0.251412) and (2.554408,-0.251412)
 ..(2.556791,-0.247296)
 ..controls (2.559174,-0.243181) and (2.559174,-0.243181)
 ..(2.561557,-0.238858)
 ..controls (2.56394,-0.234535) and (2.56394,-0.234535)
 ..(2.566322,-0.230008)
 ..controls (2.568705,-0.225481) and (2.568705,-0.225481)
 ..(2.571088,-0.220755)
 ..controls (2.573471,-0.216028) and (2.573471,-0.216028)
 ..(2.575854,-0.211108)
 ..controls (2.578237,-0.206188) and (2.578237,-0.206188)
 ..(2.58062,-0.201082)
 ..controls (2.583002,-0.195976) and (2.583002,-0.195976)
 ..(2.585385,-0.190693)
 ..controls (2.587768,-0.18541) and (2.587768,-0.18541)
 ..(2.590151,-0.179962)
 ..controls (2.592534,-0.174513) and (2.592534,-0.174513)
 ..(2.594917,-0.168913)
 ..controls (2.597299,-0.163312) and (2.597299,-0.163312)
 ..(2.599682,-0.157575)
 ..controls (2.602065,-0.151837) and (2.602065,-0.151837)
 ..(2.604448,-0.145978)
 ..controls (2.606831,-0.140119) and (2.606831,-0.140119)
 ..(2.609214,-0.134159)
 ..controls (2.611597,-0.128198) and (2.611597,-0.128198)
 ..(2.613979,-0.122156)
 ..controls (2.616362,-0.116113) and (2.616362,-0.116113)
 ..(2.618745,-0.110012)
 ..controls (2.621128,-0.10391) and (2.621128,-0.10391)
 ..(2.623511,-0.097772)
 ..controls (2.625894,-0.091635) and (2.625894,-0.091635)
 ..(2.628276,-0.085487)
 ..controls (2.630659,-0.079339) and (2.630659,-0.079339)
 ..(2.633042,-0.073207)
 ..controls (2.635425,-0.067076) and (2.635425,-0.067076)
 ..(2.637808,-0.060989)
 ..controls (2.640191,-0.054902) and (2.640191,-0.054902)
 ..(2.642573,-0.048889)
 ..controls (2.644956,-0.042876) and (2.644956,-0.042876)
 ..(2.647339,-0.036967)
 ..controls (2.649722,-0.031058) and (2.649722,-0.031058)
 ..(2.652105,-0.025284)
 ..controls (2.654488,-0.019511) and (2.654488,-0.019511)
 ..(2.656871,-0.013904)
 ..controls (2.659253,-0.008297) and (2.659253,-0.008297)
 ..(2.661636,-0.002888)
 ..controls (2.664019,0.00252) and (2.664019,0.00252)
 ..(2.666402,0.007697)
 ..controls (2.668785,0.012875) and (2.668785,0.012875)
 ..(2.671168,0.01779)
 ..controls (2.67355,0.022704) and (2.67355,0.022704)
 ..(2.675933,0.027325)
 ..controls (2.678316,0.031946) and (2.678316,0.031946)
 ..(2.680699,0.036241)
 ..controls (2.683082,0.040537) and (2.683082,0.040537)
 ..(2.685465,0.044477)
 ..controls (2.687847,0.048418) and (2.687847,0.048418)
 ..(2.69023,0.051975)
 ..controls (2.692613,0.055532) and (2.692613,0.055532)
 ..(2.694996,0.058678)
 ..controls (2.697379,0.061824) and (2.697379,0.061824)
 ..(2.699762,0.064533)
 ..controls (2.702145,0.067243) and (2.702145,0.067243)
 ..(2.704527,0.069492)
 ..controls (2.70691,0.071742) and (2.70691,0.071742)
 ..(2.709293,0.07351)
 ..controls (2.711676,0.075277) and (2.711676,0.075277)
 ..(2.714059,0.076545)
 ..controls (2.716442,0.077812) and (2.716442,0.077812)
 ..(2.718824,0.078562)
 ..controls (2.721207,0.079313) and (2.721207,0.079313)
 ..(2.72359,0.079533)
 ..controls (2.725973,0.079752) and (2.725973,0.079752)
 ..(2.728356,0.079431)
 ..controls (2.730739,0.079109) and (2.730739,0.079109)
 ..(2.733122,0.078239)
 ..controls (2.735504,0.077369) and (2.735504,0.077369)
 ..(2.737887,0.075946)
 ..controls (2.74027,0.074522) and (2.74027,0.074522)
 ..(2.742653,0.072544)
 ..controls (2.745036,0.070567) and (2.745036,0.070567)
 ..(2.747419,0.068037)
 ..controls (2.749801,0.065507) and (2.749801,0.065507)
 ..(2.752184,0.062431)
 ..controls (2.754567,0.059354) and (2.754567,0.059354)
 ..(2.75695,0.05574)
 ..controls (2.759333,0.052126) and (2.759333,0.052126)
 ..(2.761716,0.047987)
 ..controls (2.764098,0.043847) and (2.764098,0.043847)
 ..(2.766481,0.039198)
 ..controls (2.768864,0.034548) and (2.768864,0.034548)
 ..(2.771247,0.029407)
 ..controls (2.77363,0.024267) and (2.77363,0.024267)
 ..(2.776013,0.018656)
 ..controls (2.778396,0.013046) and (2.778396,0.013046)
 ..(2.780778,0.00699)
 ..controls (2.783161,0.000935) and (2.783161,0.000935)
 ..(2.785544,-0.005538)
 ..controls (2.787927,-0.012012) and (2.787927,-0.012012)
 ..(2.79031,-0.018873)
 ..controls (2.792693,-0.025734) and (2.792693,-0.025734)
 ..(2.795075,-0.032951)
 ..controls (2.797458,-0.040168) and (2.797458,-0.040168)
 ..(2.799841,-0.047706)
 ..controls (2.802224,-0.055244) and (2.802224,-0.055244)
 ..(2.804607,-0.063068)
 ..controls (2.80699,-0.070891) and (2.80699,-0.070891)
 ..(2.809373,-0.078962)
 ..controls (2.811755,-0.087033) and (2.811755,-0.087033)
 ..(2.814138,-0.095312)
 ..controls (2.816521,-0.103592) and (2.816521,-0.103592)
 ..(2.818904,-0.112039)
 ..controls (2.821287,-0.120486) and (2.821287,-0.120486)
 ..(2.82367,-0.12906)
 ..controls (2.826052,-0.137635) and (2.826052,-0.137635)
 ..(2.828435,-0.146295)
 ..controls (2.830818,-0.154955) and (2.830818,-0.154955)
 ..(2.833201,-0.163659)
 ..controls (2.835584,-0.172362) and (2.835584,-0.172362)
 ..(2.837967,-0.181068)
 ..controls (2.840349,-0.189774) and (2.840349,-0.189774)
 ..(2.842732,-0.198441)
 ..controls (2.845115,-0.207108) and (2.845115,-0.207108)
 ..(2.847498,-0.215695)
 ..controls (2.849881,-0.224283) and (2.849881,-0.224283)
 ..(2.852264,-0.23275)
 ..controls (2.854647,-0.241218) and (2.854647,-0.241218)
 ..(2.857029,-0.249528)
 ..controls (2.859412,-0.257838) and (2.859412,-0.257838)
 ..(2.861795,-0.265952)
 ..controls (2.864178,-0.274067) and (2.864178,-0.274067)
 ..(2.866561,-0.281952)
 ..controls (2.868944,-0.289836) and (2.868944,-0.289836)
 ..(2.871326,-0.297457)
 ..controls (2.873709,-0.305078) and (2.873709,-0.305078)
 ..(2.876092,-0.312404)
 ..controls (2.878475,-0.31973) and (2.878475,-0.31973)
 ..(2.880858,-0.326732)
 ..controls (2.883241,-0.333735) and (2.883241,-0.333735)
 ..(2.885624,-0.340388)
 ..controls (2.888006,-0.347041) and (2.888006,-0.347041)
 ..(2.890389,-0.353322)
 ..controls (2.892772,-0.359602) and (2.892772,-0.359602)
 ..(2.895155,-0.36549)
 ..controls (2.897538,-0.371378) and (2.897538,-0.371378)
 ..(2.899921,-0.376856)
 ..controls (2.902303,-0.382334) and (2.902303,-0.382334)
 ..(2.904686,-0.387389)
 ..controls (2.907069,-0.392444) and (2.907069,-0.392444)
 ..(2.909452,-0.397065)
 ..controls (2.911835,-0.401686) and (2.911835,-0.401686)
 ..(2.914218,-0.405867)
 ..controls (2.9166,-0.410048) and (2.9166,-0.410048)
 ..(2.918983,-0.413785)
 ..controls (2.921366,-0.417522) and (2.921366,-0.417522)
 ..(2.923749,-0.420815)
 ..controls (2.926132,-0.424108) and (2.926132,-0.424108)
 ..(2.928515,-0.426961)
 ..controls (2.930898,-0.429814) and (2.930898,-0.429814)
 ..(2.93328,-0.432233)
 ..controls (2.935663,-0.434653) and (2.935663,-0.434653)
 ..(2.938046,-0.436649)
 ..controls (2.940429,-0.438646) and (2.940429,-0.438646)
 ..(2.942812,-0.440232)
 ..controls (2.945195,-0.441818) and (2.945195,-0.441818)
 ..(2.947577,-0.443009)
 ..controls (2.94996,-0.444201) and (2.94996,-0.444201)
 ..(2.952343,-0.445016)
 ..controls (2.954726,-0.445832) and (2.954726,-0.445832)
 ..(2.957109,-0.446292)
 ..controls (2.959492,-0.446752) and (2.959492,-0.446752)
 ..(2.961875,-0.446879)
 ..controls (2.964257,-0.447005) and (2.964257,-0.447005)
 ..(2.96664,-0.446824)
 ..controls (2.969023,-0.446642) and (2.969023,-0.446642)
 ..(2.971406,-0.446176)
 ..controls (2.973789,-0.445711) and (2.973789,-0.445711)
 ..(2.976172,-0.444989)
 ..controls (2.978554,-0.444266) and (2.978554,-0.444266)
 ..(2.980937,-0.443313)
 ..controls (2.98332,-0.44236) and (2.98332,-0.44236)
 ..(2.985703,-0.441204)
 ..controls (2.988086,-0.440048) and (2.988086,-0.440048)
 ..(2.990469,-0.438715)
 ..controls (2.992851,-0.437383) and (2.992851,-0.437383)
 ..(2.995234,-0.4359)
 ..controls (2.997617,-0.434418) and (2.997617,-0.434418)
 ..(3,-0.432811)
 ..controls (3.002383,-0.431204) and (3.002383,-0.431204)
 ..(3.004766,-0.429497)
 ..controls (3.007149,-0.42779) and (3.007149,-0.42779)
 ..(3.009531,-0.426008)
 ..controls (3.011914,-0.424225) and (3.011914,-0.424225)
 ..(3.014297,-0.422388)
 ..controls (3.01668,-0.420551) and (3.01668,-0.420551)
 ..(3.019063,-0.41868)
 ..controls (3.021446,-0.41681) and (3.021446,-0.41681)
 ..(3.023828,-0.414925)
 ..controls (3.026211,-0.413039) and (3.026211,-0.413039)
 ..(3.028594,-0.411156)
 ..controls (3.030977,-0.409273) and (3.030977,-0.409273)
 ..(3.03336,-0.407407)
 ..controls (3.035743,-0.405542) and (3.035743,-0.405542)
 ..(3.038125,-0.403707)
 ..controls (3.040508,-0.401873) and (3.040508,-0.401873)
 ..(3.042891,-0.400081)
 ..controls (3.045274,-0.39829) and (3.045274,-0.39829)
 ..(3.047657,-0.396551)
 ..controls (3.05004,-0.394812) and (3.05004,-0.394812)
 ..(3.052423,-0.393134)
 ..controls (3.054805,-0.391456) and (3.054805,-0.391456)
 ..(3.057188,-0.389847)
 ..controls (3.059571,-0.388237) and (3.059571,-0.388237)
 ..(3.061954,-0.3867)
 ..controls (3.064337,-0.385163) and (3.064337,-0.385163)
 ..(3.06672,-0.383703)
 ..controls (3.069102,-0.382243) and (3.069102,-0.382243)
 ..(3.071485,-0.380863)
 ..controls (3.073868,-0.379482) and (3.073868,-0.379482)
 ..(3.076251,-0.378183)
 ..controls (3.078634,-0.376883) and (3.078634,-0.376883)
 ..(3.081017,-0.375665)
 ..controls (3.0834,-0.374447) and (3.0834,-0.374447)
 ..(3.085782,-0.37331)
 ..controls (3.088165,-0.372174) and (3.088165,-0.372174)
 ..(3.090548,-0.371116)
 ..controls (3.092931,-0.370059) and (3.092931,-0.370059)
 ..(3.095314,-0.36908)
 ..controls (3.097697,-0.368101) and (3.097697,-0.368101)
 ..(3.100079,-0.367197)
 ..controls (3.102462,-0.366294) and (3.102462,-0.366294)
 ..(3.104845,-0.365463)
 ..controls (3.107228,-0.364632) and (3.107228,-0.364632)
 ..(3.109611,-0.363871)
 ..controls (3.111994,-0.363109) and (3.111994,-0.363109)
 ..(3.114376,-0.362414)
 ..controls (3.116759,-0.361719) and (3.116759,-0.361719)
 ..(3.119142,-0.361086)
 ..controls (3.121525,-0.360453) and (3.121525,-0.360453)
 ..(3.123908,-0.359878)
 ..controls (3.126291,-0.359304) and (3.126291,-0.359304)
 ..(3.128674,-0.358785)
 ..controls (3.131056,-0.358265) and (3.131056,-0.358265)
 ..(3.133439,-0.357797)
 ..controls (3.135822,-0.357329) and (3.135822,-0.357329)
 ..(3.138205,-0.356908)
 ..controls (3.140588,-0.356486) and (3.140588,-0.356486)
 ..(3.142971,-0.356109)
 ..controls (3.145353,-0.355732) and (3.145353,-0.355732)
 ..(3.147736,-0.355395)
 ..controls (3.150119,-0.355057) and (3.150119,-0.355057)
 ..(3.152502,-0.354757)
 ..controls (3.154885,-0.354456) and (3.154885,-0.354456)
 ..(3.157268,-0.354189)
 ..controls (3.159651,-0.353922) and (3.159651,-0.353922)
 ..(3.162033,-0.353686)
 ..controls (3.164416,-0.353449) and (3.164416,-0.353449)
 ..(3.166799,-0.35324)
 ..controls (3.169182,-0.353031) and (3.169182,-0.353031)
 ..(3.171565,-0.352846)
 ..controls (3.173948,-0.352662) and (3.173948,-0.352662)
 ..(3.17633,-0.3525)
 ..controls (3.178713,-0.352338) and (3.178713,-0.352338)
 ..(3.181096,-0.352196)
 ..controls (3.183479,-0.352054) and (3.183479,-0.352054)
 ..(3.185862,-0.35193)
 ..controls (3.188245,-0.351806) and (3.188245,-0.351806)
 ..(3.190627,-0.351697)
 ..controls (3.19301,-0.351589) and (3.19301,-0.351589)
 ..(3.195393,-0.351495)
 ..controls (3.197776,-0.351401) and (3.197776,-0.351401)
 ..(3.200159,-0.351319)
 ..controls (3.202542,-0.351237) and (3.202542,-0.351237)
 ..(3.204925,-0.351167)
 ..controls (3.207307,-0.351096) and (3.207307,-0.351096)
 ..(3.20969,-0.351035)
 ..controls (3.212073,-0.350974) and (3.212073,-0.350974)
 ..(3.214456,-0.350921)
 ..controls (3.216839,-0.350868) and (3.216839,-0.350868)
 ..(3.219222,-0.350823)
 ..controls (3.221604,-0.350778) and (3.221604,-0.350778)
 ..(3.223987,-0.350739)
 ..controls (3.22637,-0.350701) and (3.22637,-0.350701)
 ..(3.228753,-0.350667)
 ..controls (3.231136,-0.350634) and (3.231136,-0.350634)
 ..(3.233519,-0.350606)
 ..controls (3.235902,-0.350578) and (3.235902,-0.350578)
 ..(3.238284,-0.350554)
 ..controls (3.240667,-0.35053) and (3.240667,-0.35053)
 ..(3.24305,-0.350509)
 ..controls (3.245433,-0.350489) and (3.245433,-0.350489)
 ..(3.247816,-0.350472)
 ..controls (3.250199,-0.350454) and (3.250199,-0.350454)
 ..(3.252581,-0.35044)
 ..controls (3.254964,-0.350425) and (3.254964,-0.350425)
 ..(3.257347,-0.350413)
 ..controls (3.25973,-0.3504) and (3.25973,-0.3504)
 ..(3.262113,-0.35039)
 ..controls (3.264496,-0.35038) and (3.264496,-0.35038)
 ..(3.266878,-0.350371)
 ..controls (3.269261,-0.350362) and (3.269261,-0.350362)
 ..(3.271644,-0.350355)
 ..controls (3.274027,-0.350348) and (3.274027,-0.350348)
 ..(3.27641,-0.350342)
 ..controls (3.278793,-0.350335) and (3.278793,-0.350335)
 ..(3.281176,-0.35033)
 ..controls (3.283558,-0.350325) and (3.283558,-0.350325)
 ..(3.285941,-0.350321)
 ..controls (3.288324,-0.350317) and (3.288324,-0.350317)
 ..(3.290707,-0.350313)
 ..controls (3.29309,-0.35031) and (3.29309,-0.35031)
 ..(3.295473,-0.350307)
 ..controls (3.297855,-0.350304) and (3.297855,-0.350304)
 ..(3.300238,-0.350302)
 ..controls (3.302621,-0.350299) and (3.302621,-0.350299)
 ..(3.305004,-0.350297)
 ..controls (3.307387,-0.350295) and (3.307387,-0.350295)
 ..(3.30977,-0.350294)
 ..controls (3.312153,-0.350292) and (3.312153,-0.350292)
 ..(3.314535,-0.350291)
 ..controls (3.316918,-0.350289) and (3.316918,-0.350289)
 ..(3.319301,-0.350288)
 ..controls (3.321684,-0.350287) and (3.321684,-0.350287)
 ..(3.324067,-0.350286)
 ..controls (3.32645,-0.350286) and (3.32645,-0.350286)
 ..(3.328832,-0.350285)
 ..controls (3.331215,-0.350284) and (3.331215,-0.350284)
 ..(3.333598,-0.350283)
 ..controls (3.335981,-0.350283) and (3.335981,-0.350283)
 ..(3.338364,-0.350282)
 ..controls (3.340747,-0.350282) and (3.340747,-0.350282)
 ..(3.343129,-0.350282)
 ..controls (3.345512,-0.350281) and (3.345512,-0.350281)
 ..(3.347895,-0.350281)
 ..controls (3.350278,-0.350281) and (3.350278,-0.350281)
 ..(3.352661,-0.35028)
 ..controls (3.355044,-0.35028) and (3.355044,-0.35028)
 ..(3.357427,-0.35028)
 ..controls (3.359809,-0.35028) and (3.359809,-0.35028)
 ..(3.362192,-0.350279)
 ..controls (3.364575,-0.350279) and (3.364575,-0.350279)
 ..(3.366958,-0.350279)
 ..controls (3.369341,-0.350279) and (3.369341,-0.350279)
 ..(3.371724,-0.350279)
 ..controls (3.374106,-0.350279) and (3.374106,-0.350279)
 ..(3.376489,-0.350279)
 ..controls (3.378872,-0.350279) and (3.378872,-0.350279)
 ..(3.381255,-0.350279)
 ..controls (3.383638,-0.350278) and (3.383638,-0.350278)
 ..(3.386021,-0.350278)
 ..controls (3.388403,-0.350278) and (3.388403,-0.350278)
 ..(3.390786,-0.350278)
 ..controls (3.393169,-0.350278) and (3.393169,-0.350278)
 ..(3.395552,-0.350278)
 ..controls (3.397935,-0.350278) and (3.397935,-0.350278)
 ..(3.400318,-0.350278)
 ..controls (3.402701,-0.350278) and (3.402701,-0.350278)
 ..(3.405083,-0.350278)
 ..controls (3.407466,-0.350278) and (3.407466,-0.350278)
 ..(3.409849,-0.350278)
 ..controls (3.412232,-0.350278) and (3.412232,-0.350278)
 ..(3.414615,-0.350278)
 ..controls (3.416998,-0.350278) and (3.416998,-0.350278)
 ..(3.41938,-0.350278)
 ..controls (3.421763,-0.350278) and (3.421763,-0.350278)
 ..(3.424146,-0.350278)
 ..controls (3.426529,-0.350278) and (3.426529,-0.350278)
 ..(3.428912,-0.350278)
 ..controls (3.431295,-0.350278) and (3.431295,-0.350278)
 ..(3.433678,-0.350278)
 ..controls (3.43606,-0.350278) and (3.43606,-0.350278)
 ..(3.438443,-0.350278)
 ..controls (3.440826,-0.350278) and (3.440826,-0.350278)
 ..(3.443209,-0.350278)
 ..controls (3.445592,-0.350278) and (3.445592,-0.350278)
 ..(3.447975,-0.350278)
 ..controls (3.450357,-0.350278) and (3.450357,-0.350278)
 ..(3.45274,-0.350278)
 ..controls (3.455123,-0.350278) and (3.455123,-0.350278)
 ..(3.457506,-0.350278)
 ..controls (3.459889,-0.350278) and (3.459889,-0.350278)
 ..(3.462272,-0.350278)
 ..controls (3.464654,-0.350278) and (3.464654,-0.350278)
 ..(3.467037,-0.350278)
 ..controls (3.46942,-0.350278) and (3.46942,-0.350278)
 ..(3.471803,-0.350278)
 ..controls (3.474186,-0.350278) and (3.474186,-0.350278)
 ..(3.476569,-0.350278)
 ..controls (3.478952,-0.350278) and (3.478952,-0.350278)
 ..(3.481334,-0.350278)
 ..controls (3.483717,-0.350278) and (3.483717,-0.350278)
 ..(3.4861,-0.350278)
 ..controls (3.488483,-0.350278) and (3.488483,-0.350278)
 ..(3.490866,-0.350278)
 ..controls (3.493249,-0.350278) and (3.493249,-0.350278)
 ..(3.495631,-0.350278)
 ..controls (3.498014,-0.350278) and (3.498014,-0.350278)
 ..(3.500397,-0.350278)
 ..controls (3.50278,-0.350278) and (3.50278,-0.350278)
 ..(3.505163,-0.350278)
 ..controls (3.507546,-0.350278) and (3.507546,-0.350278)
 ..(3.509929,-0.350278)
 ..controls (3.512311,-0.350278) and (3.512311,-0.350278)
 ..(3.514694,-0.350278)
 ..controls (3.517077,-0.350278) and (3.517077,-0.350278)
 ..(3.51946,-0.350278)
 ..controls (3.521843,-0.350278) and (3.521843,-0.350278)
 ..(3.524226,-0.350278)
 ..controls (3.526608,-0.350278) and (3.526608,-0.350278)
 ..(3.528991,-0.350278)
 ..controls (3.531374,-0.350278) and (3.531374,-0.350278)
 ..(3.533757,-0.350278)
 ..controls (3.53614,-0.350278) and (3.53614,-0.350278)
 ..(3.538523,-0.350278)
 ..controls (3.540905,-0.350278) and (3.540905,-0.350278)
 ..(3.543288,-0.350278)
 ..controls (3.545671,-0.350278) and (3.545671,-0.350278)
 ..(3.548054,-0.350278)
 ..controls (3.550437,-0.350278) and (3.550437,-0.350278)
 ..(3.55282,-0.350278)
 ..controls (3.555203,-0.350278) and (3.555203,-0.350278)
 ..(3.557585,-0.350278)
 ..controls (3.559968,-0.350278) and (3.559968,-0.350278)
 ..(3.562351,-0.350278)
 ..controls (3.564734,-0.350278) and (3.564734,-0.350278)
 ..(3.567117,-0.350278)
 ..controls (3.5695,-0.350278) and (3.5695,-0.350278)
 ..(3.571882,-0.350278)
 ..controls (3.574265,-0.350278) and (3.574265,-0.350278)
 ..(3.576648,-0.350278)
 ..controls (3.579031,-0.350278) and (3.579031,-0.350278)
 ..(3.581414,-0.350278)
 ..controls (3.583797,-0.350278) and (3.583797,-0.350278)
 ..(3.58618,-0.350278)
 ..controls (3.588562,-0.350278) and (3.588562,-0.350278)
 ..(3.590945,-0.350278)
 ..controls (3.593328,-0.350278) and (3.593328,-0.350278)
 ..(3.595711,-0.350278)
 ..controls (3.598094,-0.350278) and (3.598094,-0.350278)
 ..(3.600477,-0.350278)
 ..controls (3.602859,-0.350278) and (3.602859,-0.350278)
 ..(3.605242,-0.350278)
 ..controls (3.607625,-0.350278) and (3.607625,-0.350278)
 ..(3.610008,-0.350278)
 ..controls (3.612391,-0.350278) and (3.612391,-0.350278)
 ..(3.614774,-0.350278)
 ..controls (3.617156,-0.350278) and (3.617156,-0.350278)
 ..(3.619539,-0.350278)
 ..controls (3.621922,-0.350278) and (3.621922,-0.350278)
 ..(3.624305,-0.350278)
 ..controls (3.626688,-0.350278) and (3.626688,-0.350278)
 ..(3.629071,-0.350278)
 ..controls (3.631454,-0.350278) and (3.631454,-0.350278)
 ..(3.633836,-0.350278)
 ..controls (3.636219,-0.350278) and (3.636219,-0.350278)
 ..(3.638602,-0.350278)
 ..controls (3.640985,-0.350278) and (3.640985,-0.350278)
 ..(3.643368,-0.350278)
 ..controls (3.645751,-0.350278) and (3.645751,-0.350278)
 ..(3.648133,-0.350278)
 ..controls (3.650516,-0.350278) and (3.650516,-0.350278)
 ..(3.652899,-0.350278)
 ..controls (3.655282,-0.350278) and (3.655282,-0.350278)
 ..(3.657665,-0.350278)
 ..controls (3.660048,-0.350278) and (3.660048,-0.350278)
 ..(3.662431,-0.350278)
 ..controls (3.664813,-0.350278) and (3.664813,-0.350278)
 ..(3.667196,-0.350278)
 ..controls (3.669579,-0.350278) and (3.669579,-0.350278)
 ..(3.671962,-0.350278)
 ..controls (3.674345,-0.350278) and (3.674345,-0.350278)
 ..(3.676728,-0.350278)
 ..controls (3.67911,-0.350278) and (3.67911,-0.350278)
 ..(3.681493,-0.350278)
 ..controls (3.683876,-0.350278) and (3.683876,-0.350278)
 ..(3.686259,-0.350278)
 ..controls (3.688642,-0.350278) and (3.688642,-0.350278)
 ..(3.691025,-0.350278)
 ..controls (3.693407,-0.350278) and (3.693407,-0.350278)
 ..(3.69579,-0.350278)
 ..controls (3.698173,-0.350278) and (3.698173,-0.350278)
 ..(3.700556,-0.350278)
 ..controls (3.702939,-0.350278) and (3.702939,-0.350278)
 ..(3.705322,-0.350278)
 ..controls (3.707705,-0.350278) and (3.707705,-0.350278)
 ..(3.710087,-0.350278)
 ..controls (3.71247,-0.350278) and (3.71247,-0.350278)
 ..(3.714853,-0.350278)
 ..controls (3.717236,-0.350278) and (3.717236,-0.350278)
 ..(3.719619,-0.350278)
 ..controls (3.722002,-0.350278) and (3.722002,-0.350278)
 ..(3.724384,-0.350278)
 ..controls (3.726767,-0.350278) and (3.726767,-0.350278)
 ..(3.72915,-0.350278)
 ..controls (3.731533,-0.350278) and (3.731533,-0.350278)
 ..(3.733916,-0.350278)
 ..controls (3.736299,-0.350278) and (3.736299,-0.350278)
 ..(3.738681,-0.350278)
 ..controls (3.741064,-0.350278) and (3.741064,-0.350278)
 ..(3.743447,-0.350278)
 ..controls (3.74583,-0.350278) and (3.74583,-0.350278)
 ..(3.748213,-0.350278)
 ..controls (3.750596,-0.350278) and (3.750596,-0.350278)
 ..(3.752979,-0.350278)
 ..controls (3.755361,-0.350278) and (3.755361,-0.350278)
 ..(3.757744,-0.350278)
 ..controls (3.760127,-0.350278) and (3.760127,-0.350278)
 ..(3.76251,-0.350278)
 ..controls (3.764893,-0.350278) and (3.764893,-0.350278)
 ..(3.767276,-0.350278)
 ..controls (3.769658,-0.350278) and (3.769658,-0.350278)
 ..(3.772041,-0.350278)
 ..controls (3.774424,-0.350278) and (3.774424,-0.350278)
 ..(3.776807,-0.350278)
 ..controls (3.77919,-0.350278) and (3.77919,-0.350278)
 ..(3.781573,-0.350278)
 ..controls (3.783956,-0.350278) and (3.783956,-0.350278)
 ..(3.786338,-0.350278)
 ..controls (3.788721,-0.350278) and (3.788721,-0.350278)
 ..(3.791104,-0.350278)
 ..controls (3.793487,-0.350278) and (3.793487,-0.350278)
 ..(3.79587,-0.350278)
 ..controls (3.798253,-0.350278) and (3.798253,-0.350278)
 ..(3.800635,-0.350278)
 ..controls (3.803018,-0.350278) and (3.803018,-0.350278)
 ..(3.805401,-0.350278)
 ..controls (3.807784,-0.350278) and (3.807784,-0.350278)
 ..(3.810167,-0.350278)
 ..controls (3.81255,-0.350278) and (3.81255,-0.350278)
 ..(3.814932,-0.350278)
 ..controls (3.817315,-0.350278) and (3.817315,-0.350278)
 ..(3.819698,-0.350278)
 ..controls (3.822081,-0.350278) and (3.822081,-0.350278)
 ..(3.824464,-0.350278)
 ..controls (3.826847,-0.350278) and (3.826847,-0.350278)
 ..(3.82923,-0.350278)
 ..controls (3.831612,-0.350278) and (3.831612,-0.350278)
 ..(3.833995,-0.350278)
 ..controls (3.836378,-0.350278) and (3.836378,-0.350278)
 ..(3.841144,-0.350278)\dpicstop
\fill[fill=curve2, opacity=0.5,line width=0bp](2.173153,-0.350231)
 ..controls (2.177919,-0.350226) and (2.177919,-0.350226)
 ..(2.180302,-0.350224)
 ..controls (2.182685,-0.350221) and (2.182685,-0.350221)
 ..(2.185068,-0.350219)
 ..controls (2.18745,-0.350216) and (2.18745,-0.350216)
 ..(2.189833,-0.350213)
 ..controls (2.192216,-0.35021) and (2.192216,-0.35021)
 ..(2.194599,-0.350207)
 ..controls (2.196982,-0.350203) and (2.196982,-0.350203)
 ..(2.199365,-0.3502)
 ..controls (2.201747,-0.350197) and (2.201747,-0.350197)
 ..(2.20413,-0.350193)
 ..controls (2.206513,-0.350189) and (2.206513,-0.350189)
 ..(2.208896,-0.350185)
 ..controls (2.211279,-0.350181) and (2.211279,-0.350181)
 ..(2.213662,-0.350177)
 ..controls (2.216044,-0.350172) and (2.216044,-0.350172)
 ..(2.218427,-0.350168)
 ..controls (2.22081,-0.350163) and (2.22081,-0.350163)
 ..(2.223193,-0.350158)
 ..controls (2.225576,-0.350153) and (2.225576,-0.350153)
 ..(2.227959,-0.350148)
 ..controls (2.230342,-0.350143) and (2.230342,-0.350143)
 ..(2.232724,-0.350137)
 ..controls (2.235107,-0.350131) and (2.235107,-0.350131)
 ..(2.23749,-0.350125)
 ..controls (2.239873,-0.35012) and (2.239873,-0.35012)
 ..(2.242256,-0.350113)
 ..controls (2.244639,-0.350107) and (2.244639,-0.350107)
 ..(2.247021,-0.350101)
 ..controls (2.249404,-0.350094) and (2.249404,-0.350094)
 ..(2.251787,-0.350087)
 ..controls (2.25417,-0.35008) and (2.25417,-0.35008)
 ..(2.256553,-0.350073)
 ..controls (2.258936,-0.350066) and (2.258936,-0.350066)
 ..(2.261319,-0.350059)
 ..controls (2.263701,-0.350052) and (2.263701,-0.350052)
 ..(2.266084,-0.350044)
 ..controls (2.268467,-0.350037) and (2.268467,-0.350037)
 ..(2.27085,-0.350029)
 ..controls (2.273233,-0.350021) and (2.273233,-0.350021)
 ..(2.275616,-0.350014)
 ..controls (2.277998,-0.350006) and (2.277998,-0.350006)
 ..(2.280381,-0.349999)
 ..controls (2.282764,-0.349991) and (2.282764,-0.349991)
 ..(2.285147,-0.349983)
 ..controls (2.28753,-0.349976) and (2.28753,-0.349976)
 ..(2.289913,-0.349969)
 ..controls (2.292295,-0.349962) and (2.292295,-0.349962)
 ..(2.294678,-0.349955)
 ..controls (2.297061,-0.349948) and (2.297061,-0.349948)
 ..(2.299444,-0.349942)
 ..controls (2.301827,-0.349936) and (2.301827,-0.349936)
 ..(2.30421,-0.349931)
 ..controls (2.306593,-0.349925) and (2.306593,-0.349925)
 ..(2.308975,-0.349921)
 ..controls (2.311358,-0.349916) and (2.311358,-0.349916)
 ..(2.313741,-0.349913)
 ..controls (2.316124,-0.34991) and (2.316124,-0.34991)
 ..(2.318507,-0.349909)
 ..controls (2.32089,-0.349907) and (2.32089,-0.349907)
 ..(2.323272,-0.349907)
 ..controls (2.325655,-0.349908) and (2.325655,-0.349908)
 ..(2.328038,-0.34991)
 ..controls (2.330421,-0.349913) and (2.330421,-0.349913)
 ..(2.332804,-0.349918)
 ..controls (2.335187,-0.349923) and (2.335187,-0.349923)
 ..(2.337569,-0.349931)
 ..controls (2.339952,-0.349939) and (2.339952,-0.349939)
 ..(2.342335,-0.349951)
 ..controls (2.344718,-0.349962) and (2.344718,-0.349962)
 ..(2.347101,-0.349978)
 ..controls (2.349484,-0.349994) and (2.349484,-0.349994)
 ..(2.351867,-0.350014)
 ..controls (2.354249,-0.350034) and (2.354249,-0.350034)
 ..(2.356632,-0.350059)
 ..controls (2.359015,-0.350084) and (2.359015,-0.350084)
 ..(2.361398,-0.350115)
 ..controls (2.363781,-0.350146) and (2.363781,-0.350146)
 ..(2.366164,-0.350184)
 ..controls (2.368546,-0.350221) and (2.368546,-0.350221)
 ..(2.370929,-0.350266)
 ..controls (2.373312,-0.35031) and (2.373312,-0.35031)
 ..(2.375695,-0.350363)
 ..controls (2.378078,-0.350415) and (2.378078,-0.350415)
 ..(2.380461,-0.350477)
 ..controls (2.382844,-0.350538) and (2.382844,-0.350538)
 ..(2.385226,-0.350609)
 ..controls (2.387609,-0.35068) and (2.387609,-0.35068)
 ..(2.389992,-0.350762)
 ..controls (2.392375,-0.350844) and (2.392375,-0.350844)
 ..(2.394758,-0.350937)
 ..controls (2.397141,-0.35103) and (2.397141,-0.35103)
 ..(2.399523,-0.351136)
 ..controls (2.401906,-0.351242) and (2.401906,-0.351242)
 ..(2.404289,-0.351362)
 ..controls (2.406672,-0.351481) and (2.406672,-0.351481)
 ..(2.409055,-0.351616)
 ..controls (2.411438,-0.35175) and (2.411438,-0.35175)
 ..(2.41382,-0.351901)
 ..controls (2.416203,-0.352051) and (2.416203,-0.352051)
 ..(2.418586,-0.352219)
 ..controls (2.420969,-0.352387) and (2.420969,-0.352387)
 ..(2.423352,-0.352573)
 ..controls (2.425735,-0.352759) and (2.425735,-0.352759)
 ..(2.428118,-0.352966)
 ..controls (2.4305,-0.353172) and (2.4305,-0.353172)
 ..(2.432883,-0.353399)
 ..controls (2.435266,-0.353627) and (2.435266,-0.353627)
 ..(2.437649,-0.353877)
 ..controls (2.440032,-0.354128) and (2.440032,-0.354128)
 ..(2.442415,-0.354402)
 ..controls (2.444797,-0.354676) and (2.444797,-0.354676)
 ..(2.44718,-0.354977)
 ..controls (2.449563,-0.355277) and (2.449563,-0.355277)
 ..(2.451946,-0.355604)
 ..controls (2.454329,-0.355931) and (2.454329,-0.355931)
 ..(2.456712,-0.356288)
 ..controls (2.459095,-0.356644) and (2.459095,-0.356644)
 ..(2.461477,-0.35703)
 ..controls (2.46386,-0.357417) and (2.46386,-0.357417)
 ..(2.466243,-0.357836)
 ..controls (2.468626,-0.358255) and (2.468626,-0.358255)
 ..(2.471009,-0.358707)
 ..controls (2.473392,-0.359159) and (2.473392,-0.359159)
 ..(2.475774,-0.359647)
 ..controls (2.478157,-0.360135) and (2.478157,-0.360135)
 ..(2.48054,-0.36066)
 ..controls (2.482923,-0.361185) and (2.482923,-0.361185)
 ..(2.485306,-0.361749)
 ..controls (2.487689,-0.362313) and (2.487689,-0.362313)
 ..(2.490071,-0.362917)
 ..controls (2.492454,-0.363521) and (2.492454,-0.363521)
 ..(2.494837,-0.364168)
 ..controls (2.49722,-0.364814) and (2.49722,-0.364814)
 ..(2.499603,-0.365504)
 ..controls (2.501986,-0.366194) and (2.501986,-0.366194)
 ..(2.504369,-0.36693)
 ..controls (2.506751,-0.367665) and (2.506751,-0.367665)
 ..(2.509134,-0.368448)
 ..controls (2.511517,-0.369231) and (2.511517,-0.369231)
 ..(2.5139,-0.370062)
 ..controls (2.516283,-0.370893) and (2.516283,-0.370893)
 ..(2.518666,-0.371774)
 ..controls (2.521048,-0.372655) and (2.521048,-0.372655)
 ..(2.523431,-0.373588)
 ..controls (2.525814,-0.37452) and (2.525814,-0.37452)
 ..(2.528197,-0.375506)
 ..controls (2.53058,-0.376491) and (2.53058,-0.376491)
 ..(2.532963,-0.37753)
 ..controls (2.535346,-0.37857) and (2.535346,-0.37857)
 ..(2.537728,-0.379664)
 ..controls (2.540111,-0.380759) and (2.540111,-0.380759)
 ..(2.542494,-0.381909)
 ..controls (2.544877,-0.38306) and (2.544877,-0.38306)
 ..(2.54726,-0.384267)
 ..controls (2.549643,-0.385475) and (2.549643,-0.385475)
 ..(2.552025,-0.38674)
 ..controls (2.554408,-0.388005) and (2.554408,-0.388005)
 ..(2.556791,-0.389328)
 ..controls (2.559174,-0.390652) and (2.559174,-0.390652)
 ..(2.561557,-0.392034)
 ..controls (2.56394,-0.393416) and (2.56394,-0.393416)
 ..(2.566322,-0.394857)
 ..controls (2.568705,-0.396298) and (2.568705,-0.396298)
 ..(2.571088,-0.397798)
 ..controls (2.573471,-0.399297) and (2.573471,-0.399297)
 ..(2.575854,-0.400855)
 ..controls (2.578237,-0.402414) and (2.578237,-0.402414)
 ..(2.58062,-0.40403)
 ..controls (2.583002,-0.405646) and (2.583002,-0.405646)
 ..(2.585385,-0.407319)
 ..controls (2.587768,-0.408993) and (2.587768,-0.408993)
 ..(2.590151,-0.410722)
 ..controls (2.592534,-0.412452) and (2.592534,-0.412452)
 ..(2.594917,-0.414237)
 ..controls (2.597299,-0.416021) and (2.597299,-0.416021)
 ..(2.599682,-0.417859)
 ..controls (2.602065,-0.419697) and (2.602065,-0.419697)
 ..(2.604448,-0.421586)
 ..controls (2.606831,-0.423475) and (2.606831,-0.423475)
 ..(2.609214,-0.425413)
 ..controls (2.611597,-0.427351) and (2.611597,-0.427351)
 ..(2.613979,-0.429336)
 ..controls (2.616362,-0.43132) and (2.616362,-0.43132)
 ..(2.618745,-0.433348)
 ..controls (2.621128,-0.435376) and (2.621128,-0.435376)
 ..(2.623511,-0.437444)
 ..controls (2.625894,-0.439511) and (2.625894,-0.439511)
 ..(2.628276,-0.441615)
 ..controls (2.630659,-0.443719) and (2.630659,-0.443719)
 ..(2.633042,-0.445855)
 ..controls (2.635425,-0.447991) and (2.635425,-0.447991)
 ..(2.637808,-0.450155)
 ..controls (2.640191,-0.452318) and (2.640191,-0.452318)
 ..(2.642573,-0.454504)
 ..controls (2.644956,-0.45669) and (2.644956,-0.45669)
 ..(2.647339,-0.458893)
 ..controls (2.649722,-0.461096) and (2.649722,-0.461096)
 ..(2.652105,-0.46331)
 ..controls (2.654488,-0.465524) and (2.654488,-0.465524)
 ..(2.656871,-0.467743)
 ..controls (2.659253,-0.469962) and (2.659253,-0.469962)
 ..(2.661636,-0.472179)
 ..controls (2.664019,-0.474396) and (2.664019,-0.474396)
 ..(2.666402,-0.476604)
 ..controls (2.668785,-0.478813) and (2.668785,-0.478813)
 ..(2.671168,-0.481004)
 ..controls (2.67355,-0.483196) and (2.67355,-0.483196)
 ..(2.675933,-0.485363)
 ..controls (2.678316,-0.48753) and (2.678316,-0.48753)
 ..(2.680699,-0.489663)
 ..controls (2.683082,-0.491797) and (2.683082,-0.491797)
 ..(2.685465,-0.49389)
 ..controls (2.687847,-0.495982) and (2.687847,-0.495982)
 ..(2.69023,-0.498023)
 ..controls (2.692613,-0.500064) and (2.692613,-0.500064)
 ..(2.694996,-0.502045)
 ..controls (2.697379,-0.504025) and (2.697379,-0.504025)
 ..(2.699762,-0.505935)
 ..controls (2.702145,-0.507846) and (2.702145,-0.507846)
 ..(2.704527,-0.509675)
 ..controls (2.70691,-0.511504) and (2.70691,-0.511504)
 ..(2.709293,-0.513243)
 ..controls (2.711676,-0.514981) and (2.711676,-0.514981)
 ..(2.714059,-0.516617)
 ..controls (2.716442,-0.518253) and (2.716442,-0.518253)
 ..(2.718824,-0.519777)
 ..controls (2.721207,-0.5213) and (2.721207,-0.5213)
 ..(2.72359,-0.522699)
 ..controls (2.725973,-0.524098) and (2.725973,-0.524098)
 ..(2.728356,-0.525361)
 ..controls (2.730739,-0.526625) and (2.730739,-0.526625)
 ..(2.733122,-0.527741)
 ..controls (2.735504,-0.528858) and (2.735504,-0.528858)
 ..(2.737887,-0.529816)
 ..controls (2.74027,-0.530774) and (2.74027,-0.530774)
 ..(2.742653,-0.531562)
 ..controls (2.745036,-0.532351) and (2.745036,-0.532351)
 ..(2.747419,-0.532958)
 ..controls (2.749801,-0.533565) and (2.749801,-0.533565)
 ..(2.752184,-0.53398)
 ..controls (2.754567,-0.534395) and (2.754567,-0.534395)
 ..(2.75695,-0.534607)
 ..controls (2.759333,-0.534818) and (2.759333,-0.534818)
 ..(2.761716,-0.534816)
 ..controls (2.764098,-0.534814) and (2.764098,-0.534814)
 ..(2.766481,-0.534587)
 ..controls (2.768864,-0.534361) and (2.768864,-0.534361)
 ..(2.771247,-0.5339)
 ..controls (2.77363,-0.533439) and (2.77363,-0.533439)
 ..(2.776013,-0.532735)
 ..controls (2.778396,-0.532032) and (2.778396,-0.532032)
 ..(2.780778,-0.531076)
 ..controls (2.783161,-0.53012) and (2.783161,-0.53012)
 ..(2.785544,-0.528904)
 ..controls (2.787927,-0.527688) and (2.787927,-0.527688)
 ..(2.79031,-0.526205)
 ..controls (2.792693,-0.524723) and (2.792693,-0.524723)
 ..(2.795075,-0.522967)
 ..controls (2.797458,-0.521211) and (2.797458,-0.521211)
 ..(2.799841,-0.519177)
 ..controls (2.802224,-0.517142) and (2.802224,-0.517142)
 ..(2.804607,-0.514826)
 ..controls (2.80699,-0.512509) and (2.80699,-0.512509)
 ..(2.809373,-0.509907)
 ..controls (2.811755,-0.507306) and (2.811755,-0.507306)
 ..(2.814138,-0.504417)
 ..controls (2.816521,-0.501529) and (2.816521,-0.501529)
 ..(2.818904,-0.498353)
 ..controls (2.821287,-0.495178) and (2.821287,-0.495178)
 ..(2.82367,-0.491717)
 ..controls (2.826052,-0.488256) and (2.826052,-0.488256)
 ..(2.828435,-0.484512)
 ..controls (2.830818,-0.480768) and (2.830818,-0.480768)
 ..(2.833201,-0.476746)
 ..controls (2.835584,-0.472724) and (2.835584,-0.472724)
 ..(2.837967,-0.46843)
 ..controls (2.840349,-0.464136) and (2.840349,-0.464136)
 ..(2.842732,-0.459578)
 ..controls (2.845115,-0.45502) and (2.845115,-0.45502)
 ..(2.847498,-0.450207)
 ..controls (2.849881,-0.445394) and (2.849881,-0.445394)
 ..(2.852264,-0.440337)
 ..controls (2.854647,-0.435281) and (2.854647,-0.435281)
 ..(2.857029,-0.429995)
 ..controls (2.859412,-0.424708) and (2.859412,-0.424708)
 ..(2.861795,-0.419206)
 ..controls (2.864178,-0.413704) and (2.864178,-0.413704)
 ..(2.866561,-0.408004)
 ..controls (2.868944,-0.402303) and (2.868944,-0.402303)
 ..(2.871326,-0.396421)
 ..controls (2.873709,-0.39054) and (2.873709,-0.39054)
 ..(2.876092,-0.384497)
 ..controls (2.878475,-0.378454) and (2.878475,-0.378454)
 ..(2.880858,-0.372271)
 ..controls (2.883241,-0.366088) and (2.883241,-0.366088)
 ..(2.885624,-0.359786)
 ..controls (2.888006,-0.353485) and (2.888006,-0.353485)
 ..(2.890389,-0.347089)
 ..controls (2.892772,-0.340693) and (2.892772,-0.340693)
 ..(2.895155,-0.334226)
 ..controls (2.897538,-0.327759) and (2.897538,-0.327759)
 ..(2.899921,-0.321245)
 ..controls (2.902303,-0.314732) and (2.902303,-0.314732)
 ..(2.904686,-0.308198)
 ..controls (2.907069,-0.301664) and (2.907069,-0.301664)
 ..(2.909452,-0.295134)
 ..controls (2.911835,-0.288604) and (2.911835,-0.288604)
 ..(2.914218,-0.282104)
 ..controls (2.9166,-0.275603) and (2.9166,-0.275603)
 ..(2.918983,-0.269157)
 ..controls (2.921366,-0.262711) and (2.921366,-0.262711)
 ..(2.923749,-0.256343)
 ..controls (2.926132,-0.249975) and (2.926132,-0.249975)
 ..(2.928515,-0.243709)
 ..controls (2.930898,-0.237443) and (2.930898,-0.237443)
 ..(2.93328,-0.231301)
 ..controls (2.935663,-0.22516) and (2.935663,-0.22516)
 ..(2.938046,-0.219163)
 ..controls (2.940429,-0.213166) and (2.940429,-0.213166)
 ..(2.942812,-0.207334)
 ..controls (2.945195,-0.201501) and (2.945195,-0.201501)
 ..(2.947577,-0.195851)
 ..controls (2.94996,-0.190201) and (2.94996,-0.190201)
 ..(2.952343,-0.184749)
 ..controls (2.954726,-0.179298) and (2.954726,-0.179298)
 ..(2.957109,-0.174058)
 ..controls (2.959492,-0.168819) and (2.959492,-0.168819)
 ..(2.961875,-0.163804)
 ..controls (2.964257,-0.15879) and (2.964257,-0.15879)
 ..(2.96664,-0.15401)
 ..controls (2.969023,-0.14923) and (2.969023,-0.14923)
 ..(2.971406,-0.144693)
 ..controls (2.973789,-0.140156) and (2.973789,-0.140156)
 ..(2.976172,-0.135868)
 ..controls (2.978554,-0.131581) and (2.978554,-0.131581)
 ..(2.980937,-0.127547)
 ..controls (2.98332,-0.123513) and (2.98332,-0.123513)
 ..(2.985703,-0.119736)
 ..controls (2.988086,-0.115958) and (2.988086,-0.115958)
 ..(2.990469,-0.112438)
 ..controls (2.992851,-0.108918) and (2.992851,-0.108918)
 ..(2.995234,-0.105655)
 ..controls (2.997617,-0.102392) and (2.997617,-0.102392)
 ..(3,-0.099384)
 ..controls (3.002383,-0.096376) and (3.002383,-0.096376)
 ..(3.004766,-0.093619)
 ..controls (3.007149,-0.090863) and (3.007149,-0.090863)
 ..(3.009531,-0.088354)
 ..controls (3.011914,-0.085846) and (3.011914,-0.085846)
 ..(3.014297,-0.083579)
 ..controls (3.01668,-0.081313) and (3.01668,-0.081313)
 ..(3.019063,-0.079283)
 ..controls (3.021446,-0.077253) and (3.021446,-0.077253)
 ..(3.023828,-0.075453)
 ..controls (3.026211,-0.073652) and (3.026211,-0.073652)
 ..(3.028594,-0.072075)
 ..controls (3.030977,-0.070497) and (3.030977,-0.070497)
 ..(3.03336,-0.069134)
 ..controls (3.035743,-0.067771) and (3.035743,-0.067771)
 ..(3.038125,-0.066616)
 ..controls (3.040508,-0.06546) and (3.040508,-0.06546)
 ..(3.042891,-0.064504)
 ..controls (3.045274,-0.063547) and (3.045274,-0.063547)
 ..(3.047657,-0.062782)
 ..controls (3.05004,-0.062017) and (3.05004,-0.062017)
 ..(3.052423,-0.061434)
 ..controls (3.054805,-0.060852) and (3.054805,-0.060852)
 ..(3.057188,-0.060444)
 ..controls (3.059571,-0.060037) and (3.059571,-0.060037)
 ..(3.061954,-0.059796)
 ..controls (3.064337,-0.059555) and (3.064337,-0.059555)
 ..(3.06672,-0.059474)
 ..controls (3.069102,-0.059392) and (3.069102,-0.059392)
 ..(3.071485,-0.059462)
 ..controls (3.073868,-0.059532) and (3.073868,-0.059532)
 ..(3.076251,-0.059745)
 ..controls (3.078634,-0.059959) and (3.078634,-0.059959)
 ..(3.081017,-0.06031)
 ..controls (3.0834,-0.060661) and (3.0834,-0.060661)
 ..(3.085782,-0.061141)
 ..controls (3.088165,-0.061622) and (3.088165,-0.061622)
 ..(3.090548,-0.062226)
 ..controls (3.092931,-0.06283) and (3.092931,-0.06283)
 ..(3.095314,-0.063551)
 ..controls (3.097697,-0.064271) and (3.097697,-0.064271)
 ..(3.100079,-0.065103)
 ..controls (3.102462,-0.065934) and (3.102462,-0.065934)
 ..(3.104845,-0.06687)
 ..controls (3.107228,-0.067807) and (3.107228,-0.067807)
 ..(3.109611,-0.068842)
 ..controls (3.111994,-0.069877) and (3.111994,-0.069877)
 ..(3.114376,-0.071006)
 ..controls (3.116759,-0.072135) and (3.116759,-0.072135)
 ..(3.119142,-0.073352)
 ..controls (3.121525,-0.07457) and (3.121525,-0.07457)
 ..(3.123908,-0.07587)
 ..controls (3.126291,-0.077171) and (3.126291,-0.077171)
 ..(3.128674,-0.07855)
 ..controls (3.131056,-0.079929) and (3.131056,-0.079929)
 ..(3.133439,-0.081383)
 ..controls (3.135822,-0.082836) and (3.135822,-0.082836)
 ..(3.138205,-0.084359)
 ..controls (3.140588,-0.085881) and (3.140588,-0.085881)
 ..(3.142971,-0.087469)
 ..controls (3.145353,-0.089057) and (3.145353,-0.089057)
 ..(3.147736,-0.090706)
 ..controls (3.150119,-0.092355) and (3.150119,-0.092355)
 ..(3.152502,-0.09406)
 ..controls (3.154885,-0.095766) and (3.154885,-0.095766)
 ..(3.157268,-0.097525)
 ..controls (3.159651,-0.099284) and (3.159651,-0.099284)
 ..(3.162033,-0.101093)
 ..controls (3.164416,-0.102901) and (3.164416,-0.102901)
 ..(3.166799,-0.104755)
 ..controls (3.169182,-0.106609) and (3.169182,-0.106609)
 ..(3.171565,-0.108505)
 ..controls (3.173948,-0.110401) and (3.173948,-0.110401)
 ..(3.17633,-0.112335)
 ..controls (3.178713,-0.11427) and (3.178713,-0.11427)
 ..(3.181096,-0.11624)
 ..controls (3.183479,-0.11821) and (3.183479,-0.11821)
 ..(3.185862,-0.120212)
 ..controls (3.188245,-0.122214) and (3.188245,-0.122214)
 ..(3.190627,-0.124244)
 ..controls (3.19301,-0.126275) and (3.19301,-0.126275)
 ..(3.195393,-0.128331)
 ..controls (3.197776,-0.130388) and (3.197776,-0.130388)
 ..(3.200159,-0.132467)
 ..controls (3.202542,-0.134545) and (3.202542,-0.134545)
 ..(3.204925,-0.136644)
 ..controls (3.207307,-0.138742) and (3.207307,-0.138742)
 ..(3.20969,-0.140857)
 ..controls (3.212073,-0.142972) and (3.212073,-0.142972)
 ..(3.214456,-0.145101)
 ..controls (3.216839,-0.14723) and (3.216839,-0.14723)
 ..(3.219222,-0.14937)
 ..controls (3.221604,-0.15151) and (3.221604,-0.15151)
 ..(3.223987,-0.153658)
 ..controls (3.22637,-0.155807) and (3.22637,-0.155807)
 ..(3.228753,-0.157961)
 ..controls (3.231136,-0.160115) and (3.231136,-0.160115)
 ..(3.233519,-0.162272)
 ..controls (3.235902,-0.164429) and (3.235902,-0.164429)
 ..(3.238284,-0.166587)
 ..controls (3.240667,-0.168745) and (3.240667,-0.168745)
 ..(3.24305,-0.170901)
 ..controls (3.245433,-0.173057) and (3.245433,-0.173057)
 ..(3.247816,-0.175209)
 ..controls (3.250199,-0.177361) and (3.250199,-0.177361)
 ..(3.252581,-0.179506)
 ..controls (3.254964,-0.181652) and (3.254964,-0.181652)
 ..(3.257347,-0.183789)
 ..controls (3.25973,-0.185926) and (3.25973,-0.185926)
 ..(3.262113,-0.188053)
 ..controls (3.264496,-0.190179) and (3.264496,-0.190179)
 ..(3.266878,-0.192293)
 ..controls (3.269261,-0.194406) and (3.269261,-0.194406)
 ..(3.271644,-0.196506)
 ..controls (3.274027,-0.198605) and (3.274027,-0.198605)
 ..(3.27641,-0.200687)
 ..controls (3.278793,-0.20277) and (3.278793,-0.20277)
 ..(3.281176,-0.204834)
 ..controls (3.283558,-0.206898) and (3.283558,-0.206898)
 ..(3.285941,-0.208942)
 ..controls (3.288324,-0.210987) and (3.288324,-0.210987)
 ..(3.290707,-0.213009)
 ..controls (3.29309,-0.215032) and (3.29309,-0.215032)
 ..(3.295473,-0.217031)
 ..controls (3.297855,-0.21903) and (3.297855,-0.21903)
 ..(3.300238,-0.221005)
 ..controls (3.302621,-0.22298) and (3.302621,-0.22298)
 ..(3.305004,-0.224929)
 ..controls (3.307387,-0.226877) and (3.307387,-0.226877)
 ..(3.30977,-0.228799)
 ..controls (3.312153,-0.23072) and (3.312153,-0.23072)
 ..(3.314535,-0.232613)
 ..controls (3.316918,-0.234506) and (3.316918,-0.234506)
 ..(3.319301,-0.236369)
 ..controls (3.321684,-0.238233) and (3.321684,-0.238233)
 ..(3.324067,-0.240065)
 ..controls (3.32645,-0.241898) and (3.32645,-0.241898)
 ..(3.328832,-0.243699)
 ..controls (3.331215,-0.2455) and (3.331215,-0.2455)
 ..(3.333598,-0.247269)
 ..controls (3.335981,-0.249037) and (3.335981,-0.249037)
 ..(3.338364,-0.250773)
 ..controls (3.340747,-0.252508) and (3.340747,-0.252508)
 ..(3.343129,-0.254209)
 ..controls (3.345512,-0.255911) and (3.345512,-0.255911)
 ..(3.347895,-0.257578)
 ..controls (3.350278,-0.259244) and (3.350278,-0.259244)
 ..(3.352661,-0.260876)
 ..controls (3.355044,-0.262508) and (3.355044,-0.262508)
 ..(3.357427,-0.264104)
 ..controls (3.359809,-0.2657) and (3.359809,-0.2657)
 ..(3.362192,-0.26726)
 ..controls (3.364575,-0.26882) and (3.364575,-0.26882)
 ..(3.366958,-0.270344)
 ..controls (3.369341,-0.271867) and (3.369341,-0.271867)
 ..(3.371724,-0.273354)
 ..controls (3.374106,-0.274842) and (3.374106,-0.274842)
 ..(3.376489,-0.276292)
 ..controls (3.378872,-0.277742) and (3.378872,-0.277742)
 ..(3.381255,-0.279156)
 ..controls (3.383638,-0.280569) and (3.383638,-0.280569)
 ..(3.386021,-0.281945)
 ..controls (3.388403,-0.283322) and (3.388403,-0.283322)
 ..(3.390786,-0.284661)
 ..controls (3.393169,-0.286001) and (3.393169,-0.286001)
 ..(3.395552,-0.287303)
 ..controls (3.397935,-0.288606) and (3.397935,-0.288606)
 ..(3.400318,-0.289872)
 ..controls (3.402701,-0.291137) and (3.402701,-0.291137)
 ..(3.405083,-0.292367)
 ..controls (3.407466,-0.293596) and (3.407466,-0.293596)
 ..(3.409849,-0.294788)
 ..controls (3.412232,-0.295981) and (3.412232,-0.295981)
 ..(3.414615,-0.297138)
 ..controls (3.416998,-0.298294) and (3.416998,-0.298294)
 ..(3.41938,-0.299415)
 ..controls (3.421763,-0.300536) and (3.421763,-0.300536)
 ..(3.424146,-0.301621)
 ..controls (3.426529,-0.302707) and (3.426529,-0.302707)
 ..(3.428912,-0.303757)
 ..controls (3.431295,-0.304807) and (3.431295,-0.304807)
 ..(3.433678,-0.305823)
 ..controls (3.43606,-0.306838) and (3.43606,-0.306838)
 ..(3.438443,-0.30782)
 ..controls (3.440826,-0.308801) and (3.440826,-0.308801)
 ..(3.443209,-0.309749)
 ..controls (3.445592,-0.310697) and (3.445592,-0.310697)
 ..(3.447975,-0.311612)
 ..controls (3.450357,-0.312526) and (3.450357,-0.312526)
 ..(3.45274,-0.313409)
 ..controls (3.455123,-0.314291) and (3.455123,-0.314291)
 ..(3.457506,-0.315141)
 ..controls (3.459889,-0.315991) and (3.459889,-0.315991)
 ..(3.462272,-0.31681)
 ..controls (3.464654,-0.317629) and (3.464654,-0.317629)
 ..(3.467037,-0.318417)
 ..controls (3.46942,-0.319205) and (3.46942,-0.319205)
 ..(3.471803,-0.319964)
 ..controls (3.474186,-0.320722) and (3.474186,-0.320722)
 ..(3.476569,-0.32145)
 ..controls (3.478952,-0.322179) and (3.478952,-0.322179)
 ..(3.481334,-0.322879)
 ..controls (3.483717,-0.323579) and (3.483717,-0.323579)
 ..(3.4861,-0.324251)
 ..controls (3.488483,-0.324923) and (3.488483,-0.324923)
 ..(3.490866,-0.325568)
 ..controls (3.493249,-0.326212) and (3.493249,-0.326212)
 ..(3.495631,-0.32683)
 ..controls (3.498014,-0.327449) and (3.498014,-0.327449)
 ..(3.500397,-0.328041)
 ..controls (3.50278,-0.328633) and (3.50278,-0.328633)
 ..(3.505163,-0.3292)
 ..controls (3.507546,-0.329767) and (3.507546,-0.329767)
 ..(3.509929,-0.330309)
 ..controls (3.512311,-0.330852) and (3.512311,-0.330852)
 ..(3.514694,-0.331371)
 ..controls (3.517077,-0.33189) and (3.517077,-0.33189)
 ..(3.51946,-0.332385)
 ..controls (3.521843,-0.332881) and (3.521843,-0.332881)
 ..(3.524226,-0.333355)
 ..controls (3.526608,-0.333828) and (3.526608,-0.333828)
 ..(3.528991,-0.33428)
 ..controls (3.531374,-0.334732) and (3.531374,-0.334732)
 ..(3.533757,-0.335163)
 ..controls (3.53614,-0.335594) and (3.53614,-0.335594)
 ..(3.538523,-0.336005)
 ..controls (3.540905,-0.336416) and (3.540905,-0.336416)
 ..(3.543288,-0.336808)
 ..controls (3.545671,-0.337199) and (3.545671,-0.337199)
 ..(3.548054,-0.337572)
 ..controls (3.550437,-0.337945) and (3.550437,-0.337945)
 ..(3.55282,-0.338299)
 ..controls (3.555203,-0.338654) and (3.555203,-0.338654)
 ..(3.557585,-0.338991)
 ..controls (3.559968,-0.339328) and (3.559968,-0.339328)
 ..(3.562351,-0.339649)
 ..controls (3.564734,-0.339969) and (3.564734,-0.339969)
 ..(3.567117,-0.340273)
 ..controls (3.5695,-0.340577) and (3.5695,-0.340577)
 ..(3.571882,-0.340866)
 ..controls (3.574265,-0.341155) and (3.574265,-0.341155)
 ..(3.576648,-0.341429)
 ..controls (3.579031,-0.341703) and (3.579031,-0.341703)
 ..(3.581414,-0.341962)
 ..controls (3.583797,-0.342222) and (3.583797,-0.342222)
 ..(3.58618,-0.342468)
 ..controls (3.588562,-0.342714) and (3.588562,-0.342714)
 ..(3.590945,-0.342947)
 ..controls (3.593328,-0.34318) and (3.593328,-0.34318)
 ..(3.595711,-0.3434)
 ..controls (3.598094,-0.34362) and (3.598094,-0.34362)
 ..(3.600477,-0.343829)
 ..controls (3.602859,-0.344037) and (3.602859,-0.344037)
 ..(3.605242,-0.344234)
 ..controls (3.607625,-0.344431) and (3.607625,-0.344431)
 ..(3.610008,-0.344617)
 ..controls (3.612391,-0.344803) and (3.612391,-0.344803)
 ..(3.614774,-0.344978)
 ..controls (3.617156,-0.345154) and (3.617156,-0.345154)
 ..(3.619539,-0.345319)
 ..controls (3.621922,-0.345485) and (3.621922,-0.345485)
 ..(3.624305,-0.345641)
 ..controls (3.626688,-0.345797) and (3.626688,-0.345797)
 ..(3.629071,-0.345944)
 ..controls (3.631454,-0.346091) and (3.631454,-0.346091)
 ..(3.633836,-0.346229)
 ..controls (3.636219,-0.346368) and (3.636219,-0.346368)
 ..(3.638602,-0.346498)
 ..controls (3.640985,-0.346628) and (3.640985,-0.346628)
 ..(3.643368,-0.346751)
 ..controls (3.645751,-0.346873) and (3.645751,-0.346873)
 ..(3.648133,-0.346989)
 ..controls (3.650516,-0.347104) and (3.650516,-0.347104)
 ..(3.652899,-0.347212)
 ..controls (3.655282,-0.34732) and (3.655282,-0.34732)
 ..(3.657665,-0.347422)
 ..controls (3.660048,-0.347523) and (3.660048,-0.347523)
 ..(3.662431,-0.347618)
 ..controls (3.664813,-0.347714) and (3.664813,-0.347714)
 ..(3.667196,-0.347803)
 ..controls (3.669579,-0.347892) and (3.669579,-0.347892)
 ..(3.671962,-0.347976)
 ..controls (3.674345,-0.34806) and (3.674345,-0.34806)
 ..(3.676728,-0.348138)
 ..controls (3.67911,-0.348216) and (3.67911,-0.348216)
 ..(3.681493,-0.34829)
 ..controls (3.683876,-0.348363) and (3.683876,-0.348363)
 ..(3.686259,-0.348432)
 ..controls (3.688642,-0.3485) and (3.688642,-0.3485)
 ..(3.691025,-0.348564)
 ..controls (3.693407,-0.348629) and (3.693407,-0.348629)
 ..(3.69579,-0.348689)
 ..controls (3.698173,-0.348748) and (3.698173,-0.348748)
 ..(3.700556,-0.348804)
 ..controls (3.702939,-0.34886) and (3.702939,-0.34886)
 ..(3.705322,-0.348913)
 ..controls (3.707705,-0.348965) and (3.707705,-0.348965)
 ..(3.710087,-0.349014)
 ..controls (3.71247,-0.349062) and (3.71247,-0.349062)
 ..(3.714853,-0.349108)
 ..controls (3.717236,-0.349153) and (3.717236,-0.349153)
 ..(3.719619,-0.349195)
 ..controls (3.722002,-0.349238) and (3.722002,-0.349238)
 ..(3.724384,-0.349277)
 ..controls (3.726767,-0.349316) and (3.726767,-0.349316)
 ..(3.72915,-0.349353)
 ..controls (3.731533,-0.34939) and (3.731533,-0.34939)
 ..(3.733916,-0.349424)
 ..controls (3.736299,-0.349458) and (3.736299,-0.349458)
 ..(3.738681,-0.349489)
 ..controls (3.741064,-0.349521) and (3.741064,-0.349521)
 ..(3.743447,-0.34955)
 ..controls (3.74583,-0.34958) and (3.74583,-0.34958)
 ..(3.748213,-0.349607)
 ..controls (3.750596,-0.349634) and (3.750596,-0.349634)
 ..(3.752979,-0.34966)
 ..controls (3.755361,-0.349685) and (3.755361,-0.349685)
 ..(3.757744,-0.349708)
 ..controls (3.760127,-0.349732) and (3.760127,-0.349732)
 ..(3.76251,-0.349754)
 ..controls (3.764893,-0.349775) and (3.764893,-0.349775)
 ..(3.767276,-0.349796)
 ..controls (3.769658,-0.349816) and (3.769658,-0.349816)
 ..(3.772041,-0.349834)
 ..controls (3.774424,-0.349853) and (3.774424,-0.349853)
 ..(3.776807,-0.34987)
 ..controls (3.77919,-0.349888) and (3.77919,-0.349888)
 ..(3.781573,-0.349903)
 ..controls (3.783956,-0.349919) and (3.783956,-0.349919)
 ..(3.786338,-0.349934)
 ..controls (3.788721,-0.349949) and (3.788721,-0.349949)
 ..(3.791104,-0.349962)
 ..controls (3.793487,-0.349976) and (3.793487,-0.349976)
 ..(3.79587,-0.349989)
 ..controls (3.798253,-0.350001) and (3.798253,-0.350001)
 ..(3.800635,-0.350013)
 ..controls (3.803018,-0.350024) and (3.803018,-0.350024)
 ..(3.805401,-0.350035)
 ..controls (3.807784,-0.350046) and (3.807784,-0.350046)
 ..(3.810167,-0.350055)
 ..controls (3.81255,-0.350065) and (3.81255,-0.350065)
 ..(3.814932,-0.350074)
 ..controls (3.817315,-0.350083) and (3.817315,-0.350083)
 ..(3.819698,-0.350092)
 ..controls (3.822081,-0.3501) and (3.822081,-0.3501)
 ..(3.824464,-0.350108)
 ..controls (3.826847,-0.350115) and (3.826847,-0.350115)
 ..(3.82923,-0.350122)
 ..controls (3.831612,-0.350129) and (3.831612,-0.350129)
 ..(3.833995,-0.350136)
 ..controls (3.836378,-0.350142) and (3.836378,-0.350142)
 ..(3.841144,-0.350154) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve2](2.173153,-0.350231)
 ..controls (2.177919,-0.350226) and (2.177919,-0.350226)
 ..(2.180302,-0.350224)
 ..controls (2.182685,-0.350221) and (2.182685,-0.350221)
 ..(2.185068,-0.350219)
 ..controls (2.18745,-0.350216) and (2.18745,-0.350216)
 ..(2.189833,-0.350213)
 ..controls (2.192216,-0.35021) and (2.192216,-0.35021)
 ..(2.194599,-0.350207)
 ..controls (2.196982,-0.350203) and (2.196982,-0.350203)
 ..(2.199365,-0.3502)
 ..controls (2.201747,-0.350197) and (2.201747,-0.350197)
 ..(2.20413,-0.350193)
 ..controls (2.206513,-0.350189) and (2.206513,-0.350189)
 ..(2.208896,-0.350185)
 ..controls (2.211279,-0.350181) and (2.211279,-0.350181)
 ..(2.213662,-0.350177)
 ..controls (2.216044,-0.350172) and (2.216044,-0.350172)
 ..(2.218427,-0.350168)
 ..controls (2.22081,-0.350163) and (2.22081,-0.350163)
 ..(2.223193,-0.350158)
 ..controls (2.225576,-0.350153) and (2.225576,-0.350153)
 ..(2.227959,-0.350148)
 ..controls (2.230342,-0.350143) and (2.230342,-0.350143)
 ..(2.232724,-0.350137)
 ..controls (2.235107,-0.350131) and (2.235107,-0.350131)
 ..(2.23749,-0.350125)
 ..controls (2.239873,-0.35012) and (2.239873,-0.35012)
 ..(2.242256,-0.350113)
 ..controls (2.244639,-0.350107) and (2.244639,-0.350107)
 ..(2.247021,-0.350101)
 ..controls (2.249404,-0.350094) and (2.249404,-0.350094)
 ..(2.251787,-0.350087)
 ..controls (2.25417,-0.35008) and (2.25417,-0.35008)
 ..(2.256553,-0.350073)
 ..controls (2.258936,-0.350066) and (2.258936,-0.350066)
 ..(2.261319,-0.350059)
 ..controls (2.263701,-0.350052) and (2.263701,-0.350052)
 ..(2.266084,-0.350044)
 ..controls (2.268467,-0.350037) and (2.268467,-0.350037)
 ..(2.27085,-0.350029)
 ..controls (2.273233,-0.350021) and (2.273233,-0.350021)
 ..(2.275616,-0.350014)
 ..controls (2.277998,-0.350006) and (2.277998,-0.350006)
 ..(2.280381,-0.349999)
 ..controls (2.282764,-0.349991) and (2.282764,-0.349991)
 ..(2.285147,-0.349983)
 ..controls (2.28753,-0.349976) and (2.28753,-0.349976)
 ..(2.289913,-0.349969)
 ..controls (2.292295,-0.349962) and (2.292295,-0.349962)
 ..(2.294678,-0.349955)
 ..controls (2.297061,-0.349948) and (2.297061,-0.349948)
 ..(2.299444,-0.349942)
 ..controls (2.301827,-0.349936) and (2.301827,-0.349936)
 ..(2.30421,-0.349931)
 ..controls (2.306593,-0.349925) and (2.306593,-0.349925)
 ..(2.308975,-0.349921)
 ..controls (2.311358,-0.349916) and (2.311358,-0.349916)
 ..(2.313741,-0.349913)
 ..controls (2.316124,-0.34991) and (2.316124,-0.34991)
 ..(2.318507,-0.349909)
 ..controls (2.32089,-0.349907) and (2.32089,-0.349907)
 ..(2.323272,-0.349907)
 ..controls (2.325655,-0.349908) and (2.325655,-0.349908)
 ..(2.328038,-0.34991)
 ..controls (2.330421,-0.349913) and (2.330421,-0.349913)
 ..(2.332804,-0.349918)
 ..controls (2.335187,-0.349923) and (2.335187,-0.349923)
 ..(2.337569,-0.349931)
 ..controls (2.339952,-0.349939) and (2.339952,-0.349939)
 ..(2.342335,-0.349951)
 ..controls (2.344718,-0.349962) and (2.344718,-0.349962)
 ..(2.347101,-0.349978)
 ..controls (2.349484,-0.349994) and (2.349484,-0.349994)
 ..(2.351867,-0.350014)
 ..controls (2.354249,-0.350034) and (2.354249,-0.350034)
 ..(2.356632,-0.350059)
 ..controls (2.359015,-0.350084) and (2.359015,-0.350084)
 ..(2.361398,-0.350115)
 ..controls (2.363781,-0.350146) and (2.363781,-0.350146)
 ..(2.366164,-0.350184)
 ..controls (2.368546,-0.350221) and (2.368546,-0.350221)
 ..(2.370929,-0.350266)
 ..controls (2.373312,-0.35031) and (2.373312,-0.35031)
 ..(2.375695,-0.350363)
 ..controls (2.378078,-0.350415) and (2.378078,-0.350415)
 ..(2.380461,-0.350477)
 ..controls (2.382844,-0.350538) and (2.382844,-0.350538)
 ..(2.385226,-0.350609)
 ..controls (2.387609,-0.35068) and (2.387609,-0.35068)
 ..(2.389992,-0.350762)
 ..controls (2.392375,-0.350844) and (2.392375,-0.350844)
 ..(2.394758,-0.350937)
 ..controls (2.397141,-0.35103) and (2.397141,-0.35103)
 ..(2.399523,-0.351136)
 ..controls (2.401906,-0.351242) and (2.401906,-0.351242)
 ..(2.404289,-0.351362)
 ..controls (2.406672,-0.351481) and (2.406672,-0.351481)
 ..(2.409055,-0.351616)
 ..controls (2.411438,-0.35175) and (2.411438,-0.35175)
 ..(2.41382,-0.351901)
 ..controls (2.416203,-0.352051) and (2.416203,-0.352051)
 ..(2.418586,-0.352219)
 ..controls (2.420969,-0.352387) and (2.420969,-0.352387)
 ..(2.423352,-0.352573)
 ..controls (2.425735,-0.352759) and (2.425735,-0.352759)
 ..(2.428118,-0.352966)
 ..controls (2.4305,-0.353172) and (2.4305,-0.353172)
 ..(2.432883,-0.353399)
 ..controls (2.435266,-0.353627) and (2.435266,-0.353627)
 ..(2.437649,-0.353877)
 ..controls (2.440032,-0.354128) and (2.440032,-0.354128)
 ..(2.442415,-0.354402)
 ..controls (2.444797,-0.354676) and (2.444797,-0.354676)
 ..(2.44718,-0.354977)
 ..controls (2.449563,-0.355277) and (2.449563,-0.355277)
 ..(2.451946,-0.355604)
 ..controls (2.454329,-0.355931) and (2.454329,-0.355931)
 ..(2.456712,-0.356288)
 ..controls (2.459095,-0.356644) and (2.459095,-0.356644)
 ..(2.461477,-0.35703)
 ..controls (2.46386,-0.357417) and (2.46386,-0.357417)
 ..(2.466243,-0.357836)
 ..controls (2.468626,-0.358255) and (2.468626,-0.358255)
 ..(2.471009,-0.358707)
 ..controls (2.473392,-0.359159) and (2.473392,-0.359159)
 ..(2.475774,-0.359647)
 ..controls (2.478157,-0.360135) and (2.478157,-0.360135)
 ..(2.48054,-0.36066)
 ..controls (2.482923,-0.361185) and (2.482923,-0.361185)
 ..(2.485306,-0.361749)
 ..controls (2.487689,-0.362313) and (2.487689,-0.362313)
 ..(2.490071,-0.362917)
 ..controls (2.492454,-0.363521) and (2.492454,-0.363521)
 ..(2.494837,-0.364168)
 ..controls (2.49722,-0.364814) and (2.49722,-0.364814)
 ..(2.499603,-0.365504)
 ..controls (2.501986,-0.366194) and (2.501986,-0.366194)
 ..(2.504369,-0.36693)
 ..controls (2.506751,-0.367665) and (2.506751,-0.367665)
 ..(2.509134,-0.368448)
 ..controls (2.511517,-0.369231) and (2.511517,-0.369231)
 ..(2.5139,-0.370062)
 ..controls (2.516283,-0.370893) and (2.516283,-0.370893)
 ..(2.518666,-0.371774)
 ..controls (2.521048,-0.372655) and (2.521048,-0.372655)
 ..(2.523431,-0.373588)
 ..controls (2.525814,-0.37452) and (2.525814,-0.37452)
 ..(2.528197,-0.375506)
 ..controls (2.53058,-0.376491) and (2.53058,-0.376491)
 ..(2.532963,-0.37753)
 ..controls (2.535346,-0.37857) and (2.535346,-0.37857)
 ..(2.537728,-0.379664)
 ..controls (2.540111,-0.380759) and (2.540111,-0.380759)
 ..(2.542494,-0.381909)
 ..controls (2.544877,-0.38306) and (2.544877,-0.38306)
 ..(2.54726,-0.384267)
 ..controls (2.549643,-0.385475) and (2.549643,-0.385475)
 ..(2.552025,-0.38674)
 ..controls (2.554408,-0.388005) and (2.554408,-0.388005)
 ..(2.556791,-0.389328)
 ..controls (2.559174,-0.390652) and (2.559174,-0.390652)
 ..(2.561557,-0.392034)
 ..controls (2.56394,-0.393416) and (2.56394,-0.393416)
 ..(2.566322,-0.394857)
 ..controls (2.568705,-0.396298) and (2.568705,-0.396298)
 ..(2.571088,-0.397798)
 ..controls (2.573471,-0.399297) and (2.573471,-0.399297)
 ..(2.575854,-0.400855)
 ..controls (2.578237,-0.402414) and (2.578237,-0.402414)
 ..(2.58062,-0.40403)
 ..controls (2.583002,-0.405646) and (2.583002,-0.405646)
 ..(2.585385,-0.407319)
 ..controls (2.587768,-0.408993) and (2.587768,-0.408993)
 ..(2.590151,-0.410722)
 ..controls (2.592534,-0.412452) and (2.592534,-0.412452)
 ..(2.594917,-0.414237)
 ..controls (2.597299,-0.416021) and (2.597299,-0.416021)
 ..(2.599682,-0.417859)
 ..controls (2.602065,-0.419697) and (2.602065,-0.419697)
 ..(2.604448,-0.421586)
 ..controls (2.606831,-0.423475) and (2.606831,-0.423475)
 ..(2.609214,-0.425413)
 ..controls (2.611597,-0.427351) and (2.611597,-0.427351)
 ..(2.613979,-0.429336)
 ..controls (2.616362,-0.43132) and (2.616362,-0.43132)
 ..(2.618745,-0.433348)
 ..controls (2.621128,-0.435376) and (2.621128,-0.435376)
 ..(2.623511,-0.437444)
 ..controls (2.625894,-0.439511) and (2.625894,-0.439511)
 ..(2.628276,-0.441615)
 ..controls (2.630659,-0.443719) and (2.630659,-0.443719)
 ..(2.633042,-0.445855)
 ..controls (2.635425,-0.447991) and (2.635425,-0.447991)
 ..(2.637808,-0.450155)
 ..controls (2.640191,-0.452318) and (2.640191,-0.452318)
 ..(2.642573,-0.454504)
 ..controls (2.644956,-0.45669) and (2.644956,-0.45669)
 ..(2.647339,-0.458893)
 ..controls (2.649722,-0.461096) and (2.649722,-0.461096)
 ..(2.652105,-0.46331)
 ..controls (2.654488,-0.465524) and (2.654488,-0.465524)
 ..(2.656871,-0.467743)
 ..controls (2.659253,-0.469962) and (2.659253,-0.469962)
 ..(2.661636,-0.472179)
 ..controls (2.664019,-0.474396) and (2.664019,-0.474396)
 ..(2.666402,-0.476604)
 ..controls (2.668785,-0.478813) and (2.668785,-0.478813)
 ..(2.671168,-0.481004)
 ..controls (2.67355,-0.483196) and (2.67355,-0.483196)
 ..(2.675933,-0.485363)
 ..controls (2.678316,-0.48753) and (2.678316,-0.48753)
 ..(2.680699,-0.489663)
 ..controls (2.683082,-0.491797) and (2.683082,-0.491797)
 ..(2.685465,-0.49389)
 ..controls (2.687847,-0.495982) and (2.687847,-0.495982)
 ..(2.69023,-0.498023)
 ..controls (2.692613,-0.500064) and (2.692613,-0.500064)
 ..(2.694996,-0.502045)
 ..controls (2.697379,-0.504025) and (2.697379,-0.504025)
 ..(2.699762,-0.505935)
 ..controls (2.702145,-0.507846) and (2.702145,-0.507846)
 ..(2.704527,-0.509675)
 ..controls (2.70691,-0.511504) and (2.70691,-0.511504)
 ..(2.709293,-0.513243)
 ..controls (2.711676,-0.514981) and (2.711676,-0.514981)
 ..(2.714059,-0.516617)
 ..controls (2.716442,-0.518253) and (2.716442,-0.518253)
 ..(2.718824,-0.519777)
 ..controls (2.721207,-0.5213) and (2.721207,-0.5213)
 ..(2.72359,-0.522699)
 ..controls (2.725973,-0.524098) and (2.725973,-0.524098)
 ..(2.728356,-0.525361)
 ..controls (2.730739,-0.526625) and (2.730739,-0.526625)
 ..(2.733122,-0.527741)
 ..controls (2.735504,-0.528858) and (2.735504,-0.528858)
 ..(2.737887,-0.529816)
 ..controls (2.74027,-0.530774) and (2.74027,-0.530774)
 ..(2.742653,-0.531562)
 ..controls (2.745036,-0.532351) and (2.745036,-0.532351)
 ..(2.747419,-0.532958)
 ..controls (2.749801,-0.533565) and (2.749801,-0.533565)
 ..(2.752184,-0.53398)
 ..controls (2.754567,-0.534395) and (2.754567,-0.534395)
 ..(2.75695,-0.534607)
 ..controls (2.759333,-0.534818) and (2.759333,-0.534818)
 ..(2.761716,-0.534816)
 ..controls (2.764098,-0.534814) and (2.764098,-0.534814)
 ..(2.766481,-0.534587)
 ..controls (2.768864,-0.534361) and (2.768864,-0.534361)
 ..(2.771247,-0.5339)
 ..controls (2.77363,-0.533439) and (2.77363,-0.533439)
 ..(2.776013,-0.532735)
 ..controls (2.778396,-0.532032) and (2.778396,-0.532032)
 ..(2.780778,-0.531076)
 ..controls (2.783161,-0.53012) and (2.783161,-0.53012)
 ..(2.785544,-0.528904)
 ..controls (2.787927,-0.527688) and (2.787927,-0.527688)
 ..(2.79031,-0.526205)
 ..controls (2.792693,-0.524723) and (2.792693,-0.524723)
 ..(2.795075,-0.522967)
 ..controls (2.797458,-0.521211) and (2.797458,-0.521211)
 ..(2.799841,-0.519177)
 ..controls (2.802224,-0.517142) and (2.802224,-0.517142)
 ..(2.804607,-0.514826)
 ..controls (2.80699,-0.512509) and (2.80699,-0.512509)
 ..(2.809373,-0.509907)
 ..controls (2.811755,-0.507306) and (2.811755,-0.507306)
 ..(2.814138,-0.504417)
 ..controls (2.816521,-0.501529) and (2.816521,-0.501529)
 ..(2.818904,-0.498353)
 ..controls (2.821287,-0.495178) and (2.821287,-0.495178)
 ..(2.82367,-0.491717)
 ..controls (2.826052,-0.488256) and (2.826052,-0.488256)
 ..(2.828435,-0.484512)
 ..controls (2.830818,-0.480768) and (2.830818,-0.480768)
 ..(2.833201,-0.476746)
 ..controls (2.835584,-0.472724) and (2.835584,-0.472724)
 ..(2.837967,-0.46843)
 ..controls (2.840349,-0.464136) and (2.840349,-0.464136)
 ..(2.842732,-0.459578)
 ..controls (2.845115,-0.45502) and (2.845115,-0.45502)
 ..(2.847498,-0.450207)
 ..controls (2.849881,-0.445394) and (2.849881,-0.445394)
 ..(2.852264,-0.440337)
 ..controls (2.854647,-0.435281) and (2.854647,-0.435281)
 ..(2.857029,-0.429995)
 ..controls (2.859412,-0.424708) and (2.859412,-0.424708)
 ..(2.861795,-0.419206)
 ..controls (2.864178,-0.413704) and (2.864178,-0.413704)
 ..(2.866561,-0.408004)
 ..controls (2.868944,-0.402303) and (2.868944,-0.402303)
 ..(2.871326,-0.396421)
 ..controls (2.873709,-0.39054) and (2.873709,-0.39054)
 ..(2.876092,-0.384497)
 ..controls (2.878475,-0.378454) and (2.878475,-0.378454)
 ..(2.880858,-0.372271)
 ..controls (2.883241,-0.366088) and (2.883241,-0.366088)
 ..(2.885624,-0.359786)
 ..controls (2.888006,-0.353485) and (2.888006,-0.353485)
 ..(2.890389,-0.347089)
 ..controls (2.892772,-0.340693) and (2.892772,-0.340693)
 ..(2.895155,-0.334226)
 ..controls (2.897538,-0.327759) and (2.897538,-0.327759)
 ..(2.899921,-0.321245)
 ..controls (2.902303,-0.314732) and (2.902303,-0.314732)
 ..(2.904686,-0.308198)
 ..controls (2.907069,-0.301664) and (2.907069,-0.301664)
 ..(2.909452,-0.295134)
 ..controls (2.911835,-0.288604) and (2.911835,-0.288604)
 ..(2.914218,-0.282104)
 ..controls (2.9166,-0.275603) and (2.9166,-0.275603)
 ..(2.918983,-0.269157)
 ..controls (2.921366,-0.262711) and (2.921366,-0.262711)
 ..(2.923749,-0.256343)
 ..controls (2.926132,-0.249975) and (2.926132,-0.249975)
 ..(2.928515,-0.243709)
 ..controls (2.930898,-0.237443) and (2.930898,-0.237443)
 ..(2.93328,-0.231301)
 ..controls (2.935663,-0.22516) and (2.935663,-0.22516)
 ..(2.938046,-0.219163)
 ..controls (2.940429,-0.213166) and (2.940429,-0.213166)
 ..(2.942812,-0.207334)
 ..controls (2.945195,-0.201501) and (2.945195,-0.201501)
 ..(2.947577,-0.195851)
 ..controls (2.94996,-0.190201) and (2.94996,-0.190201)
 ..(2.952343,-0.184749)
 ..controls (2.954726,-0.179298) and (2.954726,-0.179298)
 ..(2.957109,-0.174058)
 ..controls (2.959492,-0.168819) and (2.959492,-0.168819)
 ..(2.961875,-0.163804)
 ..controls (2.964257,-0.15879) and (2.964257,-0.15879)
 ..(2.96664,-0.15401)
 ..controls (2.969023,-0.14923) and (2.969023,-0.14923)
 ..(2.971406,-0.144693)
 ..controls (2.973789,-0.140156) and (2.973789,-0.140156)
 ..(2.976172,-0.135868)
 ..controls (2.978554,-0.131581) and (2.978554,-0.131581)
 ..(2.980937,-0.127547)
 ..controls (2.98332,-0.123513) and (2.98332,-0.123513)
 ..(2.985703,-0.119736)
 ..controls (2.988086,-0.115958) and (2.988086,-0.115958)
 ..(2.990469,-0.112438)
 ..controls (2.992851,-0.108918) and (2.992851,-0.108918)
 ..(2.995234,-0.105655)
 ..controls (2.997617,-0.102392) and (2.997617,-0.102392)
 ..(3,-0.099384)
 ..controls (3.002383,-0.096376) and (3.002383,-0.096376)
 ..(3.004766,-0.093619)
 ..controls (3.007149,-0.090863) and (3.007149,-0.090863)
 ..(3.009531,-0.088354)
 ..controls (3.011914,-0.085846) and (3.011914,-0.085846)
 ..(3.014297,-0.083579)
 ..controls (3.01668,-0.081313) and (3.01668,-0.081313)
 ..(3.019063,-0.079283)
 ..controls (3.021446,-0.077253) and (3.021446,-0.077253)
 ..(3.023828,-0.075453)
 ..controls (3.026211,-0.073652) and (3.026211,-0.073652)
 ..(3.028594,-0.072075)
 ..controls (3.030977,-0.070497) and (3.030977,-0.070497)
 ..(3.03336,-0.069134)
 ..controls (3.035743,-0.067771) and (3.035743,-0.067771)
 ..(3.038125,-0.066616)
 ..controls (3.040508,-0.06546) and (3.040508,-0.06546)
 ..(3.042891,-0.064504)
 ..controls (3.045274,-0.063547) and (3.045274,-0.063547)
 ..(3.047657,-0.062782)
 ..controls (3.05004,-0.062017) and (3.05004,-0.062017)
 ..(3.052423,-0.061434)
 ..controls (3.054805,-0.060852) and (3.054805,-0.060852)
 ..(3.057188,-0.060444)
 ..controls (3.059571,-0.060037) and (3.059571,-0.060037)
 ..(3.061954,-0.059796)
 ..controls (3.064337,-0.059555) and (3.064337,-0.059555)
 ..(3.06672,-0.059474)
 ..controls (3.069102,-0.059392) and (3.069102,-0.059392)
 ..(3.071485,-0.059462)
 ..controls (3.073868,-0.059532) and (3.073868,-0.059532)
 ..(3.076251,-0.059745)
 ..controls (3.078634,-0.059959) and (3.078634,-0.059959)
 ..(3.081017,-0.06031)
 ..controls (3.0834,-0.060661) and (3.0834,-0.060661)
 ..(3.085782,-0.061141)
 ..controls (3.088165,-0.061622) and (3.088165,-0.061622)
 ..(3.090548,-0.062226)
 ..controls (3.092931,-0.06283) and (3.092931,-0.06283)
 ..(3.095314,-0.063551)
 ..controls (3.097697,-0.064271) and (3.097697,-0.064271)
 ..(3.100079,-0.065103)
 ..controls (3.102462,-0.065934) and (3.102462,-0.065934)
 ..(3.104845,-0.06687)
 ..controls (3.107228,-0.067807) and (3.107228,-0.067807)
 ..(3.109611,-0.068842)
 ..controls (3.111994,-0.069877) and (3.111994,-0.069877)
 ..(3.114376,-0.071006)
 ..controls (3.116759,-0.072135) and (3.116759,-0.072135)
 ..(3.119142,-0.073352)
 ..controls (3.121525,-0.07457) and (3.121525,-0.07457)
 ..(3.123908,-0.07587)
 ..controls (3.126291,-0.077171) and (3.126291,-0.077171)
 ..(3.128674,-0.07855)
 ..controls (3.131056,-0.079929) and (3.131056,-0.079929)
 ..(3.133439,-0.081383)
 ..controls (3.135822,-0.082836) and (3.135822,-0.082836)
 ..(3.138205,-0.084359)
 ..controls (3.140588,-0.085881) and (3.140588,-0.085881)
 ..(3.142971,-0.087469)
 ..controls (3.145353,-0.089057) and (3.145353,-0.089057)
 ..(3.147736,-0.090706)
 ..controls (3.150119,-0.092355) and (3.150119,-0.092355)
 ..(3.152502,-0.09406)
 ..controls (3.154885,-0.095766) and (3.154885,-0.095766)
 ..(3.157268,-0.097525)
 ..controls (3.159651,-0.099284) and (3.159651,-0.099284)
 ..(3.162033,-0.101093)
 ..controls (3.164416,-0.102901) and (3.164416,-0.102901)
 ..(3.166799,-0.104755)
 ..controls (3.169182,-0.106609) and (3.169182,-0.106609)
 ..(3.171565,-0.108505)
 ..controls (3.173948,-0.110401) and (3.173948,-0.110401)
 ..(3.17633,-0.112335)
 ..controls (3.178713,-0.11427) and (3.178713,-0.11427)
 ..(3.181096,-0.11624)
 ..controls (3.183479,-0.11821) and (3.183479,-0.11821)
 ..(3.185862,-0.120212)
 ..controls (3.188245,-0.122214) and (3.188245,-0.122214)
 ..(3.190627,-0.124244)
 ..controls (3.19301,-0.126275) and (3.19301,-0.126275)
 ..(3.195393,-0.128331)
 ..controls (3.197776,-0.130388) and (3.197776,-0.130388)
 ..(3.200159,-0.132467)
 ..controls (3.202542,-0.134545) and (3.202542,-0.134545)
 ..(3.204925,-0.136644)
 ..controls (3.207307,-0.138742) and (3.207307,-0.138742)
 ..(3.20969,-0.140857)
 ..controls (3.212073,-0.142972) and (3.212073,-0.142972)
 ..(3.214456,-0.145101)
 ..controls (3.216839,-0.14723) and (3.216839,-0.14723)
 ..(3.219222,-0.14937)
 ..controls (3.221604,-0.15151) and (3.221604,-0.15151)
 ..(3.223987,-0.153658)
 ..controls (3.22637,-0.155807) and (3.22637,-0.155807)
 ..(3.228753,-0.157961)
 ..controls (3.231136,-0.160115) and (3.231136,-0.160115)
 ..(3.233519,-0.162272)
 ..controls (3.235902,-0.164429) and (3.235902,-0.164429)
 ..(3.238284,-0.166587)
 ..controls (3.240667,-0.168745) and (3.240667,-0.168745)
 ..(3.24305,-0.170901)
 ..controls (3.245433,-0.173057) and (3.245433,-0.173057)
 ..(3.247816,-0.175209)
 ..controls (3.250199,-0.177361) and (3.250199,-0.177361)
 ..(3.252581,-0.179506)
 ..controls (3.254964,-0.181652) and (3.254964,-0.181652)
 ..(3.257347,-0.183789)
 ..controls (3.25973,-0.185926) and (3.25973,-0.185926)
 ..(3.262113,-0.188053)
 ..controls (3.264496,-0.190179) and (3.264496,-0.190179)
 ..(3.266878,-0.192293)
 ..controls (3.269261,-0.194406) and (3.269261,-0.194406)
 ..(3.271644,-0.196506)
 ..controls (3.274027,-0.198605) and (3.274027,-0.198605)
 ..(3.27641,-0.200687)
 ..controls (3.278793,-0.20277) and (3.278793,-0.20277)
 ..(3.281176,-0.204834)
 ..controls (3.283558,-0.206898) and (3.283558,-0.206898)
 ..(3.285941,-0.208942)
 ..controls (3.288324,-0.210987) and (3.288324,-0.210987)
 ..(3.290707,-0.213009)
 ..controls (3.29309,-0.215032) and (3.29309,-0.215032)
 ..(3.295473,-0.217031)
 ..controls (3.297855,-0.21903) and (3.297855,-0.21903)
 ..(3.300238,-0.221005)
 ..controls (3.302621,-0.22298) and (3.302621,-0.22298)
 ..(3.305004,-0.224929)
 ..controls (3.307387,-0.226877) and (3.307387,-0.226877)
 ..(3.30977,-0.228799)
 ..controls (3.312153,-0.23072) and (3.312153,-0.23072)
 ..(3.314535,-0.232613)
 ..controls (3.316918,-0.234506) and (3.316918,-0.234506)
 ..(3.319301,-0.236369)
 ..controls (3.321684,-0.238233) and (3.321684,-0.238233)
 ..(3.324067,-0.240065)
 ..controls (3.32645,-0.241898) and (3.32645,-0.241898)
 ..(3.328832,-0.243699)
 ..controls (3.331215,-0.2455) and (3.331215,-0.2455)
 ..(3.333598,-0.247269)
 ..controls (3.335981,-0.249037) and (3.335981,-0.249037)
 ..(3.338364,-0.250773)
 ..controls (3.340747,-0.252508) and (3.340747,-0.252508)
 ..(3.343129,-0.254209)
 ..controls (3.345512,-0.255911) and (3.345512,-0.255911)
 ..(3.347895,-0.257578)
 ..controls (3.350278,-0.259244) and (3.350278,-0.259244)
 ..(3.352661,-0.260876)
 ..controls (3.355044,-0.262508) and (3.355044,-0.262508)
 ..(3.357427,-0.264104)
 ..controls (3.359809,-0.2657) and (3.359809,-0.2657)
 ..(3.362192,-0.26726)
 ..controls (3.364575,-0.26882) and (3.364575,-0.26882)
 ..(3.366958,-0.270344)
 ..controls (3.369341,-0.271867) and (3.369341,-0.271867)
 ..(3.371724,-0.273354)
 ..controls (3.374106,-0.274842) and (3.374106,-0.274842)
 ..(3.376489,-0.276292)
 ..controls (3.378872,-0.277742) and (3.378872,-0.277742)
 ..(3.381255,-0.279156)
 ..controls (3.383638,-0.280569) and (3.383638,-0.280569)
 ..(3.386021,-0.281945)
 ..controls (3.388403,-0.283322) and (3.388403,-0.283322)
 ..(3.390786,-0.284661)
 ..controls (3.393169,-0.286001) and (3.393169,-0.286001)
 ..(3.395552,-0.287303)
 ..controls (3.397935,-0.288606) and (3.397935,-0.288606)
 ..(3.400318,-0.289872)
 ..controls (3.402701,-0.291137) and (3.402701,-0.291137)
 ..(3.405083,-0.292367)
 ..controls (3.407466,-0.293596) and (3.407466,-0.293596)
 ..(3.409849,-0.294788)
 ..controls (3.412232,-0.295981) and (3.412232,-0.295981)
 ..(3.414615,-0.297138)
 ..controls (3.416998,-0.298294) and (3.416998,-0.298294)
 ..(3.41938,-0.299415)
 ..controls (3.421763,-0.300536) and (3.421763,-0.300536)
 ..(3.424146,-0.301621)
 ..controls (3.426529,-0.302707) and (3.426529,-0.302707)
 ..(3.428912,-0.303757)
 ..controls (3.431295,-0.304807) and (3.431295,-0.304807)
 ..(3.433678,-0.305823)
 ..controls (3.43606,-0.306838) and (3.43606,-0.306838)
 ..(3.438443,-0.30782)
 ..controls (3.440826,-0.308801) and (3.440826,-0.308801)
 ..(3.443209,-0.309749)
 ..controls (3.445592,-0.310697) and (3.445592,-0.310697)
 ..(3.447975,-0.311612)
 ..controls (3.450357,-0.312526) and (3.450357,-0.312526)
 ..(3.45274,-0.313409)
 ..controls (3.455123,-0.314291) and (3.455123,-0.314291)
 ..(3.457506,-0.315141)
 ..controls (3.459889,-0.315991) and (3.459889,-0.315991)
 ..(3.462272,-0.31681)
 ..controls (3.464654,-0.317629) and (3.464654,-0.317629)
 ..(3.467037,-0.318417)
 ..controls (3.46942,-0.319205) and (3.46942,-0.319205)
 ..(3.471803,-0.319964)
 ..controls (3.474186,-0.320722) and (3.474186,-0.320722)
 ..(3.476569,-0.32145)
 ..controls (3.478952,-0.322179) and (3.478952,-0.322179)
 ..(3.481334,-0.322879)
 ..controls (3.483717,-0.323579) and (3.483717,-0.323579)
 ..(3.4861,-0.324251)
 ..controls (3.488483,-0.324923) and (3.488483,-0.324923)
 ..(3.490866,-0.325568)
 ..controls (3.493249,-0.326212) and (3.493249,-0.326212)
 ..(3.495631,-0.32683)
 ..controls (3.498014,-0.327449) and (3.498014,-0.327449)
 ..(3.500397,-0.328041)
 ..controls (3.50278,-0.328633) and (3.50278,-0.328633)
 ..(3.505163,-0.3292)
 ..controls (3.507546,-0.329767) and (3.507546,-0.329767)
 ..(3.509929,-0.330309)
 ..controls (3.512311,-0.330852) and (3.512311,-0.330852)
 ..(3.514694,-0.331371)
 ..controls (3.517077,-0.33189) and (3.517077,-0.33189)
 ..(3.51946,-0.332385)
 ..controls (3.521843,-0.332881) and (3.521843,-0.332881)
 ..(3.524226,-0.333355)
 ..controls (3.526608,-0.333828) and (3.526608,-0.333828)
 ..(3.528991,-0.33428)
 ..controls (3.531374,-0.334732) and (3.531374,-0.334732)
 ..(3.533757,-0.335163)
 ..controls (3.53614,-0.335594) and (3.53614,-0.335594)
 ..(3.538523,-0.336005)
 ..controls (3.540905,-0.336416) and (3.540905,-0.336416)
 ..(3.543288,-0.336808)
 ..controls (3.545671,-0.337199) and (3.545671,-0.337199)
 ..(3.548054,-0.337572)
 ..controls (3.550437,-0.337945) and (3.550437,-0.337945)
 ..(3.55282,-0.338299)
 ..controls (3.555203,-0.338654) and (3.555203,-0.338654)
 ..(3.557585,-0.338991)
 ..controls (3.559968,-0.339328) and (3.559968,-0.339328)
 ..(3.562351,-0.339649)
 ..controls (3.564734,-0.339969) and (3.564734,-0.339969)
 ..(3.567117,-0.340273)
 ..controls (3.5695,-0.340577) and (3.5695,-0.340577)
 ..(3.571882,-0.340866)
 ..controls (3.574265,-0.341155) and (3.574265,-0.341155)
 ..(3.576648,-0.341429)
 ..controls (3.579031,-0.341703) and (3.579031,-0.341703)
 ..(3.581414,-0.341962)
 ..controls (3.583797,-0.342222) and (3.583797,-0.342222)
 ..(3.58618,-0.342468)
 ..controls (3.588562,-0.342714) and (3.588562,-0.342714)
 ..(3.590945,-0.342947)
 ..controls (3.593328,-0.34318) and (3.593328,-0.34318)
 ..(3.595711,-0.3434)
 ..controls (3.598094,-0.34362) and (3.598094,-0.34362)
 ..(3.600477,-0.343829)
 ..controls (3.602859,-0.344037) and (3.602859,-0.344037)
 ..(3.605242,-0.344234)
 ..controls (3.607625,-0.344431) and (3.607625,-0.344431)
 ..(3.610008,-0.344617)
 ..controls (3.612391,-0.344803) and (3.612391,-0.344803)
 ..(3.614774,-0.344978)
 ..controls (3.617156,-0.345154) and (3.617156,-0.345154)
 ..(3.619539,-0.345319)
 ..controls (3.621922,-0.345485) and (3.621922,-0.345485)
 ..(3.624305,-0.345641)
 ..controls (3.626688,-0.345797) and (3.626688,-0.345797)
 ..(3.629071,-0.345944)
 ..controls (3.631454,-0.346091) and (3.631454,-0.346091)
 ..(3.633836,-0.346229)
 ..controls (3.636219,-0.346368) and (3.636219,-0.346368)
 ..(3.638602,-0.346498)
 ..controls (3.640985,-0.346628) and (3.640985,-0.346628)
 ..(3.643368,-0.346751)
 ..controls (3.645751,-0.346873) and (3.645751,-0.346873)
 ..(3.648133,-0.346989)
 ..controls (3.650516,-0.347104) and (3.650516,-0.347104)
 ..(3.652899,-0.347212)
 ..controls (3.655282,-0.34732) and (3.655282,-0.34732)
 ..(3.657665,-0.347422)
 ..controls (3.660048,-0.347523) and (3.660048,-0.347523)
 ..(3.662431,-0.347618)
 ..controls (3.664813,-0.347714) and (3.664813,-0.347714)
 ..(3.667196,-0.347803)
 ..controls (3.669579,-0.347892) and (3.669579,-0.347892)
 ..(3.671962,-0.347976)
 ..controls (3.674345,-0.34806) and (3.674345,-0.34806)
 ..(3.676728,-0.348138)
 ..controls (3.67911,-0.348216) and (3.67911,-0.348216)
 ..(3.681493,-0.34829)
 ..controls (3.683876,-0.348363) and (3.683876,-0.348363)
 ..(3.686259,-0.348432)
 ..controls (3.688642,-0.3485) and (3.688642,-0.3485)
 ..(3.691025,-0.348564)
 ..controls (3.693407,-0.348629) and (3.693407,-0.348629)
 ..(3.69579,-0.348689)
 ..controls (3.698173,-0.348748) and (3.698173,-0.348748)
 ..(3.700556,-0.348804)
 ..controls (3.702939,-0.34886) and (3.702939,-0.34886)
 ..(3.705322,-0.348913)
 ..controls (3.707705,-0.348965) and (3.707705,-0.348965)
 ..(3.710087,-0.349014)
 ..controls (3.71247,-0.349062) and (3.71247,-0.349062)
 ..(3.714853,-0.349108)
 ..controls (3.717236,-0.349153) and (3.717236,-0.349153)
 ..(3.719619,-0.349195)
 ..controls (3.722002,-0.349238) and (3.722002,-0.349238)
 ..(3.724384,-0.349277)
 ..controls (3.726767,-0.349316) and (3.726767,-0.349316)
 ..(3.72915,-0.349353)
 ..controls (3.731533,-0.34939) and (3.731533,-0.34939)
 ..(3.733916,-0.349424)
 ..controls (3.736299,-0.349458) and (3.736299,-0.349458)
 ..(3.738681,-0.349489)
 ..controls (3.741064,-0.349521) and (3.741064,-0.349521)
 ..(3.743447,-0.34955)
 ..controls (3.74583,-0.34958) and (3.74583,-0.34958)
 ..(3.748213,-0.349607)
 ..controls (3.750596,-0.349634) and (3.750596,-0.349634)
 ..(3.752979,-0.34966)
 ..controls (3.755361,-0.349685) and (3.755361,-0.349685)
 ..(3.757744,-0.349708)
 ..controls (3.760127,-0.349732) and (3.760127,-0.349732)
 ..(3.76251,-0.349754)
 ..controls (3.764893,-0.349775) and (3.764893,-0.349775)
 ..(3.767276,-0.349796)
 ..controls (3.769658,-0.349816) and (3.769658,-0.349816)
 ..(3.772041,-0.349834)
 ..controls (3.774424,-0.349853) and (3.774424,-0.349853)
 ..(3.776807,-0.34987)
 ..controls (3.77919,-0.349888) and (3.77919,-0.349888)
 ..(3.781573,-0.349903)
 ..controls (3.783956,-0.349919) and (3.783956,-0.349919)
 ..(3.786338,-0.349934)
 ..controls (3.788721,-0.349949) and (3.788721,-0.349949)
 ..(3.791104,-0.349962)
 ..controls (3.793487,-0.349976) and (3.793487,-0.349976)
 ..(3.79587,-0.349989)
 ..controls (3.798253,-0.350001) and (3.798253,-0.350001)
 ..(3.800635,-0.350013)
 ..controls (3.803018,-0.350024) and (3.803018,-0.350024)
 ..(3.805401,-0.350035)
 ..controls (3.807784,-0.350046) and (3.807784,-0.350046)
 ..(3.810167,-0.350055)
 ..controls (3.81255,-0.350065) and (3.81255,-0.350065)
 ..(3.814932,-0.350074)
 ..controls (3.817315,-0.350083) and (3.817315,-0.350083)
 ..(3.819698,-0.350092)
 ..controls (3.822081,-0.3501) and (3.822081,-0.3501)
 ..(3.824464,-0.350108)
 ..controls (3.826847,-0.350115) and (3.826847,-0.350115)
 ..(3.82923,-0.350122)
 ..controls (3.831612,-0.350129) and (3.831612,-0.350129)
 ..(3.833995,-0.350136)
 ..controls (3.836378,-0.350142) and (3.836378,-0.350142)
 ..(3.841144,-0.350154)\dpicstop
\dpicdraw (2.173153,-0.588562) rectangle (3.841144,0.602859)\dpicstop
\dpicdraw[line width=1.2bp,draw=curve2](2.158856,0.698173)
 --(2.397141,0.698173)\dpicstop
\draw (2.397141,0.698173) node[right=-0.714853bp]{\color{curve2text}\scriptsize$\mathit{KLD}(Q\;||\;M)$};
\dpicdraw[line width=1.2bp,draw=curve1](2.158856,0.841144)
 --(2.397141,0.841144)\dpicstop
\draw (2.397141,0.841144) node[right=-0.714853bp]{\color{curve1text}\scriptsize$\mathit{KLD}(P\;||\;M)$};
\draw (4.33201,-0.588562) node[below=-0.714853bp]{\scriptsize$-1$};
\dpicdraw[line width=0.5bp](4.33201,-0.588562)
 --(4.33201,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](4.33201,-0.588562)
 --(4.33201,-0.602859)\dpicstop
\draw (4.570294,-0.588562) node[below=-0.714853bp]{\scriptsize$-0.5$};
\dpicdraw[line width=0.5bp](4.570294,-0.588562)
 --(4.570294,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](4.570294,-0.588562)
 --(4.570294,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](4.570294,-0.588562)
 --(4.570294,0.602859)\dpicstop
\draw (4.808578,-0.588562) node[below=-0.714853bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](4.808578,-0.588562)
 --(4.808578,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](4.808578,-0.588562)
 --(4.808578,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](4.808578,-0.588562)
 --(4.808578,0.602859)\dpicstop
\draw (5.046863,-0.588562) node[below=-0.714853bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](5.046863,-0.588562)
 --(5.046863,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](5.046863,-0.588562)
 --(5.046863,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](5.046863,-0.588562)
 --(5.046863,0.602859)\dpicstop
\draw (5.285147,-0.588562) node[below=-0.714853bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](5.285147,-0.588562)
 --(5.285147,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](5.285147,-0.588562)
 --(5.285147,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](5.285147,-0.588562)
 --(5.285147,0.602859)\dpicstop
\draw (5.523431,-0.588562) node[below=-0.714853bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](5.523431,-0.588562)
 --(5.523431,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](5.523431,-0.588562)
 --(5.523431,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](5.523431,-0.588562)
 --(5.523431,0.602859)\dpicstop
\draw (5.761716,-0.588562) node[below=-0.714853bp]{\scriptsize$2$};
\dpicdraw[line width=0.5bp](5.761716,-0.588562)
 --(5.761716,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](5.761716,-0.588562)
 --(5.761716,-0.602859)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](5.761716,-0.588562)
 --(5.761716,0.602859)\dpicstop
\draw (6,-0.588562) node[below=-0.714853bp]{\scriptsize$2.5$};
\dpicdraw[line width=0.5bp](6,-0.588562)
 --(6,-0.574265)\dpicstop
\dpicdraw[line width=0.5bp](6,-0.588562)
 --(6,-0.602859)\dpicstop
\draw (4.33201,-0.588562) node[left=-0.714853bp]{\scriptsize$-0.5$};
\dpicdraw[line width=0.5bp](4.33201,-0.588562)
 --(4.317712,-0.588562)\dpicstop
\dpicdraw[line width=0.5bp](4.33201,-0.588562)
 --(4.346307,-0.588562)\dpicstop
\draw (4.33201,-0.350278) node[left=-0.714853bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](4.33201,-0.350278)
 --(4.317712,-0.350278)\dpicstop
\dpicdraw[line width=0.5bp](4.33201,-0.350278)
 --(4.346307,-0.350278)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](4.33201,-0.350278)
 --(6,-0.350278)\dpicstop
\draw (4.33201,-0.111994) node[left=-0.714853bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](4.33201,-0.111994)
 --(4.317712,-0.111994)\dpicstop
\dpicdraw[line width=0.5bp](4.33201,-0.111994)
 --(4.346307,-0.111994)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](4.33201,-0.111994)
 --(6,-0.111994)\dpicstop
\draw (4.33201,0.126291) node[left=-0.714853bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](4.33201,0.126291)
 --(4.317712,0.126291)\dpicstop
\dpicdraw[line width=0.5bp](4.33201,0.126291)
 --(4.346307,0.126291)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](4.33201,0.126291)
 --(6,0.126291)\dpicstop
\draw (4.33201,0.364575) node[left=-0.714853bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](4.33201,0.364575)
 --(4.317712,0.364575)\dpicstop
\dpicdraw[line width=0.5bp](4.33201,0.364575)
 --(4.346307,0.364575)\dpicstop
\dpicdraw[line width=0.166667bp,dashed](4.33201,0.364575)
 --(6,0.364575)\dpicstop
\draw (4.33201,0.602859) node[left=-0.714853bp]{\scriptsize$2$};
\dpicdraw[line width=0.5bp](4.33201,0.602859)
 --(4.317712,0.602859)\dpicstop
\dpicdraw[line width=0.5bp](4.33201,0.602859)
 --(4.346307,0.602859)\dpicstop
\fill[fill=curve, opacity=0.5,line width=0bp](4.33201,-0.350256)
 ..controls (4.336775,-0.350254) and (4.336775,-0.350254)
 ..(4.339158,-0.350253)
 ..controls (4.341541,-0.350252) and (4.341541,-0.350252)
 ..(4.343924,-0.350251)
 ..controls (4.346307,-0.35025) and (4.346307,-0.35025)
 ..(4.348689,-0.350249)
 ..controls (4.351072,-0.350248) and (4.351072,-0.350248)
 ..(4.353455,-0.350246)
 ..controls (4.355838,-0.350245) and (4.355838,-0.350245)
 ..(4.358221,-0.350244)
 ..controls (4.360604,-0.350243) and (4.360604,-0.350243)
 ..(4.362986,-0.350241)
 ..controls (4.365369,-0.35024) and (4.365369,-0.35024)
 ..(4.367752,-0.350238)
 ..controls (4.370135,-0.350237) and (4.370135,-0.350237)
 ..(4.372518,-0.350236)
 ..controls (4.374901,-0.350234) and (4.374901,-0.350234)
 ..(4.377284,-0.350233)
 ..controls (4.379666,-0.350231) and (4.379666,-0.350231)
 ..(4.382049,-0.350229)
 ..controls (4.384432,-0.350228) and (4.384432,-0.350228)
 ..(4.386815,-0.350226)
 ..controls (4.389198,-0.350225) and (4.389198,-0.350225)
 ..(4.391581,-0.350223)
 ..controls (4.393963,-0.350221) and (4.393963,-0.350221)
 ..(4.396346,-0.35022)
 ..controls (4.398729,-0.350218) and (4.398729,-0.350218)
 ..(4.401112,-0.350217)
 ..controls (4.403495,-0.350215) and (4.403495,-0.350215)
 ..(4.405878,-0.350213)
 ..controls (4.408261,-0.350212) and (4.408261,-0.350212)
 ..(4.410643,-0.35021)
 ..controls (4.413026,-0.350209) and (4.413026,-0.350209)
 ..(4.415409,-0.350207)
 ..controls (4.417792,-0.350206) and (4.417792,-0.350206)
 ..(4.420175,-0.350205)
 ..controls (4.422558,-0.350203) and (4.422558,-0.350203)
 ..(4.42494,-0.350202)
 ..controls (4.427323,-0.350201) and (4.427323,-0.350201)
 ..(4.429706,-0.3502)
 ..controls (4.432089,-0.350199) and (4.432089,-0.350199)
 ..(4.434472,-0.350198)
 ..controls (4.436855,-0.350198) and (4.436855,-0.350198)
 ..(4.439237,-0.350197)
 ..controls (4.44162,-0.350196) and (4.44162,-0.350196)
 ..(4.444003,-0.350196)
 ..controls (4.446386,-0.350196) and (4.446386,-0.350196)
 ..(4.448769,-0.350196)
 ..controls (4.451152,-0.350196) and (4.451152,-0.350196)
 ..(4.453535,-0.350196)
 ..controls (4.455917,-0.350197) and (4.455917,-0.350197)
 ..(4.4583,-0.350198)
 ..controls (4.460683,-0.350198) and (4.460683,-0.350198)
 ..(4.463066,-0.350199)
 ..controls (4.465449,-0.350201) and (4.465449,-0.350201)
 ..(4.467832,-0.350202)
 ..controls (4.470214,-0.350204) and (4.470214,-0.350204)
 ..(4.472597,-0.350206)
 ..controls (4.47498,-0.350208) and (4.47498,-0.350208)
 ..(4.477363,-0.35021)
 ..controls (4.479746,-0.350213) and (4.479746,-0.350213)
 ..(4.482129,-0.350215)
 ..controls (4.484512,-0.350218) and (4.484512,-0.350218)
 ..(4.486894,-0.350221)
 ..controls (4.489277,-0.350225) and (4.489277,-0.350225)
 ..(4.49166,-0.350228)
 ..controls (4.494043,-0.350232) and (4.494043,-0.350232)
 ..(4.496426,-0.350235)
 ..controls (4.498809,-0.350239) and (4.498809,-0.350239)
 ..(4.501191,-0.350243)
 ..controls (4.503574,-0.350247) and (4.503574,-0.350247)
 ..(4.505957,-0.350251)
 ..controls (4.50834,-0.350255) and (4.50834,-0.350255)
 ..(4.510723,-0.350258)
 ..controls (4.513106,-0.350262) and (4.513106,-0.350262)
 ..(4.515488,-0.350265)
 ..controls (4.517871,-0.350269) and (4.517871,-0.350269)
 ..(4.520254,-0.350271)
 ..controls (4.522637,-0.350274) and (4.522637,-0.350274)
 ..(4.52502,-0.350276)
 ..controls (4.527403,-0.350277) and (4.527403,-0.350277)
 ..(4.529786,-0.350278)
 ..controls (4.532168,-0.350278) and (4.532168,-0.350278)
 ..(4.534551,-0.350276)
 ..controls (4.536934,-0.350275) and (4.536934,-0.350275)
 ..(4.539317,-0.350271)
 ..controls (4.5417,-0.350267) and (4.5417,-0.350267)
 ..(4.544083,-0.35026)
 ..controls (4.546465,-0.350253) and (4.546465,-0.350253)
 ..(4.548848,-0.350242)
 ..controls (4.551231,-0.350231) and (4.551231,-0.350231)
 ..(4.553614,-0.350216)
 ..controls (4.555997,-0.350201) and (4.555997,-0.350201)
 ..(4.55838,-0.35018)
 ..controls (4.560763,-0.35016) and (4.560763,-0.35016)
 ..(4.563145,-0.350133)
 ..controls (4.565528,-0.350105) and (4.565528,-0.350105)
 ..(4.567911,-0.350071)
 ..controls (4.570294,-0.350036) and (4.570294,-0.350036)
 ..(4.572677,-0.349993)
 ..controls (4.57506,-0.349949) and (4.57506,-0.349949)
 ..(4.577442,-0.349896)
 ..controls (4.579825,-0.349842) and (4.579825,-0.349842)
 ..(4.582208,-0.349776)
 ..controls (4.584591,-0.349711) and (4.584591,-0.349711)
 ..(4.586974,-0.349632)
 ..controls (4.589357,-0.349553) and (4.589357,-0.349553)
 ..(4.591739,-0.349459)
 ..controls (4.594122,-0.349365) and (4.594122,-0.349365)
 ..(4.596505,-0.349254)
 ..controls (4.598888,-0.349142) and (4.598888,-0.349142)
 ..(4.601271,-0.349012)
 ..controls (4.603654,-0.348881) and (4.603654,-0.348881)
 ..(4.606037,-0.348729)
 ..controls (4.608419,-0.348577) and (4.608419,-0.348577)
 ..(4.610802,-0.348401)
 ..controls (4.613185,-0.348225) and (4.613185,-0.348225)
 ..(4.615568,-0.348022)
 ..controls (4.617951,-0.34782) and (4.617951,-0.34782)
 ..(4.620334,-0.347588)
 ..controls (4.622716,-0.347357) and (4.622716,-0.347357)
 ..(4.625099,-0.347093)
 ..controls (4.627482,-0.34683) and (4.627482,-0.34683)
 ..(4.629865,-0.346531)
 ..controls (4.632248,-0.346233) and (4.632248,-0.346233)
 ..(4.634631,-0.345897)
 ..controls (4.637014,-0.345561) and (4.637014,-0.345561)
 ..(4.639396,-0.345184)
 ..controls (4.641779,-0.344807) and (4.641779,-0.344807)
 ..(4.644162,-0.344386)
 ..controls (4.646545,-0.343966) and (4.646545,-0.343966)
 ..(4.648928,-0.343498)
 ..controls (4.651311,-0.34303) and (4.651311,-0.34303)
 ..(4.653693,-0.342512)
 ..controls (4.656076,-0.341994) and (4.656076,-0.341994)
 ..(4.658459,-0.341422)
 ..controls (4.660842,-0.340851) and (4.660842,-0.340851)
 ..(4.663225,-0.340223)
 ..controls (4.665608,-0.339595) and (4.665608,-0.339595)
 ..(4.66799,-0.338907)
 ..controls (4.670373,-0.33822) and (4.670373,-0.33822)
 ..(4.672756,-0.337471)
 ..controls (4.675139,-0.336721) and (4.675139,-0.336721)
 ..(4.677522,-0.335906)
 ..controls (4.679905,-0.335092) and (4.679905,-0.335092)
 ..(4.682288,-0.33421)
 ..controls (4.68467,-0.333328) and (4.68467,-0.333328)
 ..(4.687053,-0.332376)
 ..controls (4.689436,-0.331424) and (4.689436,-0.331424)
 ..(4.691819,-0.330401)
 ..controls (4.694202,-0.329378) and (4.694202,-0.329378)
 ..(4.696585,-0.328281)
 ..controls (4.698967,-0.327185) and (4.698967,-0.327185)
 ..(4.70135,-0.326014)
 ..controls (4.703733,-0.324843) and (4.703733,-0.324843)
 ..(4.706116,-0.323597)
 ..controls (4.708499,-0.322351) and (4.708499,-0.322351)
 ..(4.710882,-0.32103)
 ..controls (4.713264,-0.319709) and (4.713264,-0.319709)
 ..(4.715647,-0.318312)
 ..controls (4.71803,-0.316916) and (4.71803,-0.316916)
 ..(4.720413,-0.315446)
 ..controls (4.722796,-0.313976) and (4.722796,-0.313976)
 ..(4.725179,-0.312433)
 ..controls (4.727562,-0.31089) and (4.727562,-0.31089)
 ..(4.729944,-0.309276)
 ..controls (4.732327,-0.307663) and (4.732327,-0.307663)
 ..(4.73471,-0.305982)
 ..controls (4.737093,-0.304301) and (4.737093,-0.304301)
 ..(4.739476,-0.302556)
 ..controls (4.741859,-0.300811) and (4.741859,-0.300811)
 ..(4.744241,-0.299006)
 ..controls (4.746624,-0.297201) and (4.746624,-0.297201)
 ..(4.749007,-0.295342)
 ..controls (4.75139,-0.293483) and (4.75139,-0.293483)
 ..(4.753773,-0.291575)
 ..controls (4.756156,-0.289667) and (4.756156,-0.289667)
 ..(4.758539,-0.287717)
 ..controls (4.760921,-0.285767) and (4.760921,-0.285767)
 ..(4.763304,-0.283782)
 ..controls (4.765687,-0.281797) and (4.765687,-0.281797)
 ..(4.76807,-0.279786)
 ..controls (4.770453,-0.277775) and (4.770453,-0.277775)
 ..(4.772836,-0.275746)
 ..controls (4.775218,-0.273717) and (4.775218,-0.273717)
 ..(4.777601,-0.27168)
 ..controls (4.779984,-0.269643) and (4.779984,-0.269643)
 ..(4.782367,-0.267608)
 ..controls (4.78475,-0.265573) and (4.78475,-0.265573)
 ..(4.787133,-0.263551)
 ..controls (4.789515,-0.261529) and (4.789515,-0.261529)
 ..(4.791898,-0.259531)
 ..controls (4.794281,-0.257534) and (4.794281,-0.257534)
 ..(4.796664,-0.255572)
 ..controls (4.799047,-0.25361) and (4.799047,-0.25361)
 ..(4.80143,-0.251697)
 ..controls (4.803813,-0.249783) and (4.803813,-0.249783)
 ..(4.806195,-0.24793)
 ..controls (4.808578,-0.246077) and (4.808578,-0.246077)
 ..(4.810961,-0.244297)
 ..controls (4.813344,-0.242517) and (4.813344,-0.242517)
 ..(4.815727,-0.240823)
 ..controls (4.81811,-0.239129) and (4.81811,-0.239129)
 ..(4.820492,-0.237534)
 ..controls (4.822875,-0.235938) and (4.822875,-0.235938)
 ..(4.825258,-0.234454)
 ..controls (4.827641,-0.232969) and (4.827641,-0.232969)
 ..(4.830024,-0.231607)
 ..controls (4.832407,-0.230246) and (4.832407,-0.230246)
 ..(4.83479,-0.229019)
 ..controls (4.837172,-0.227792) and (4.837172,-0.227792)
 ..(4.839555,-0.226711)
 ..controls (4.841938,-0.22563) and (4.841938,-0.22563)
 ..(4.844321,-0.224706)
 ..controls (4.846704,-0.223782) and (4.846704,-0.223782)
 ..(4.849087,-0.223024)
 ..controls (4.851469,-0.222266) and (4.851469,-0.222266)
 ..(4.853852,-0.221683)
 ..controls (4.856235,-0.221101) and (4.856235,-0.221101)
 ..(4.858618,-0.220701)
 ..controls (4.861001,-0.220301) and (4.861001,-0.220301)
 ..(4.863384,-0.220091)
 ..controls (4.865766,-0.219881) and (4.865766,-0.219881)
 ..(4.868149,-0.219867)
 ..controls (4.870532,-0.219852) and (4.870532,-0.219852)
 ..(4.872915,-0.220036)
 ..controls (4.875298,-0.220221) and (4.875298,-0.220221)
 ..(4.877681,-0.220607)
 ..controls (4.880064,-0.220993) and (4.880064,-0.220993)
 ..(4.882446,-0.221583)
 ..controls (4.884829,-0.222173) and (4.884829,-0.222173)
 ..(4.887212,-0.222965)
 ..controls (4.889595,-0.223758) and (4.889595,-0.223758)
 ..(4.891978,-0.224751)
 ..controls (4.894361,-0.225744) and (4.894361,-0.225744)
 ..(4.896743,-0.226935)
 ..controls (4.899126,-0.228126) and (4.899126,-0.228126)
 ..(4.901509,-0.229509)
 ..controls (4.903892,-0.230892) and (4.903892,-0.230892)
 ..(4.906275,-0.232461)
 ..controls (4.908658,-0.234029) and (4.908658,-0.234029)
 ..(4.911041,-0.235775)
 ..controls (4.913423,-0.23752) and (4.913423,-0.23752)
 ..(4.915806,-0.239433)
 ..controls (4.918189,-0.241346) and (4.918189,-0.241346)
 ..(4.920572,-0.243415)
 ..controls (4.922955,-0.245483) and (4.922955,-0.245483)
 ..(4.925338,-0.247695)
 ..controls (4.92772,-0.249906) and (4.92772,-0.249906)
 ..(4.930103,-0.252246)
 ..controls (4.932486,-0.254586) and (4.932486,-0.254586)
 ..(4.934869,-0.25704)
 ..controls (4.937252,-0.259493) and (4.937252,-0.259493)
 ..(4.939635,-0.262043)
 ..controls (4.942017,-0.264592) and (4.942017,-0.264592)
 ..(4.9444,-0.267221)
 ..controls (4.946783,-0.26985) and (4.946783,-0.26985)
 ..(4.949166,-0.272539)
 ..controls (4.951549,-0.275228) and (4.951549,-0.275228)
 ..(4.953932,-0.277959)
 ..controls (4.956315,-0.280689) and (4.956315,-0.280689)
 ..(4.958697,-0.283441)
 ..controls (4.96108,-0.286193) and (4.96108,-0.286193)
 ..(4.963463,-0.288947)
 ..controls (4.965846,-0.2917) and (4.965846,-0.2917)
 ..(4.968229,-0.294435)
 ..controls (4.970612,-0.297169) and (4.970612,-0.297169)
 ..(4.972994,-0.299865)
 ..controls (4.975377,-0.30256) and (4.975377,-0.30256)
 ..(4.97776,-0.305196)
 ..controls (4.980143,-0.307832) and (4.980143,-0.307832)
 ..(4.982526,-0.310389)
 ..controls (4.984909,-0.312945) and (4.984909,-0.312945)
 ..(4.987292,-0.315403)
 ..controls (4.989674,-0.317862) and (4.989674,-0.317862)
 ..(4.992057,-0.320202)
 ..controls (4.99444,-0.322543) and (4.99444,-0.322543)
 ..(4.996823,-0.324749)
 ..controls (4.999206,-0.326955) and (4.999206,-0.326955)
 ..(5.001589,-0.32901)
 ..controls (5.003971,-0.331064) and (5.003971,-0.331064)
 ..(5.006354,-0.332951)
 ..controls (5.008737,-0.334838) and (5.008737,-0.334838)
 ..(5.01112,-0.336544)
 ..controls (5.013503,-0.33825) and (5.013503,-0.33825)
 ..(5.015886,-0.339761)
 ..controls (5.018268,-0.341273) and (5.018268,-0.341273)
 ..(5.020651,-0.342579)
 ..controls (5.023034,-0.343886) and (5.023034,-0.343886)
 ..(5.025417,-0.344978)
 ..controls (5.0278,-0.346069) and (5.0278,-0.346069)
 ..(5.030183,-0.346939)
 ..controls (5.032566,-0.347809) and (5.032566,-0.347809)
 ..(5.034948,-0.34845)
 ..controls (5.037331,-0.349092) and (5.037331,-0.349092)
 ..(5.039714,-0.349502)
 ..controls (5.042097,-0.349911) and (5.042097,-0.349911)
 ..(5.04448,-0.350087)
 ..controls (5.046863,-0.350263) and (5.046863,-0.350263)
 ..(5.049245,-0.350205)
 ..controls (5.051628,-0.350148) and (5.051628,-0.350148)
 ..(5.054011,-0.349858)
 ..controls (5.056394,-0.349568) and (5.056394,-0.349568)
 ..(5.058777,-0.349051)
 ..controls (5.06116,-0.348533) and (5.06116,-0.348533)
 ..(5.063542,-0.347794)
 ..controls (5.065925,-0.347054) and (5.065925,-0.347054)
 ..(5.068308,-0.3461)
 ..controls (5.070691,-0.345145) and (5.070691,-0.345145)
 ..(5.073074,-0.343985)
 ..controls (5.075457,-0.342825) and (5.075457,-0.342825)
 ..(5.07784,-0.341471)
 ..controls (5.080222,-0.340116) and (5.080222,-0.340116)
 ..(5.082605,-0.338579)
 ..controls (5.084988,-0.337041) and (5.084988,-0.337041)
 ..(5.087371,-0.335335)
 ..controls (5.089754,-0.333629) and (5.089754,-0.333629)
 ..(5.092137,-0.331767)
 ..controls (5.094519,-0.329906) and (5.094519,-0.329906)
 ..(5.096902,-0.327906)
 ..controls (5.099285,-0.325906) and (5.099285,-0.325906)
 ..(5.101668,-0.323783)
 ..controls (5.104051,-0.32166) and (5.104051,-0.32166)
 ..(5.106434,-0.31943)
 ..controls (5.108817,-0.317201) and (5.108817,-0.317201)
 ..(5.111199,-0.314883)
 ..controls (5.113582,-0.312565) and (5.113582,-0.312565)
 ..(5.115965,-0.310175)
 ..controls (5.118348,-0.307785) and (5.118348,-0.307785)
 ..(5.120731,-0.305341)
 ..controls (5.123114,-0.302898) and (5.123114,-0.302898)
 ..(5.125496,-0.300417)
 ..controls (5.127879,-0.297936) and (5.127879,-0.297936)
 ..(5.130262,-0.295435)
 ..controls (5.132645,-0.292933) and (5.132645,-0.292933)
 ..(5.135028,-0.290428)
 ..controls (5.137411,-0.287923) and (5.137411,-0.287923)
 ..(5.139793,-0.28543)
 ..controls (5.142176,-0.282937) and (5.142176,-0.282937)
 ..(5.144559,-0.28047)
 ..controls (5.146942,-0.278003) and (5.146942,-0.278003)
 ..(5.149325,-0.275577)
 ..controls (5.151708,-0.27315) and (5.151708,-0.27315)
 ..(5.154091,-0.270778)
 ..controls (5.156473,-0.268405) and (5.156473,-0.268405)
 ..(5.158856,-0.266097)
 ..controls (5.161239,-0.26379) and (5.161239,-0.26379)
 ..(5.163622,-0.261558)
 ..controls (5.166005,-0.259327) and (5.166005,-0.259327)
 ..(5.168388,-0.257181)
 ..controls (5.17077,-0.255035) and (5.17077,-0.255035)
 ..(5.173153,-0.252984)
 ..controls (5.175536,-0.250932) and (5.175536,-0.250932)
 ..(5.177919,-0.248982)
 ..controls (5.180302,-0.247031) and (5.180302,-0.247031)
 ..(5.182685,-0.245189)
 ..controls (5.185068,-0.243346) and (5.185068,-0.243346)
 ..(5.18745,-0.241615)
 ..controls (5.189833,-0.239885) and (5.189833,-0.239885)
 ..(5.192216,-0.238271)
 ..controls (5.194599,-0.236657) and (5.194599,-0.236657)
 ..(5.196982,-0.235162)
 ..controls (5.199365,-0.233667) and (5.199365,-0.233667)
 ..(5.201747,-0.232293)
 ..controls (5.20413,-0.230919) and (5.20413,-0.230919)
 ..(5.206513,-0.229666)
 ..controls (5.208896,-0.228414) and (5.208896,-0.228414)
 ..(5.211279,-0.227284)
 ..controls (5.213662,-0.226154) and (5.213662,-0.226154)
 ..(5.216044,-0.225145)
 ..controls (5.218427,-0.224137) and (5.218427,-0.224137)
 ..(5.22081,-0.223248)
 ..controls (5.223193,-0.222359) and (5.223193,-0.222359)
 ..(5.225576,-0.221588)
 ..controls (5.227959,-0.220817) and (5.227959,-0.220817)
 ..(5.230342,-0.220162)
 ..controls (5.232724,-0.219507) and (5.232724,-0.219507)
 ..(5.235107,-0.218964)
 ..controls (5.23749,-0.218421) and (5.23749,-0.218421)
 ..(5.239873,-0.217988)
 ..controls (5.242256,-0.217554) and (5.242256,-0.217554)
 ..(5.244639,-0.217226)
 ..controls (5.247021,-0.216898) and (5.247021,-0.216898)
 ..(5.249404,-0.216671)
 ..controls (5.251787,-0.216445) and (5.251787,-0.216445)
 ..(5.25417,-0.216315)
 ..controls (5.256553,-0.216186) and (5.256553,-0.216186)
 ..(5.258936,-0.21615)
 ..controls (5.261319,-0.216114) and (5.261319,-0.216114)
 ..(5.263701,-0.216167)
 ..controls (5.266084,-0.216219) and (5.266084,-0.216219)
 ..(5.268467,-0.216356)
 ..controls (5.27085,-0.216493) and (5.27085,-0.216493)
 ..(5.273233,-0.21671)
 ..controls (5.275616,-0.216927) and (5.275616,-0.216927)
 ..(5.277998,-0.217219)
 ..controls (5.280381,-0.217511) and (5.280381,-0.217511)
 ..(5.282764,-0.217874)
 ..controls (5.285147,-0.218237) and (5.285147,-0.218237)
 ..(5.28753,-0.218667)
 ..controls (5.289913,-0.219097) and (5.289913,-0.219097)
 ..(5.292295,-0.21959)
 ..controls (5.294678,-0.220082) and (5.294678,-0.220082)
 ..(5.297061,-0.220633)
 ..controls (5.299444,-0.221184) and (5.299444,-0.221184)
 ..(5.301827,-0.221789)
 ..controls (5.30421,-0.222394) and (5.30421,-0.222394)
 ..(5.306593,-0.22305)
 ..controls (5.308975,-0.223706) and (5.308975,-0.223706)
 ..(5.311358,-0.224409)
 ..controls (5.313741,-0.225111) and (5.313741,-0.225111)
 ..(5.316124,-0.225857)
 ..controls (5.318507,-0.226603) and (5.318507,-0.226603)
 ..(5.32089,-0.227389)
 ..controls (5.323272,-0.228175) and (5.323272,-0.228175)
 ..(5.325655,-0.228997)
 ..controls (5.328038,-0.22982) and (5.328038,-0.22982)
 ..(5.330421,-0.230676)
 ..controls (5.332804,-0.231531) and (5.332804,-0.231531)
 ..(5.335187,-0.232418)
 ..controls (5.337569,-0.233304) and (5.337569,-0.233304)
 ..(5.339952,-0.234218)
 ..controls (5.342335,-0.235132) and (5.342335,-0.235132)
 ..(5.344718,-0.236071)
 ..controls (5.347101,-0.23701) and (5.347101,-0.23701)
 ..(5.349484,-0.237971)
 ..controls (5.351867,-0.238932) and (5.351867,-0.238932)
 ..(5.354249,-0.239913)
 ..controls (5.356632,-0.240894) and (5.356632,-0.240894)
 ..(5.359015,-0.241893)
 ..controls (5.361398,-0.242891) and (5.361398,-0.242891)
 ..(5.363781,-0.243905)
 ..controls (5.366164,-0.244919) and (5.366164,-0.244919)
 ..(5.368546,-0.245946)
 ..controls (5.370929,-0.246973) and (5.370929,-0.246973)
 ..(5.373312,-0.248011)
 ..controls (5.375695,-0.249049) and (5.375695,-0.249049)
 ..(5.378078,-0.250097)
 ..controls (5.380461,-0.251144) and (5.380461,-0.251144)
 ..(5.382844,-0.252199)
 ..controls (5.385226,-0.253254) and (5.385226,-0.253254)
 ..(5.387609,-0.254314)
 ..controls (5.389992,-0.255374) and (5.389992,-0.255374)
 ..(5.392375,-0.256439)
 ..controls (5.394758,-0.257503) and (5.394758,-0.257503)
 ..(5.397141,-0.25857)
 ..controls (5.399523,-0.259637) and (5.399523,-0.259637)
 ..(5.401906,-0.260705)
 ..controls (5.404289,-0.261773) and (5.404289,-0.261773)
 ..(5.406672,-0.26284)
 ..controls (5.409055,-0.263908) and (5.409055,-0.263908)
 ..(5.411438,-0.264973)
 ..controls (5.41382,-0.266039) and (5.41382,-0.266039)
 ..(5.416203,-0.267101)
 ..controls (5.418586,-0.268163) and (5.418586,-0.268163)
 ..(5.420969,-0.269221)
 ..controls (5.423352,-0.270279) and (5.423352,-0.270279)
 ..(5.425735,-0.271332)
 ..controls (5.428118,-0.272384) and (5.428118,-0.272384)
 ..(5.4305,-0.27343)
 ..controls (5.432883,-0.274476) and (5.432883,-0.274476)
 ..(5.435266,-0.275514)
 ..controls (5.437649,-0.276553) and (5.437649,-0.276553)
 ..(5.440032,-0.277582)
 ..controls (5.442415,-0.278612) and (5.442415,-0.278612)
 ..(5.444797,-0.279632)
 ..controls (5.44718,-0.280652) and (5.44718,-0.280652)
 ..(5.449563,-0.281661)
 ..controls (5.451946,-0.282671) and (5.451946,-0.282671)
 ..(5.454329,-0.283669)
 ..controls (5.456712,-0.284667) and (5.456712,-0.284667)
 ..(5.459095,-0.285653)
 ..controls (5.461477,-0.28664) and (5.461477,-0.28664)
 ..(5.46386,-0.287613)
 ..controls (5.466243,-0.288586) and (5.466243,-0.288586)
 ..(5.468626,-0.289546)
 ..controls (5.471009,-0.290506) and (5.471009,-0.290506)
 ..(5.473392,-0.291452)
 ..controls (5.475774,-0.292398) and (5.475774,-0.292398)
 ..(5.478157,-0.293329)
 ..controls (5.48054,-0.29426) and (5.48054,-0.29426)
 ..(5.482923,-0.295176)
 ..controls (5.485306,-0.296092) and (5.485306,-0.296092)
 ..(5.487689,-0.296992)
 ..controls (5.490071,-0.297892) and (5.490071,-0.297892)
 ..(5.492454,-0.298776)
 ..controls (5.494837,-0.29966) and (5.494837,-0.29966)
 ..(5.49722,-0.300528)
 ..controls (5.499603,-0.301395) and (5.499603,-0.301395)
 ..(5.501986,-0.302245)
 ..controls (5.504369,-0.303096) and (5.504369,-0.303096)
 ..(5.506751,-0.303929)
 ..controls (5.509134,-0.304762) and (5.509134,-0.304762)
 ..(5.511517,-0.305578)
 ..controls (5.5139,-0.306394) and (5.5139,-0.306394)
 ..(5.516283,-0.307192)
 ..controls (5.518666,-0.30799) and (5.518666,-0.30799)
 ..(5.521048,-0.30877)
 ..controls (5.523431,-0.30955) and (5.523431,-0.30955)
 ..(5.525814,-0.310311)
 ..controls (5.528197,-0.311073) and (5.528197,-0.311073)
 ..(5.53058,-0.311817)
 ..controls (5.532963,-0.31256) and (5.532963,-0.31256)
 ..(5.535346,-0.313285)
 ..controls (5.537728,-0.31401) and (5.537728,-0.31401)
 ..(5.540111,-0.314717)
 ..controls (5.542494,-0.315424) and (5.542494,-0.315424)
 ..(5.544877,-0.316112)
 ..controls (5.54726,-0.3168) and (5.54726,-0.3168)
 ..(5.549643,-0.31747)
 ..controls (5.552025,-0.31814) and (5.552025,-0.31814)
 ..(5.554408,-0.318791)
 ..controls (5.556791,-0.319442) and (5.556791,-0.319442)
 ..(5.559174,-0.320075)
 ..controls (5.561557,-0.320708) and (5.561557,-0.320708)
 ..(5.56394,-0.321322)
 ..controls (5.566322,-0.321937) and (5.566322,-0.321937)
 ..(5.568705,-0.322533)
 ..controls (5.571088,-0.32313) and (5.571088,-0.32313)
 ..(5.573471,-0.323708)
 ..controls (5.575854,-0.324286) and (5.575854,-0.324286)
 ..(5.578237,-0.324847)
 ..controls (5.58062,-0.325407) and (5.58062,-0.325407)
 ..(5.583002,-0.32595)
 ..controls (5.585385,-0.326492) and (5.585385,-0.326492)
 ..(5.587768,-0.327017)
 ..controls (5.590151,-0.327543) and (5.590151,-0.327543)
 ..(5.592534,-0.32805)
 ..controls (5.594917,-0.328558) and (5.594917,-0.328558)
 ..(5.597299,-0.329049)
 ..controls (5.599682,-0.32954) and (5.599682,-0.32954)
 ..(5.602065,-0.330014)
 ..controls (5.604448,-0.330488) and (5.604448,-0.330488)
 ..(5.606831,-0.330945)
 ..controls (5.609214,-0.331402) and (5.609214,-0.331402)
 ..(5.611597,-0.331843)
 ..controls (5.613979,-0.332284) and (5.613979,-0.332284)
 ..(5.616362,-0.33271)
 ..controls (5.618745,-0.333135) and (5.618745,-0.333135)
 ..(5.621128,-0.333544)
 ..controls (5.623511,-0.333954) and (5.623511,-0.333954)
 ..(5.625894,-0.334348)
 ..controls (5.628276,-0.334742) and (5.628276,-0.334742)
 ..(5.630659,-0.335121)
 ..controls (5.633042,-0.3355) and (5.633042,-0.3355)
 ..(5.635425,-0.335864)
 ..controls (5.637808,-0.336229) and (5.637808,-0.336229)
 ..(5.640191,-0.336579)
 ..controls (5.642573,-0.336929) and (5.642573,-0.336929)
 ..(5.644956,-0.337265)
 ..controls (5.647339,-0.337601) and (5.647339,-0.337601)
 ..(5.649722,-0.337923)
 ..controls (5.652105,-0.338245) and (5.652105,-0.338245)
 ..(5.654488,-0.338554)
 ..controls (5.656871,-0.338863) and (5.656871,-0.338863)
 ..(5.659253,-0.339159)
 ..controls (5.661636,-0.339455) and (5.661636,-0.339455)
 ..(5.664019,-0.339739)
 ..controls (5.666402,-0.340022) and (5.666402,-0.340022)
 ..(5.668785,-0.340294)
 ..controls (5.671168,-0.340565) and (5.671168,-0.340565)
 ..(5.67355,-0.340824)
 ..controls (5.675933,-0.341084) and (5.675933,-0.341084)
 ..(5.678316,-0.341332)
 ..controls (5.680699,-0.34158) and (5.680699,-0.34158)
 ..(5.683082,-0.341816)
 ..controls (5.685465,-0.342053) and (5.685465,-0.342053)
 ..(5.687847,-0.342279)
 ..controls (5.69023,-0.342505) and (5.69023,-0.342505)
 ..(5.692613,-0.342721)
 ..controls (5.694996,-0.342936) and (5.694996,-0.342936)
 ..(5.697379,-0.343142)
 ..controls (5.699762,-0.343347) and (5.699762,-0.343347)
 ..(5.702145,-0.343543)
 ..controls (5.704527,-0.343739) and (5.704527,-0.343739)
 ..(5.70691,-0.343925)
 ..controls (5.709293,-0.344111) and (5.709293,-0.344111)
 ..(5.711676,-0.344289)
 ..controls (5.714059,-0.344466) and (5.714059,-0.344466)
 ..(5.716442,-0.344634)
 ..controls (5.718824,-0.344803) and (5.718824,-0.344803)
 ..(5.721207,-0.344963)
 ..controls (5.72359,-0.345123) and (5.72359,-0.345123)
 ..(5.725973,-0.345276)
 ..controls (5.728356,-0.345428) and (5.728356,-0.345428)
 ..(5.730739,-0.345572)
 ..controls (5.733122,-0.345716) and (5.733122,-0.345716)
 ..(5.735504,-0.345853)
 ..controls (5.737887,-0.34599) and (5.737887,-0.34599)
 ..(5.74027,-0.34612)
 ..controls (5.742653,-0.34625) and (5.742653,-0.34625)
 ..(5.745036,-0.346373)
 ..controls (5.747419,-0.346496) and (5.747419,-0.346496)
 ..(5.749801,-0.346612)
 ..controls (5.752184,-0.346729) and (5.752184,-0.346729)
 ..(5.754567,-0.346839)
 ..controls (5.75695,-0.346949) and (5.75695,-0.346949)
 ..(5.759333,-0.347053)
 ..controls (5.761716,-0.347158) and (5.761716,-0.347158)
 ..(5.764098,-0.347256)
 ..controls (5.766481,-0.347354) and (5.766481,-0.347354)
 ..(5.768864,-0.347447)
 ..controls (5.771247,-0.34754) and (5.771247,-0.34754)
 ..(5.77363,-0.347628)
 ..controls (5.776013,-0.347716) and (5.776013,-0.347716)
 ..(5.778396,-0.347799)
 ..controls (5.780778,-0.347881) and (5.780778,-0.347881)
 ..(5.783161,-0.347959)
 ..controls (5.785544,-0.348037) and (5.785544,-0.348037)
 ..(5.787927,-0.348111)
 ..controls (5.79031,-0.348184) and (5.79031,-0.348184)
 ..(5.792693,-0.348254)
 ..controls (5.795075,-0.348323) and (5.795075,-0.348323)
 ..(5.797458,-0.348388)
 ..controls (5.799841,-0.348453) and (5.799841,-0.348453)
 ..(5.802224,-0.348514)
 ..controls (5.804607,-0.348576) and (5.804607,-0.348576)
 ..(5.80699,-0.348633)
 ..controls (5.809373,-0.348691) and (5.809373,-0.348691)
 ..(5.811755,-0.348745)
 ..controls (5.814138,-0.348799) and (5.814138,-0.348799)
 ..(5.816521,-0.34885)
 ..controls (5.818904,-0.348901) and (5.818904,-0.348901)
 ..(5.821287,-0.348948)
 ..controls (5.82367,-0.348996) and (5.82367,-0.348996)
 ..(5.826052,-0.34904)
 ..controls (5.828435,-0.349085) and (5.828435,-0.349085)
 ..(5.830818,-0.349127)
 ..controls (5.833201,-0.349169) and (5.833201,-0.349169)
 ..(5.835584,-0.349208)
 ..controls (5.837967,-0.349247) and (5.837967,-0.349247)
 ..(5.840349,-0.349284)
 ..controls (5.842732,-0.349321) and (5.842732,-0.349321)
 ..(5.845115,-0.349355)
 ..controls (5.847498,-0.349389) and (5.847498,-0.349389)
 ..(5.849881,-0.349421)
 ..controls (5.852264,-0.349453) and (5.852264,-0.349453)
 ..(5.854647,-0.349483)
 ..controls (5.857029,-0.349513) and (5.857029,-0.349513)
 ..(5.859412,-0.349541)
 ..controls (5.861795,-0.349569) and (5.861795,-0.349569)
 ..(5.864178,-0.349595)
 ..controls (5.866561,-0.349621) and (5.866561,-0.349621)
 ..(5.868944,-0.349646)
 ..controls (5.871326,-0.34967) and (5.871326,-0.34967)
 ..(5.873709,-0.349693)
 ..controls (5.876092,-0.349716) and (5.876092,-0.349716)
 ..(5.878475,-0.349737)
 ..controls (5.880858,-0.349758) and (5.880858,-0.349758)
 ..(5.883241,-0.349777)
 ..controls (5.885624,-0.349797) and (5.885624,-0.349797)
 ..(5.888006,-0.349815)
 ..controls (5.890389,-0.349834) and (5.890389,-0.349834)
 ..(5.892772,-0.349851)
 ..controls (5.895155,-0.349868) and (5.895155,-0.349868)
 ..(5.897538,-0.349884)
 ..controls (5.899921,-0.349899) and (5.899921,-0.349899)
 ..(5.902303,-0.349914)
 ..controls (5.904686,-0.349929) and (5.904686,-0.349929)
 ..(5.907069,-0.349943)
 ..controls (5.909452,-0.349956) and (5.909452,-0.349956)
 ..(5.911835,-0.349969)
 ..controls (5.914218,-0.349982) and (5.914218,-0.349982)
 ..(5.9166,-0.349993)
 ..controls (5.918983,-0.350005) and (5.918983,-0.350005)
 ..(5.921366,-0.350016)
 ..controls (5.923749,-0.350027) and (5.923749,-0.350027)
 ..(5.926132,-0.350037)
 ..controls (5.928515,-0.350047) and (5.928515,-0.350047)
 ..(5.930898,-0.350056)
 ..controls (5.93328,-0.350066) and (5.93328,-0.350066)
 ..(5.935663,-0.350074)
 ..controls (5.938046,-0.350083) and (5.938046,-0.350083)
 ..(5.940429,-0.350091)
 ..controls (5.942812,-0.350099) and (5.942812,-0.350099)
 ..(5.945195,-0.350106)
 ..controls (5.947577,-0.350113) and (5.947577,-0.350113)
 ..(5.94996,-0.35012)
 ..controls (5.952343,-0.350127) and (5.952343,-0.350127)
 ..(5.954726,-0.350133)
 ..controls (5.957109,-0.35014) and (5.957109,-0.35014)
 ..(5.959492,-0.350145)
 ..controls (5.961875,-0.350151) and (5.961875,-0.350151)
 ..(5.964257,-0.350156)
 ..controls (5.96664,-0.350162) and (5.96664,-0.350162)
 ..(5.969023,-0.350167)
 ..controls (5.971406,-0.350172) and (5.971406,-0.350172)
 ..(5.973789,-0.350176)
 ..controls (5.976172,-0.350181) and (5.976172,-0.350181)
 ..(5.978554,-0.350185)
 ..controls (5.980937,-0.350189) and (5.980937,-0.350189)
 ..(5.98332,-0.350193)
 ..controls (5.985703,-0.350197) and (5.985703,-0.350197)
 ..(5.988086,-0.3502)
 ..controls (5.990469,-0.350204) and (5.990469,-0.350204)
 ..(5.992851,-0.350207)
 ..controls (5.995234,-0.35021) and (5.995234,-0.35021)
 ..(6,-0.350216) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve](4.33201,-0.350256)
 ..controls (4.336775,-0.350254) and (4.336775,-0.350254)
 ..(4.339158,-0.350253)
 ..controls (4.341541,-0.350252) and (4.341541,-0.350252)
 ..(4.343924,-0.350251)
 ..controls (4.346307,-0.35025) and (4.346307,-0.35025)
 ..(4.348689,-0.350249)
 ..controls (4.351072,-0.350248) and (4.351072,-0.350248)
 ..(4.353455,-0.350246)
 ..controls (4.355838,-0.350245) and (4.355838,-0.350245)
 ..(4.358221,-0.350244)
 ..controls (4.360604,-0.350243) and (4.360604,-0.350243)
 ..(4.362986,-0.350241)
 ..controls (4.365369,-0.35024) and (4.365369,-0.35024)
 ..(4.367752,-0.350238)
 ..controls (4.370135,-0.350237) and (4.370135,-0.350237)
 ..(4.372518,-0.350236)
 ..controls (4.374901,-0.350234) and (4.374901,-0.350234)
 ..(4.377284,-0.350233)
 ..controls (4.379666,-0.350231) and (4.379666,-0.350231)
 ..(4.382049,-0.350229)
 ..controls (4.384432,-0.350228) and (4.384432,-0.350228)
 ..(4.386815,-0.350226)
 ..controls (4.389198,-0.350225) and (4.389198,-0.350225)
 ..(4.391581,-0.350223)
 ..controls (4.393963,-0.350221) and (4.393963,-0.350221)
 ..(4.396346,-0.35022)
 ..controls (4.398729,-0.350218) and (4.398729,-0.350218)
 ..(4.401112,-0.350217)
 ..controls (4.403495,-0.350215) and (4.403495,-0.350215)
 ..(4.405878,-0.350213)
 ..controls (4.408261,-0.350212) and (4.408261,-0.350212)
 ..(4.410643,-0.35021)
 ..controls (4.413026,-0.350209) and (4.413026,-0.350209)
 ..(4.415409,-0.350207)
 ..controls (4.417792,-0.350206) and (4.417792,-0.350206)
 ..(4.420175,-0.350205)
 ..controls (4.422558,-0.350203) and (4.422558,-0.350203)
 ..(4.42494,-0.350202)
 ..controls (4.427323,-0.350201) and (4.427323,-0.350201)
 ..(4.429706,-0.3502)
 ..controls (4.432089,-0.350199) and (4.432089,-0.350199)
 ..(4.434472,-0.350198)
 ..controls (4.436855,-0.350198) and (4.436855,-0.350198)
 ..(4.439237,-0.350197)
 ..controls (4.44162,-0.350196) and (4.44162,-0.350196)
 ..(4.444003,-0.350196)
 ..controls (4.446386,-0.350196) and (4.446386,-0.350196)
 ..(4.448769,-0.350196)
 ..controls (4.451152,-0.350196) and (4.451152,-0.350196)
 ..(4.453535,-0.350196)
 ..controls (4.455917,-0.350197) and (4.455917,-0.350197)
 ..(4.4583,-0.350198)
 ..controls (4.460683,-0.350198) and (4.460683,-0.350198)
 ..(4.463066,-0.350199)
 ..controls (4.465449,-0.350201) and (4.465449,-0.350201)
 ..(4.467832,-0.350202)
 ..controls (4.470214,-0.350204) and (4.470214,-0.350204)
 ..(4.472597,-0.350206)
 ..controls (4.47498,-0.350208) and (4.47498,-0.350208)
 ..(4.477363,-0.35021)
 ..controls (4.479746,-0.350213) and (4.479746,-0.350213)
 ..(4.482129,-0.350215)
 ..controls (4.484512,-0.350218) and (4.484512,-0.350218)
 ..(4.486894,-0.350221)
 ..controls (4.489277,-0.350225) and (4.489277,-0.350225)
 ..(4.49166,-0.350228)
 ..controls (4.494043,-0.350232) and (4.494043,-0.350232)
 ..(4.496426,-0.350235)
 ..controls (4.498809,-0.350239) and (4.498809,-0.350239)
 ..(4.501191,-0.350243)
 ..controls (4.503574,-0.350247) and (4.503574,-0.350247)
 ..(4.505957,-0.350251)
 ..controls (4.50834,-0.350255) and (4.50834,-0.350255)
 ..(4.510723,-0.350258)
 ..controls (4.513106,-0.350262) and (4.513106,-0.350262)
 ..(4.515488,-0.350265)
 ..controls (4.517871,-0.350269) and (4.517871,-0.350269)
 ..(4.520254,-0.350271)
 ..controls (4.522637,-0.350274) and (4.522637,-0.350274)
 ..(4.52502,-0.350276)
 ..controls (4.527403,-0.350277) and (4.527403,-0.350277)
 ..(4.529786,-0.350278)
 ..controls (4.532168,-0.350278) and (4.532168,-0.350278)
 ..(4.534551,-0.350276)
 ..controls (4.536934,-0.350275) and (4.536934,-0.350275)
 ..(4.539317,-0.350271)
 ..controls (4.5417,-0.350267) and (4.5417,-0.350267)
 ..(4.544083,-0.35026)
 ..controls (4.546465,-0.350253) and (4.546465,-0.350253)
 ..(4.548848,-0.350242)
 ..controls (4.551231,-0.350231) and (4.551231,-0.350231)
 ..(4.553614,-0.350216)
 ..controls (4.555997,-0.350201) and (4.555997,-0.350201)
 ..(4.55838,-0.35018)
 ..controls (4.560763,-0.35016) and (4.560763,-0.35016)
 ..(4.563145,-0.350133)
 ..controls (4.565528,-0.350105) and (4.565528,-0.350105)
 ..(4.567911,-0.350071)
 ..controls (4.570294,-0.350036) and (4.570294,-0.350036)
 ..(4.572677,-0.349993)
 ..controls (4.57506,-0.349949) and (4.57506,-0.349949)
 ..(4.577442,-0.349896)
 ..controls (4.579825,-0.349842) and (4.579825,-0.349842)
 ..(4.582208,-0.349776)
 ..controls (4.584591,-0.349711) and (4.584591,-0.349711)
 ..(4.586974,-0.349632)
 ..controls (4.589357,-0.349553) and (4.589357,-0.349553)
 ..(4.591739,-0.349459)
 ..controls (4.594122,-0.349365) and (4.594122,-0.349365)
 ..(4.596505,-0.349254)
 ..controls (4.598888,-0.349142) and (4.598888,-0.349142)
 ..(4.601271,-0.349012)
 ..controls (4.603654,-0.348881) and (4.603654,-0.348881)
 ..(4.606037,-0.348729)
 ..controls (4.608419,-0.348577) and (4.608419,-0.348577)
 ..(4.610802,-0.348401)
 ..controls (4.613185,-0.348225) and (4.613185,-0.348225)
 ..(4.615568,-0.348022)
 ..controls (4.617951,-0.34782) and (4.617951,-0.34782)
 ..(4.620334,-0.347588)
 ..controls (4.622716,-0.347357) and (4.622716,-0.347357)
 ..(4.625099,-0.347093)
 ..controls (4.627482,-0.34683) and (4.627482,-0.34683)
 ..(4.629865,-0.346531)
 ..controls (4.632248,-0.346233) and (4.632248,-0.346233)
 ..(4.634631,-0.345897)
 ..controls (4.637014,-0.345561) and (4.637014,-0.345561)
 ..(4.639396,-0.345184)
 ..controls (4.641779,-0.344807) and (4.641779,-0.344807)
 ..(4.644162,-0.344386)
 ..controls (4.646545,-0.343966) and (4.646545,-0.343966)
 ..(4.648928,-0.343498)
 ..controls (4.651311,-0.34303) and (4.651311,-0.34303)
 ..(4.653693,-0.342512)
 ..controls (4.656076,-0.341994) and (4.656076,-0.341994)
 ..(4.658459,-0.341422)
 ..controls (4.660842,-0.340851) and (4.660842,-0.340851)
 ..(4.663225,-0.340223)
 ..controls (4.665608,-0.339595) and (4.665608,-0.339595)
 ..(4.66799,-0.338907)
 ..controls (4.670373,-0.33822) and (4.670373,-0.33822)
 ..(4.672756,-0.337471)
 ..controls (4.675139,-0.336721) and (4.675139,-0.336721)
 ..(4.677522,-0.335906)
 ..controls (4.679905,-0.335092) and (4.679905,-0.335092)
 ..(4.682288,-0.33421)
 ..controls (4.68467,-0.333328) and (4.68467,-0.333328)
 ..(4.687053,-0.332376)
 ..controls (4.689436,-0.331424) and (4.689436,-0.331424)
 ..(4.691819,-0.330401)
 ..controls (4.694202,-0.329378) and (4.694202,-0.329378)
 ..(4.696585,-0.328281)
 ..controls (4.698967,-0.327185) and (4.698967,-0.327185)
 ..(4.70135,-0.326014)
 ..controls (4.703733,-0.324843) and (4.703733,-0.324843)
 ..(4.706116,-0.323597)
 ..controls (4.708499,-0.322351) and (4.708499,-0.322351)
 ..(4.710882,-0.32103)
 ..controls (4.713264,-0.319709) and (4.713264,-0.319709)
 ..(4.715647,-0.318312)
 ..controls (4.71803,-0.316916) and (4.71803,-0.316916)
 ..(4.720413,-0.315446)
 ..controls (4.722796,-0.313976) and (4.722796,-0.313976)
 ..(4.725179,-0.312433)
 ..controls (4.727562,-0.31089) and (4.727562,-0.31089)
 ..(4.729944,-0.309276)
 ..controls (4.732327,-0.307663) and (4.732327,-0.307663)
 ..(4.73471,-0.305982)
 ..controls (4.737093,-0.304301) and (4.737093,-0.304301)
 ..(4.739476,-0.302556)
 ..controls (4.741859,-0.300811) and (4.741859,-0.300811)
 ..(4.744241,-0.299006)
 ..controls (4.746624,-0.297201) and (4.746624,-0.297201)
 ..(4.749007,-0.295342)
 ..controls (4.75139,-0.293483) and (4.75139,-0.293483)
 ..(4.753773,-0.291575)
 ..controls (4.756156,-0.289667) and (4.756156,-0.289667)
 ..(4.758539,-0.287717)
 ..controls (4.760921,-0.285767) and (4.760921,-0.285767)
 ..(4.763304,-0.283782)
 ..controls (4.765687,-0.281797) and (4.765687,-0.281797)
 ..(4.76807,-0.279786)
 ..controls (4.770453,-0.277775) and (4.770453,-0.277775)
 ..(4.772836,-0.275746)
 ..controls (4.775218,-0.273717) and (4.775218,-0.273717)
 ..(4.777601,-0.27168)
 ..controls (4.779984,-0.269643) and (4.779984,-0.269643)
 ..(4.782367,-0.267608)
 ..controls (4.78475,-0.265573) and (4.78475,-0.265573)
 ..(4.787133,-0.263551)
 ..controls (4.789515,-0.261529) and (4.789515,-0.261529)
 ..(4.791898,-0.259531)
 ..controls (4.794281,-0.257534) and (4.794281,-0.257534)
 ..(4.796664,-0.255572)
 ..controls (4.799047,-0.25361) and (4.799047,-0.25361)
 ..(4.80143,-0.251697)
 ..controls (4.803813,-0.249783) and (4.803813,-0.249783)
 ..(4.806195,-0.24793)
 ..controls (4.808578,-0.246077) and (4.808578,-0.246077)
 ..(4.810961,-0.244297)
 ..controls (4.813344,-0.242517) and (4.813344,-0.242517)
 ..(4.815727,-0.240823)
 ..controls (4.81811,-0.239129) and (4.81811,-0.239129)
 ..(4.820492,-0.237534)
 ..controls (4.822875,-0.235938) and (4.822875,-0.235938)
 ..(4.825258,-0.234454)
 ..controls (4.827641,-0.232969) and (4.827641,-0.232969)
 ..(4.830024,-0.231607)
 ..controls (4.832407,-0.230246) and (4.832407,-0.230246)
 ..(4.83479,-0.229019)
 ..controls (4.837172,-0.227792) and (4.837172,-0.227792)
 ..(4.839555,-0.226711)
 ..controls (4.841938,-0.22563) and (4.841938,-0.22563)
 ..(4.844321,-0.224706)
 ..controls (4.846704,-0.223782) and (4.846704,-0.223782)
 ..(4.849087,-0.223024)
 ..controls (4.851469,-0.222266) and (4.851469,-0.222266)
 ..(4.853852,-0.221683)
 ..controls (4.856235,-0.221101) and (4.856235,-0.221101)
 ..(4.858618,-0.220701)
 ..controls (4.861001,-0.220301) and (4.861001,-0.220301)
 ..(4.863384,-0.220091)
 ..controls (4.865766,-0.219881) and (4.865766,-0.219881)
 ..(4.868149,-0.219867)
 ..controls (4.870532,-0.219852) and (4.870532,-0.219852)
 ..(4.872915,-0.220036)
 ..controls (4.875298,-0.220221) and (4.875298,-0.220221)
 ..(4.877681,-0.220607)
 ..controls (4.880064,-0.220993) and (4.880064,-0.220993)
 ..(4.882446,-0.221583)
 ..controls (4.884829,-0.222173) and (4.884829,-0.222173)
 ..(4.887212,-0.222965)
 ..controls (4.889595,-0.223758) and (4.889595,-0.223758)
 ..(4.891978,-0.224751)
 ..controls (4.894361,-0.225744) and (4.894361,-0.225744)
 ..(4.896743,-0.226935)
 ..controls (4.899126,-0.228126) and (4.899126,-0.228126)
 ..(4.901509,-0.229509)
 ..controls (4.903892,-0.230892) and (4.903892,-0.230892)
 ..(4.906275,-0.232461)
 ..controls (4.908658,-0.234029) and (4.908658,-0.234029)
 ..(4.911041,-0.235775)
 ..controls (4.913423,-0.23752) and (4.913423,-0.23752)
 ..(4.915806,-0.239433)
 ..controls (4.918189,-0.241346) and (4.918189,-0.241346)
 ..(4.920572,-0.243415)
 ..controls (4.922955,-0.245483) and (4.922955,-0.245483)
 ..(4.925338,-0.247695)
 ..controls (4.92772,-0.249906) and (4.92772,-0.249906)
 ..(4.930103,-0.252246)
 ..controls (4.932486,-0.254586) and (4.932486,-0.254586)
 ..(4.934869,-0.25704)
 ..controls (4.937252,-0.259493) and (4.937252,-0.259493)
 ..(4.939635,-0.262043)
 ..controls (4.942017,-0.264592) and (4.942017,-0.264592)
 ..(4.9444,-0.267221)
 ..controls (4.946783,-0.26985) and (4.946783,-0.26985)
 ..(4.949166,-0.272539)
 ..controls (4.951549,-0.275228) and (4.951549,-0.275228)
 ..(4.953932,-0.277959)
 ..controls (4.956315,-0.280689) and (4.956315,-0.280689)
 ..(4.958697,-0.283441)
 ..controls (4.96108,-0.286193) and (4.96108,-0.286193)
 ..(4.963463,-0.288947)
 ..controls (4.965846,-0.2917) and (4.965846,-0.2917)
 ..(4.968229,-0.294435)
 ..controls (4.970612,-0.297169) and (4.970612,-0.297169)
 ..(4.972994,-0.299865)
 ..controls (4.975377,-0.30256) and (4.975377,-0.30256)
 ..(4.97776,-0.305196)
 ..controls (4.980143,-0.307832) and (4.980143,-0.307832)
 ..(4.982526,-0.310389)
 ..controls (4.984909,-0.312945) and (4.984909,-0.312945)
 ..(4.987292,-0.315403)
 ..controls (4.989674,-0.317862) and (4.989674,-0.317862)
 ..(4.992057,-0.320202)
 ..controls (4.99444,-0.322543) and (4.99444,-0.322543)
 ..(4.996823,-0.324749)
 ..controls (4.999206,-0.326955) and (4.999206,-0.326955)
 ..(5.001589,-0.32901)
 ..controls (5.003971,-0.331064) and (5.003971,-0.331064)
 ..(5.006354,-0.332951)
 ..controls (5.008737,-0.334838) and (5.008737,-0.334838)
 ..(5.01112,-0.336544)
 ..controls (5.013503,-0.33825) and (5.013503,-0.33825)
 ..(5.015886,-0.339761)
 ..controls (5.018268,-0.341273) and (5.018268,-0.341273)
 ..(5.020651,-0.342579)
 ..controls (5.023034,-0.343886) and (5.023034,-0.343886)
 ..(5.025417,-0.344978)
 ..controls (5.0278,-0.346069) and (5.0278,-0.346069)
 ..(5.030183,-0.346939)
 ..controls (5.032566,-0.347809) and (5.032566,-0.347809)
 ..(5.034948,-0.34845)
 ..controls (5.037331,-0.349092) and (5.037331,-0.349092)
 ..(5.039714,-0.349502)
 ..controls (5.042097,-0.349911) and (5.042097,-0.349911)
 ..(5.04448,-0.350087)
 ..controls (5.046863,-0.350263) and (5.046863,-0.350263)
 ..(5.049245,-0.350205)
 ..controls (5.051628,-0.350148) and (5.051628,-0.350148)
 ..(5.054011,-0.349858)
 ..controls (5.056394,-0.349568) and (5.056394,-0.349568)
 ..(5.058777,-0.349051)
 ..controls (5.06116,-0.348533) and (5.06116,-0.348533)
 ..(5.063542,-0.347794)
 ..controls (5.065925,-0.347054) and (5.065925,-0.347054)
 ..(5.068308,-0.3461)
 ..controls (5.070691,-0.345145) and (5.070691,-0.345145)
 ..(5.073074,-0.343985)
 ..controls (5.075457,-0.342825) and (5.075457,-0.342825)
 ..(5.07784,-0.341471)
 ..controls (5.080222,-0.340116) and (5.080222,-0.340116)
 ..(5.082605,-0.338579)
 ..controls (5.084988,-0.337041) and (5.084988,-0.337041)
 ..(5.087371,-0.335335)
 ..controls (5.089754,-0.333629) and (5.089754,-0.333629)
 ..(5.092137,-0.331767)
 ..controls (5.094519,-0.329906) and (5.094519,-0.329906)
 ..(5.096902,-0.327906)
 ..controls (5.099285,-0.325906) and (5.099285,-0.325906)
 ..(5.101668,-0.323783)
 ..controls (5.104051,-0.32166) and (5.104051,-0.32166)
 ..(5.106434,-0.31943)
 ..controls (5.108817,-0.317201) and (5.108817,-0.317201)
 ..(5.111199,-0.314883)
 ..controls (5.113582,-0.312565) and (5.113582,-0.312565)
 ..(5.115965,-0.310175)
 ..controls (5.118348,-0.307785) and (5.118348,-0.307785)
 ..(5.120731,-0.305341)
 ..controls (5.123114,-0.302898) and (5.123114,-0.302898)
 ..(5.125496,-0.300417)
 ..controls (5.127879,-0.297936) and (5.127879,-0.297936)
 ..(5.130262,-0.295435)
 ..controls (5.132645,-0.292933) and (5.132645,-0.292933)
 ..(5.135028,-0.290428)
 ..controls (5.137411,-0.287923) and (5.137411,-0.287923)
 ..(5.139793,-0.28543)
 ..controls (5.142176,-0.282937) and (5.142176,-0.282937)
 ..(5.144559,-0.28047)
 ..controls (5.146942,-0.278003) and (5.146942,-0.278003)
 ..(5.149325,-0.275577)
 ..controls (5.151708,-0.27315) and (5.151708,-0.27315)
 ..(5.154091,-0.270778)
 ..controls (5.156473,-0.268405) and (5.156473,-0.268405)
 ..(5.158856,-0.266097)
 ..controls (5.161239,-0.26379) and (5.161239,-0.26379)
 ..(5.163622,-0.261558)
 ..controls (5.166005,-0.259327) and (5.166005,-0.259327)
 ..(5.168388,-0.257181)
 ..controls (5.17077,-0.255035) and (5.17077,-0.255035)
 ..(5.173153,-0.252984)
 ..controls (5.175536,-0.250932) and (5.175536,-0.250932)
 ..(5.177919,-0.248982)
 ..controls (5.180302,-0.247031) and (5.180302,-0.247031)
 ..(5.182685,-0.245189)
 ..controls (5.185068,-0.243346) and (5.185068,-0.243346)
 ..(5.18745,-0.241615)
 ..controls (5.189833,-0.239885) and (5.189833,-0.239885)
 ..(5.192216,-0.238271)
 ..controls (5.194599,-0.236657) and (5.194599,-0.236657)
 ..(5.196982,-0.235162)
 ..controls (5.199365,-0.233667) and (5.199365,-0.233667)
 ..(5.201747,-0.232293)
 ..controls (5.20413,-0.230919) and (5.20413,-0.230919)
 ..(5.206513,-0.229666)
 ..controls (5.208896,-0.228414) and (5.208896,-0.228414)
 ..(5.211279,-0.227284)
 ..controls (5.213662,-0.226154) and (5.213662,-0.226154)
 ..(5.216044,-0.225145)
 ..controls (5.218427,-0.224137) and (5.218427,-0.224137)
 ..(5.22081,-0.223248)
 ..controls (5.223193,-0.222359) and (5.223193,-0.222359)
 ..(5.225576,-0.221588)
 ..controls (5.227959,-0.220817) and (5.227959,-0.220817)
 ..(5.230342,-0.220162)
 ..controls (5.232724,-0.219507) and (5.232724,-0.219507)
 ..(5.235107,-0.218964)
 ..controls (5.23749,-0.218421) and (5.23749,-0.218421)
 ..(5.239873,-0.217988)
 ..controls (5.242256,-0.217554) and (5.242256,-0.217554)
 ..(5.244639,-0.217226)
 ..controls (5.247021,-0.216898) and (5.247021,-0.216898)
 ..(5.249404,-0.216671)
 ..controls (5.251787,-0.216445) and (5.251787,-0.216445)
 ..(5.25417,-0.216315)
 ..controls (5.256553,-0.216186) and (5.256553,-0.216186)
 ..(5.258936,-0.21615)
 ..controls (5.261319,-0.216114) and (5.261319,-0.216114)
 ..(5.263701,-0.216167)
 ..controls (5.266084,-0.216219) and (5.266084,-0.216219)
 ..(5.268467,-0.216356)
 ..controls (5.27085,-0.216493) and (5.27085,-0.216493)
 ..(5.273233,-0.21671)
 ..controls (5.275616,-0.216927) and (5.275616,-0.216927)
 ..(5.277998,-0.217219)
 ..controls (5.280381,-0.217511) and (5.280381,-0.217511)
 ..(5.282764,-0.217874)
 ..controls (5.285147,-0.218237) and (5.285147,-0.218237)
 ..(5.28753,-0.218667)
 ..controls (5.289913,-0.219097) and (5.289913,-0.219097)
 ..(5.292295,-0.21959)
 ..controls (5.294678,-0.220082) and (5.294678,-0.220082)
 ..(5.297061,-0.220633)
 ..controls (5.299444,-0.221184) and (5.299444,-0.221184)
 ..(5.301827,-0.221789)
 ..controls (5.30421,-0.222394) and (5.30421,-0.222394)
 ..(5.306593,-0.22305)
 ..controls (5.308975,-0.223706) and (5.308975,-0.223706)
 ..(5.311358,-0.224409)
 ..controls (5.313741,-0.225111) and (5.313741,-0.225111)
 ..(5.316124,-0.225857)
 ..controls (5.318507,-0.226603) and (5.318507,-0.226603)
 ..(5.32089,-0.227389)
 ..controls (5.323272,-0.228175) and (5.323272,-0.228175)
 ..(5.325655,-0.228997)
 ..controls (5.328038,-0.22982) and (5.328038,-0.22982)
 ..(5.330421,-0.230676)
 ..controls (5.332804,-0.231531) and (5.332804,-0.231531)
 ..(5.335187,-0.232418)
 ..controls (5.337569,-0.233304) and (5.337569,-0.233304)
 ..(5.339952,-0.234218)
 ..controls (5.342335,-0.235132) and (5.342335,-0.235132)
 ..(5.344718,-0.236071)
 ..controls (5.347101,-0.23701) and (5.347101,-0.23701)
 ..(5.349484,-0.237971)
 ..controls (5.351867,-0.238932) and (5.351867,-0.238932)
 ..(5.354249,-0.239913)
 ..controls (5.356632,-0.240894) and (5.356632,-0.240894)
 ..(5.359015,-0.241893)
 ..controls (5.361398,-0.242891) and (5.361398,-0.242891)
 ..(5.363781,-0.243905)
 ..controls (5.366164,-0.244919) and (5.366164,-0.244919)
 ..(5.368546,-0.245946)
 ..controls (5.370929,-0.246973) and (5.370929,-0.246973)
 ..(5.373312,-0.248011)
 ..controls (5.375695,-0.249049) and (5.375695,-0.249049)
 ..(5.378078,-0.250097)
 ..controls (5.380461,-0.251144) and (5.380461,-0.251144)
 ..(5.382844,-0.252199)
 ..controls (5.385226,-0.253254) and (5.385226,-0.253254)
 ..(5.387609,-0.254314)
 ..controls (5.389992,-0.255374) and (5.389992,-0.255374)
 ..(5.392375,-0.256439)
 ..controls (5.394758,-0.257503) and (5.394758,-0.257503)
 ..(5.397141,-0.25857)
 ..controls (5.399523,-0.259637) and (5.399523,-0.259637)
 ..(5.401906,-0.260705)
 ..controls (5.404289,-0.261773) and (5.404289,-0.261773)
 ..(5.406672,-0.26284)
 ..controls (5.409055,-0.263908) and (5.409055,-0.263908)
 ..(5.411438,-0.264973)
 ..controls (5.41382,-0.266039) and (5.41382,-0.266039)
 ..(5.416203,-0.267101)
 ..controls (5.418586,-0.268163) and (5.418586,-0.268163)
 ..(5.420969,-0.269221)
 ..controls (5.423352,-0.270279) and (5.423352,-0.270279)
 ..(5.425735,-0.271332)
 ..controls (5.428118,-0.272384) and (5.428118,-0.272384)
 ..(5.4305,-0.27343)
 ..controls (5.432883,-0.274476) and (5.432883,-0.274476)
 ..(5.435266,-0.275514)
 ..controls (5.437649,-0.276553) and (5.437649,-0.276553)
 ..(5.440032,-0.277582)
 ..controls (5.442415,-0.278612) and (5.442415,-0.278612)
 ..(5.444797,-0.279632)
 ..controls (5.44718,-0.280652) and (5.44718,-0.280652)
 ..(5.449563,-0.281661)
 ..controls (5.451946,-0.282671) and (5.451946,-0.282671)
 ..(5.454329,-0.283669)
 ..controls (5.456712,-0.284667) and (5.456712,-0.284667)
 ..(5.459095,-0.285653)
 ..controls (5.461477,-0.28664) and (5.461477,-0.28664)
 ..(5.46386,-0.287613)
 ..controls (5.466243,-0.288586) and (5.466243,-0.288586)
 ..(5.468626,-0.289546)
 ..controls (5.471009,-0.290506) and (5.471009,-0.290506)
 ..(5.473392,-0.291452)
 ..controls (5.475774,-0.292398) and (5.475774,-0.292398)
 ..(5.478157,-0.293329)
 ..controls (5.48054,-0.29426) and (5.48054,-0.29426)
 ..(5.482923,-0.295176)
 ..controls (5.485306,-0.296092) and (5.485306,-0.296092)
 ..(5.487689,-0.296992)
 ..controls (5.490071,-0.297892) and (5.490071,-0.297892)
 ..(5.492454,-0.298776)
 ..controls (5.494837,-0.29966) and (5.494837,-0.29966)
 ..(5.49722,-0.300528)
 ..controls (5.499603,-0.301395) and (5.499603,-0.301395)
 ..(5.501986,-0.302245)
 ..controls (5.504369,-0.303096) and (5.504369,-0.303096)
 ..(5.506751,-0.303929)
 ..controls (5.509134,-0.304762) and (5.509134,-0.304762)
 ..(5.511517,-0.305578)
 ..controls (5.5139,-0.306394) and (5.5139,-0.306394)
 ..(5.516283,-0.307192)
 ..controls (5.518666,-0.30799) and (5.518666,-0.30799)
 ..(5.521048,-0.30877)
 ..controls (5.523431,-0.30955) and (5.523431,-0.30955)
 ..(5.525814,-0.310311)
 ..controls (5.528197,-0.311073) and (5.528197,-0.311073)
 ..(5.53058,-0.311817)
 ..controls (5.532963,-0.31256) and (5.532963,-0.31256)
 ..(5.535346,-0.313285)
 ..controls (5.537728,-0.31401) and (5.537728,-0.31401)
 ..(5.540111,-0.314717)
 ..controls (5.542494,-0.315424) and (5.542494,-0.315424)
 ..(5.544877,-0.316112)
 ..controls (5.54726,-0.3168) and (5.54726,-0.3168)
 ..(5.549643,-0.31747)
 ..controls (5.552025,-0.31814) and (5.552025,-0.31814)
 ..(5.554408,-0.318791)
 ..controls (5.556791,-0.319442) and (5.556791,-0.319442)
 ..(5.559174,-0.320075)
 ..controls (5.561557,-0.320708) and (5.561557,-0.320708)
 ..(5.56394,-0.321322)
 ..controls (5.566322,-0.321937) and (5.566322,-0.321937)
 ..(5.568705,-0.322533)
 ..controls (5.571088,-0.32313) and (5.571088,-0.32313)
 ..(5.573471,-0.323708)
 ..controls (5.575854,-0.324286) and (5.575854,-0.324286)
 ..(5.578237,-0.324847)
 ..controls (5.58062,-0.325407) and (5.58062,-0.325407)
 ..(5.583002,-0.32595)
 ..controls (5.585385,-0.326492) and (5.585385,-0.326492)
 ..(5.587768,-0.327017)
 ..controls (5.590151,-0.327543) and (5.590151,-0.327543)
 ..(5.592534,-0.32805)
 ..controls (5.594917,-0.328558) and (5.594917,-0.328558)
 ..(5.597299,-0.329049)
 ..controls (5.599682,-0.32954) and (5.599682,-0.32954)
 ..(5.602065,-0.330014)
 ..controls (5.604448,-0.330488) and (5.604448,-0.330488)
 ..(5.606831,-0.330945)
 ..controls (5.609214,-0.331402) and (5.609214,-0.331402)
 ..(5.611597,-0.331843)
 ..controls (5.613979,-0.332284) and (5.613979,-0.332284)
 ..(5.616362,-0.33271)
 ..controls (5.618745,-0.333135) and (5.618745,-0.333135)
 ..(5.621128,-0.333544)
 ..controls (5.623511,-0.333954) and (5.623511,-0.333954)
 ..(5.625894,-0.334348)
 ..controls (5.628276,-0.334742) and (5.628276,-0.334742)
 ..(5.630659,-0.335121)
 ..controls (5.633042,-0.3355) and (5.633042,-0.3355)
 ..(5.635425,-0.335864)
 ..controls (5.637808,-0.336229) and (5.637808,-0.336229)
 ..(5.640191,-0.336579)
 ..controls (5.642573,-0.336929) and (5.642573,-0.336929)
 ..(5.644956,-0.337265)
 ..controls (5.647339,-0.337601) and (5.647339,-0.337601)
 ..(5.649722,-0.337923)
 ..controls (5.652105,-0.338245) and (5.652105,-0.338245)
 ..(5.654488,-0.338554)
 ..controls (5.656871,-0.338863) and (5.656871,-0.338863)
 ..(5.659253,-0.339159)
 ..controls (5.661636,-0.339455) and (5.661636,-0.339455)
 ..(5.664019,-0.339739)
 ..controls (5.666402,-0.340022) and (5.666402,-0.340022)
 ..(5.668785,-0.340294)
 ..controls (5.671168,-0.340565) and (5.671168,-0.340565)
 ..(5.67355,-0.340824)
 ..controls (5.675933,-0.341084) and (5.675933,-0.341084)
 ..(5.678316,-0.341332)
 ..controls (5.680699,-0.34158) and (5.680699,-0.34158)
 ..(5.683082,-0.341816)
 ..controls (5.685465,-0.342053) and (5.685465,-0.342053)
 ..(5.687847,-0.342279)
 ..controls (5.69023,-0.342505) and (5.69023,-0.342505)
 ..(5.692613,-0.342721)
 ..controls (5.694996,-0.342936) and (5.694996,-0.342936)
 ..(5.697379,-0.343142)
 ..controls (5.699762,-0.343347) and (5.699762,-0.343347)
 ..(5.702145,-0.343543)
 ..controls (5.704527,-0.343739) and (5.704527,-0.343739)
 ..(5.70691,-0.343925)
 ..controls (5.709293,-0.344111) and (5.709293,-0.344111)
 ..(5.711676,-0.344289)
 ..controls (5.714059,-0.344466) and (5.714059,-0.344466)
 ..(5.716442,-0.344634)
 ..controls (5.718824,-0.344803) and (5.718824,-0.344803)
 ..(5.721207,-0.344963)
 ..controls (5.72359,-0.345123) and (5.72359,-0.345123)
 ..(5.725973,-0.345276)
 ..controls (5.728356,-0.345428) and (5.728356,-0.345428)
 ..(5.730739,-0.345572)
 ..controls (5.733122,-0.345716) and (5.733122,-0.345716)
 ..(5.735504,-0.345853)
 ..controls (5.737887,-0.34599) and (5.737887,-0.34599)
 ..(5.74027,-0.34612)
 ..controls (5.742653,-0.34625) and (5.742653,-0.34625)
 ..(5.745036,-0.346373)
 ..controls (5.747419,-0.346496) and (5.747419,-0.346496)
 ..(5.749801,-0.346612)
 ..controls (5.752184,-0.346729) and (5.752184,-0.346729)
 ..(5.754567,-0.346839)
 ..controls (5.75695,-0.346949) and (5.75695,-0.346949)
 ..(5.759333,-0.347053)
 ..controls (5.761716,-0.347158) and (5.761716,-0.347158)
 ..(5.764098,-0.347256)
 ..controls (5.766481,-0.347354) and (5.766481,-0.347354)
 ..(5.768864,-0.347447)
 ..controls (5.771247,-0.34754) and (5.771247,-0.34754)
 ..(5.77363,-0.347628)
 ..controls (5.776013,-0.347716) and (5.776013,-0.347716)
 ..(5.778396,-0.347799)
 ..controls (5.780778,-0.347881) and (5.780778,-0.347881)
 ..(5.783161,-0.347959)
 ..controls (5.785544,-0.348037) and (5.785544,-0.348037)
 ..(5.787927,-0.348111)
 ..controls (5.79031,-0.348184) and (5.79031,-0.348184)
 ..(5.792693,-0.348254)
 ..controls (5.795075,-0.348323) and (5.795075,-0.348323)
 ..(5.797458,-0.348388)
 ..controls (5.799841,-0.348453) and (5.799841,-0.348453)
 ..(5.802224,-0.348514)
 ..controls (5.804607,-0.348576) and (5.804607,-0.348576)
 ..(5.80699,-0.348633)
 ..controls (5.809373,-0.348691) and (5.809373,-0.348691)
 ..(5.811755,-0.348745)
 ..controls (5.814138,-0.348799) and (5.814138,-0.348799)
 ..(5.816521,-0.34885)
 ..controls (5.818904,-0.348901) and (5.818904,-0.348901)
 ..(5.821287,-0.348948)
 ..controls (5.82367,-0.348996) and (5.82367,-0.348996)
 ..(5.826052,-0.34904)
 ..controls (5.828435,-0.349085) and (5.828435,-0.349085)
 ..(5.830818,-0.349127)
 ..controls (5.833201,-0.349169) and (5.833201,-0.349169)
 ..(5.835584,-0.349208)
 ..controls (5.837967,-0.349247) and (5.837967,-0.349247)
 ..(5.840349,-0.349284)
 ..controls (5.842732,-0.349321) and (5.842732,-0.349321)
 ..(5.845115,-0.349355)
 ..controls (5.847498,-0.349389) and (5.847498,-0.349389)
 ..(5.849881,-0.349421)
 ..controls (5.852264,-0.349453) and (5.852264,-0.349453)
 ..(5.854647,-0.349483)
 ..controls (5.857029,-0.349513) and (5.857029,-0.349513)
 ..(5.859412,-0.349541)
 ..controls (5.861795,-0.349569) and (5.861795,-0.349569)
 ..(5.864178,-0.349595)
 ..controls (5.866561,-0.349621) and (5.866561,-0.349621)
 ..(5.868944,-0.349646)
 ..controls (5.871326,-0.34967) and (5.871326,-0.34967)
 ..(5.873709,-0.349693)
 ..controls (5.876092,-0.349716) and (5.876092,-0.349716)
 ..(5.878475,-0.349737)
 ..controls (5.880858,-0.349758) and (5.880858,-0.349758)
 ..(5.883241,-0.349777)
 ..controls (5.885624,-0.349797) and (5.885624,-0.349797)
 ..(5.888006,-0.349815)
 ..controls (5.890389,-0.349834) and (5.890389,-0.349834)
 ..(5.892772,-0.349851)
 ..controls (5.895155,-0.349868) and (5.895155,-0.349868)
 ..(5.897538,-0.349884)
 ..controls (5.899921,-0.349899) and (5.899921,-0.349899)
 ..(5.902303,-0.349914)
 ..controls (5.904686,-0.349929) and (5.904686,-0.349929)
 ..(5.907069,-0.349943)
 ..controls (5.909452,-0.349956) and (5.909452,-0.349956)
 ..(5.911835,-0.349969)
 ..controls (5.914218,-0.349982) and (5.914218,-0.349982)
 ..(5.9166,-0.349993)
 ..controls (5.918983,-0.350005) and (5.918983,-0.350005)
 ..(5.921366,-0.350016)
 ..controls (5.923749,-0.350027) and (5.923749,-0.350027)
 ..(5.926132,-0.350037)
 ..controls (5.928515,-0.350047) and (5.928515,-0.350047)
 ..(5.930898,-0.350056)
 ..controls (5.93328,-0.350066) and (5.93328,-0.350066)
 ..(5.935663,-0.350074)
 ..controls (5.938046,-0.350083) and (5.938046,-0.350083)
 ..(5.940429,-0.350091)
 ..controls (5.942812,-0.350099) and (5.942812,-0.350099)
 ..(5.945195,-0.350106)
 ..controls (5.947577,-0.350113) and (5.947577,-0.350113)
 ..(5.94996,-0.35012)
 ..controls (5.952343,-0.350127) and (5.952343,-0.350127)
 ..(5.954726,-0.350133)
 ..controls (5.957109,-0.35014) and (5.957109,-0.35014)
 ..(5.959492,-0.350145)
 ..controls (5.961875,-0.350151) and (5.961875,-0.350151)
 ..(5.964257,-0.350156)
 ..controls (5.96664,-0.350162) and (5.96664,-0.350162)
 ..(5.969023,-0.350167)
 ..controls (5.971406,-0.350172) and (5.971406,-0.350172)
 ..(5.973789,-0.350176)
 ..controls (5.976172,-0.350181) and (5.976172,-0.350181)
 ..(5.978554,-0.350185)
 ..controls (5.980937,-0.350189) and (5.980937,-0.350189)
 ..(5.98332,-0.350193)
 ..controls (5.985703,-0.350197) and (5.985703,-0.350197)
 ..(5.988086,-0.3502)
 ..controls (5.990469,-0.350204) and (5.990469,-0.350204)
 ..(5.992851,-0.350207)
 ..controls (5.995234,-0.35021) and (5.995234,-0.35021)
 ..(6,-0.350216)\dpicstop
\dpicdraw (4.33201,-0.588562) rectangle (6,0.602859)\dpicstop
\dpicdraw[line width=1.2bp,draw=curve](4.317712,0.698173)
 --(4.555997,0.698173)\dpicstop
\draw (4.555997,0.698173) node[right=-0.714853bp]{\color{curvetext}\scriptsize$\mathit{JSD}(P\;||\;Q)$};
\end{tikzpicture}


==> Figures/KLD_compare.tex <==
\definecolor{curve1}{rgb}{1.0, 0.13, 0.32}
\definecolor{curve2}{rgb}{0.4, 0.6, 0.8}

\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\draw (0.018541,-0.608776) node[below=-0.92707bp]{\scriptsize$-1$};
\dpicdraw[line width=0.5bp](0.018541,-0.608776)
 --(0.018541,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](0.018541,-0.608776)
 --(0.018541,-0.627318)\dpicstop
\draw (0.327565,-0.608776) node[below=-0.92707bp]{\scriptsize$-0.5$};
\dpicdraw[line width=0.5bp](0.327565,-0.608776)
 --(0.327565,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](0.327565,-0.608776)
 --(0.327565,-0.627318)\dpicstop
\draw (0.636588,-0.608776) node[below=-0.92707bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](0.636588,-0.608776)
 --(0.636588,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](0.636588,-0.608776)
 --(0.636588,-0.627318)\dpicstop
\draw (0.945612,-0.608776) node[below=-0.92707bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](0.945612,-0.608776)
 --(0.945612,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](0.945612,-0.608776)
 --(0.945612,-0.627318)\dpicstop
\draw (1.254635,-0.608776) node[below=-0.92707bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](1.254635,-0.608776)
 --(1.254635,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](1.254635,-0.608776)
 --(1.254635,-0.627318)\dpicstop
\draw (0.018541,-0.608776) node[left=-0.92707bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](0.018541,-0.608776)
 --(0,-0.608776)\dpicstop
\dpicdraw[line width=0.5bp](0.018541,-0.608776)
 --(0.037083,-0.608776)\dpicstop
\draw (0.018541,-0.299753) node[left=-0.92707bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](0.018541,-0.299753)
 --(0,-0.299753)\dpicstop
\dpicdraw[line width=0.5bp](0.018541,-0.299753)
 --(0.037083,-0.299753)\dpicstop
\draw (0.018541,0.009271) node[left=-0.92707bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](0.018541,0.009271)
 --(0,0.009271)\dpicstop
\dpicdraw[line width=0.5bp](0.018541,0.009271)
 --(0.037083,0.009271)\dpicstop
\draw (0.018541,0.318294) node[left=-0.92707bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](0.018541,0.318294)
 --(0,0.318294)\dpicstop
\dpicdraw[line width=0.5bp](0.018541,0.318294)
 --(0.037083,0.318294)\dpicstop
\draw (0.018541,0.627318) node[left=-0.92707bp]{\scriptsize$2$};
\dpicdraw[line width=0.5bp](0.018541,0.627318)
 --(0,0.627318)\dpicstop
\dpicdraw[line width=0.5bp](0.018541,0.627318)
 --(0.037083,0.627318)\dpicstop
\fill[fill=curve1, opacity=0.5,line width=0bp](0.018541,-0.608445)
 ..controls (0.024722,-0.608388) and (0.024722,-0.608388)
 ..(0.027812,-0.608355)
 ..controls (0.030902,-0.608322) and (0.030902,-0.608322)
 ..(0.033993,-0.608284)
 ..controls (0.037083,-0.608245) and (0.037083,-0.608245)
 ..(0.040173,-0.608201)
 ..controls (0.043263,-0.608157) and (0.043263,-0.608157)
 ..(0.046354,-0.608106)
 ..controls (0.049444,-0.608055) and (0.049444,-0.608055)
 ..(0.052534,-0.607996)
 ..controls (0.055624,-0.607937) and (0.055624,-0.607937)
 ..(0.058714,-0.607869)
 ..controls (0.061805,-0.607801) and (0.061805,-0.607801)
 ..(0.064895,-0.607723)
 ..controls (0.067985,-0.607646) and (0.067985,-0.607646)
 ..(0.071075,-0.607557)
 ..controls (0.074166,-0.607467) and (0.074166,-0.607467)
 ..(0.077256,-0.607365)
 ..controls (0.080346,-0.607264) and (0.080346,-0.607264)
 ..(0.083436,-0.607147)
 ..controls (0.086527,-0.607031) and (0.086527,-0.607031)
 ..(0.089617,-0.606898)
 ..controls (0.092707,-0.606765) and (0.092707,-0.606765)
 ..(0.095797,-0.606614)
 ..controls (0.098888,-0.606463) and (0.098888,-0.606463)
 ..(0.101978,-0.606291)
 ..controls (0.105068,-0.606119) and (0.105068,-0.606119)
 ..(0.108158,-0.605925)
 ..controls (0.111248,-0.60573) and (0.111248,-0.60573)
 ..(0.114339,-0.605509)
 ..controls (0.117429,-0.605289) and (0.117429,-0.605289)
 ..(0.120519,-0.60504)
 ..controls (0.123609,-0.604791) and (0.123609,-0.604791)
 ..(0.1267,-0.604509)
 ..controls (0.12979,-0.604228) and (0.12979,-0.604228)
 ..(0.13288,-0.603911)
 ..controls (0.13597,-0.603595) and (0.13597,-0.603595)
 ..(0.139061,-0.603238)
 ..controls (0.142151,-0.602882) and (0.142151,-0.602882)
 ..(0.145241,-0.602483)
 ..controls (0.148331,-0.602083) and (0.148331,-0.602083)
 ..(0.151422,-0.601635)
 ..controls (0.154512,-0.601187) and (0.154512,-0.601187)
 ..(0.157602,-0.600686)
 ..controls (0.160692,-0.600185) and (0.160692,-0.600185)
 ..(0.163782,-0.599626)
 ..controls (0.166873,-0.599067) and (0.166873,-0.599067)
 ..(0.169963,-0.598443)
 ..controls (0.173053,-0.59782) and (0.173053,-0.59782)
 ..(0.176143,-0.597126)
 ..controls (0.179234,-0.596433) and (0.179234,-0.596433)
 ..(0.182324,-0.595663)
 ..controls (0.185414,-0.594893) and (0.185414,-0.594893)
 ..(0.188504,-0.594039)
 ..controls (0.191595,-0.593185) and (0.191595,-0.593185)
 ..(0.194685,-0.59224)
 ..controls (0.197775,-0.591295) and (0.197775,-0.591295)
 ..(0.200865,-0.590251)
 ..controls (0.203956,-0.589208) and (0.203956,-0.589208)
 ..(0.207046,-0.588057)
 ..controls (0.210136,-0.586906) and (0.210136,-0.586906)
 ..(0.213226,-0.58564)
 ..controls (0.216316,-0.584373) and (0.216316,-0.584373)
 ..(0.219407,-0.582981)
 ..controls (0.222497,-0.58159) and (0.222497,-0.58159)
 ..(0.225587,-0.580064)
 ..controls (0.228677,-0.578538) and (0.228677,-0.578538)
 ..(0.231768,-0.576867)
 ..controls (0.234858,-0.575197) and (0.234858,-0.575197)
 ..(0.237948,-0.573371)
 ..controls (0.241038,-0.571546) and (0.241038,-0.571546)
 ..(0.244129,-0.569555)
 ..controls (0.247219,-0.567565) and (0.247219,-0.567565)
 ..(0.250309,-0.565398)
 ..controls (0.253399,-0.56323) and (0.253399,-0.56323)
 ..(0.256489,-0.560876)
 ..controls (0.25958,-0.558521) and (0.25958,-0.558521)
 ..(0.26267,-0.555967)
 ..controls (0.26576,-0.553413) and (0.26576,-0.553413)
 ..(0.26885,-0.550648)
 ..controls (0.271941,-0.547883) and (0.271941,-0.547883)
 ..(0.275031,-0.544896)
 ..controls (0.278121,-0.541908) and (0.278121,-0.541908)
 ..(0.281211,-0.538686)
 ..controls (0.284302,-0.535465) and (0.284302,-0.535465)
 ..(0.287392,-0.531996)
 ..controls (0.290482,-0.528528) and (0.290482,-0.528528)
 ..(0.293572,-0.524802)
 ..controls (0.296663,-0.521076) and (0.296663,-0.521076)
 ..(0.299753,-0.517081)
 ..controls (0.302843,-0.513086) and (0.302843,-0.513086)
 ..(0.305933,-0.50881)
 ..controls (0.309023,-0.504534) and (0.309023,-0.504534)
 ..(0.312114,-0.499966)
 ..controls (0.315204,-0.495399) and (0.315204,-0.495399)
 ..(0.318294,-0.49053)
 ..controls (0.321384,-0.485661) and (0.321384,-0.485661)
 ..(0.324475,-0.480481)
 ..controls (0.327565,-0.4753) and (0.327565,-0.4753)
 ..(0.330655,-0.4698)
 ..controls (0.333745,-0.464299) and (0.333745,-0.464299)
 ..(0.336836,-0.45847)
 ..controls (0.339926,-0.452641) and (0.339926,-0.452641)
 ..(0.343016,-0.446477)
 ..controls (0.346106,-0.440313) and (0.346106,-0.440313)
 ..(0.349197,-0.433807)
 ..controls (0.352287,-0.427301) and (0.352287,-0.427301)
 ..(0.355377,-0.420449)
 ..controls (0.358467,-0.413597) and (0.358467,-0.413597)
 ..(0.361557,-0.406395)
 ..controls (0.364648,-0.399193) and (0.364648,-0.399193)
 ..(0.367738,-0.39164)
 ..controls (0.370828,-0.384087) and (0.370828,-0.384087)
 ..(0.373918,-0.376181)
 ..controls (0.377009,-0.368276) and (0.377009,-0.368276)
 ..(0.380099,-0.360021)
 ..controls (0.383189,-0.351765) and (0.383189,-0.351765)
 ..(0.386279,-0.343162)
 ..controls (0.38937,-0.334559) and (0.38937,-0.334559)
 ..(0.39246,-0.325614)
 ..controls (0.39555,-0.316669) and (0.39555,-0.316669)
 ..(0.39864,-0.307389)
 ..controls (0.401731,-0.29811) and (0.401731,-0.29811)
 ..(0.404821,-0.288504)
 ..controls (0.407911,-0.278899) and (0.407911,-0.278899)
 ..(0.411001,-0.26898)
 ..controls (0.414091,-0.259061) and (0.414091,-0.259061)
 ..(0.417182,-0.248841)
 ..controls (0.420272,-0.238622) and (0.420272,-0.238622)
 ..(0.423362,-0.228118)
 ..controls (0.426452,-0.217615) and (0.426452,-0.217615)
 ..(0.429543,-0.206846)
 ..controls (0.432633,-0.196077) and (0.432633,-0.196077)
 ..(0.435723,-0.185062)
 ..controls (0.438813,-0.174048) and (0.438813,-0.174048)
 ..(0.441904,-0.162812)
 ..controls (0.444994,-0.151577) and (0.444994,-0.151577)
 ..(0.448084,-0.140144)
 ..controls (0.451174,-0.128712) and (0.451174,-0.128712)
 ..(0.454265,-0.117111)
 ..controls (0.457355,-0.10551) and (0.457355,-0.10551)
 ..(0.460445,-0.093769)
 ..controls (0.463535,-0.082029) and (0.463535,-0.082029)
 ..(0.466625,-0.070182)
 ..controls (0.469716,-0.058335) and (0.469716,-0.058335)
 ..(0.472806,-0.046415)
 ..controls (0.475896,-0.034494) and (0.475896,-0.034494)
 ..(0.478986,-0.022537)
 ..controls (0.482077,-0.010579) and (0.482077,-0.010579)
 ..(0.485167,0.001378)
 ..controls (0.488257,0.013336) and (0.488257,0.013336)
 ..(0.491347,0.025254)
 ..controls (0.494438,0.037173) and (0.494438,0.037173)
 ..(0.497528,0.049011)
 ..controls (0.500618,0.06085) and (0.500618,0.06085)
 ..(0.503708,0.072568)
 ..controls (0.506799,0.084286) and (0.506799,0.084286)
 ..(0.509889,0.095841)
 ..controls (0.512979,0.107396) and (0.512979,0.107396)
 ..(0.516069,0.118744)
 ..controls (0.519159,0.130092) and (0.519159,0.130092)
 ..(0.52225,0.141191)
 ..controls (0.52534,0.15229) and (0.52534,0.15229)
 ..(0.52843,0.163095)
 ..controls (0.53152,0.173901) and (0.53152,0.173901)
 ..(0.534611,0.18437)
 ..controls (0.537701,0.194839) and (0.537701,0.194839)
 ..(0.540791,0.204928)
 ..controls (0.543881,0.215018) and (0.543881,0.215018)
 ..(0.546972,0.224685)
 ..controls (0.550062,0.234353) and (0.550062,0.234353)
 ..(0.553152,0.243558)
 ..controls (0.556242,0.252763) and (0.556242,0.252763)
 ..(0.559333,0.261465)
 ..controls (0.562423,0.270167) and (0.562423,0.270167)
 ..(0.565513,0.278328)
 ..controls (0.568603,0.286489) and (0.568603,0.286489)
 ..(0.571693,0.294073)
 ..controls (0.574784,0.301657) and (0.574784,0.301657)
 ..(0.577874,0.308629)
 ..controls (0.580964,0.315601) and (0.580964,0.315601)
 ..(0.584054,0.32193)
 ..controls (0.587145,0.328258) and (0.587145,0.328258)
 ..(0.590235,0.333914)
 ..controls (0.593325,0.339571) and (0.593325,0.339571)
 ..(0.596415,0.344528)
 ..controls (0.599506,0.349485) and (0.599506,0.349485)
 ..(0.602596,0.35372)
 ..controls (0.605686,0.357955) and (0.605686,0.357955)
 ..(0.608776,0.361448)
 ..controls (0.611867,0.36494) and (0.611867,0.36494)
 ..(0.614957,0.367674)
 ..controls (0.618047,0.370408) and (0.618047,0.370408)
 ..(0.621137,0.372371)
 ..controls (0.624227,0.374333) and (0.624227,0.374333)
 ..(0.627318,0.375514)
 ..controls (0.630408,0.376695) and (0.630408,0.376695)
 ..(0.633498,0.37709)
 ..controls (0.636588,0.377484) and (0.636588,0.377484)
 ..(0.639679,0.37709)
 ..controls (0.642769,0.376695) and (0.642769,0.376695)
 ..(0.645859,0.375514)
 ..controls (0.648949,0.374333) and (0.648949,0.374333)
 ..(0.65204,0.372371)
 ..controls (0.65513,0.370408) and (0.65513,0.370408)
 ..(0.65822,0.367674)
 ..controls (0.66131,0.36494) and (0.66131,0.36494)
 ..(0.6644,0.361448)
 ..controls (0.667491,0.357955) and (0.667491,0.357955)
 ..(0.670581,0.35372)
 ..controls (0.673671,0.349485) and (0.673671,0.349485)
 ..(0.676761,0.344528)
 ..controls (0.679852,0.339571) and (0.679852,0.339571)
 ..(0.682942,0.333914)
 ..controls (0.686032,0.328258) and (0.686032,0.328258)
 ..(0.689122,0.32193)
 ..controls (0.692213,0.315601) and (0.692213,0.315601)
 ..(0.695303,0.308629)
 ..controls (0.698393,0.301657) and (0.698393,0.301657)
 ..(0.701483,0.294073)
 ..controls (0.704574,0.286489) and (0.704574,0.286489)
 ..(0.707664,0.278328)
 ..controls (0.710754,0.270167) and (0.710754,0.270167)
 ..(0.713844,0.261465)
 ..controls (0.716934,0.252763) and (0.716934,0.252763)
 ..(0.720025,0.243558)
 ..controls (0.723115,0.234353) and (0.723115,0.234353)
 ..(0.726205,0.224685)
 ..controls (0.729295,0.215018) and (0.729295,0.215018)
 ..(0.732386,0.204928)
 ..controls (0.735476,0.194839) and (0.735476,0.194839)
 ..(0.738566,0.18437)
 ..controls (0.741656,0.173901) and (0.741656,0.173901)
 ..(0.744747,0.163095)
 ..controls (0.747837,0.15229) and (0.747837,0.15229)
 ..(0.750927,0.141191)
 ..controls (0.754017,0.130092) and (0.754017,0.130092)
 ..(0.757108,0.118744)
 ..controls (0.760198,0.107396) and (0.760198,0.107396)
 ..(0.763288,0.095841)
 ..controls (0.766378,0.084286) and (0.766378,0.084286)
 ..(0.769468,0.072568)
 ..controls (0.772559,0.06085) and (0.772559,0.06085)
 ..(0.775649,0.049011)
 ..controls (0.778739,0.037173) and (0.778739,0.037173)
 ..(0.781829,0.025254)
 ..controls (0.78492,0.013336) and (0.78492,0.013336)
 ..(0.78801,0.001378)
 ..controls (0.7911,-0.010579) and (0.7911,-0.010579)
 ..(0.79419,-0.022537)
 ..controls (0.797281,-0.034494) and (0.797281,-0.034494)
 ..(0.800371,-0.046415)
 ..controls (0.803461,-0.058335) and (0.803461,-0.058335)
 ..(0.806551,-0.070182)
 ..controls (0.809642,-0.082029) and (0.809642,-0.082029)
 ..(0.812732,-0.093769)
 ..controls (0.815822,-0.10551) and (0.815822,-0.10551)
 ..(0.818912,-0.117111)
 ..controls (0.822002,-0.128712) and (0.822002,-0.128712)
 ..(0.825093,-0.140144)
 ..controls (0.828183,-0.151577) and (0.828183,-0.151577)
 ..(0.831273,-0.162812)
 ..controls (0.834363,-0.174048) and (0.834363,-0.174048)
 ..(0.837454,-0.185062)
 ..controls (0.840544,-0.196077) and (0.840544,-0.196077)
 ..(0.843634,-0.206846)
 ..controls (0.846724,-0.217615) and (0.846724,-0.217615)
 ..(0.849815,-0.228118)
 ..controls (0.852905,-0.238622) and (0.852905,-0.238622)
 ..(0.855995,-0.248841)
 ..controls (0.859085,-0.259061) and (0.859085,-0.259061)
 ..(0.862176,-0.26898)
 ..controls (0.865266,-0.278899) and (0.865266,-0.278899)
 ..(0.868356,-0.288504)
 ..controls (0.871446,-0.29811) and (0.871446,-0.29811)
 ..(0.874536,-0.307389)
 ..controls (0.877627,-0.316669) and (0.877627,-0.316669)
 ..(0.880717,-0.325614)
 ..controls (0.883807,-0.334559) and (0.883807,-0.334559)
 ..(0.886897,-0.343162)
 ..controls (0.889988,-0.351765) and (0.889988,-0.351765)
 ..(0.893078,-0.360021)
 ..controls (0.896168,-0.368276) and (0.896168,-0.368276)
 ..(0.899258,-0.376181)
 ..controls (0.902349,-0.384087) and (0.902349,-0.384087)
 ..(0.905439,-0.39164)
 ..controls (0.908529,-0.399193) and (0.908529,-0.399193)
 ..(0.911619,-0.406395)
 ..controls (0.91471,-0.413597) and (0.91471,-0.413597)
 ..(0.9178,-0.420449)
 ..controls (0.92089,-0.427301) and (0.92089,-0.427301)
 ..(0.92398,-0.433807)
 ..controls (0.92707,-0.440313) and (0.92707,-0.440313)
 ..(0.930161,-0.446477)
 ..controls (0.933251,-0.452641) and (0.933251,-0.452641)
 ..(0.936341,-0.45847)
 ..controls (0.939431,-0.464299) and (0.939431,-0.464299)
 ..(0.942522,-0.4698)
 ..controls (0.945612,-0.4753) and (0.945612,-0.4753)
 ..(0.948702,-0.480481)
 ..controls (0.951792,-0.485661) and (0.951792,-0.485661)
 ..(0.954883,-0.49053)
 ..controls (0.957973,-0.495399) and (0.957973,-0.495399)
 ..(0.961063,-0.499966)
 ..controls (0.964153,-0.504534) and (0.964153,-0.504534)
 ..(0.967244,-0.50881)
 ..controls (0.970334,-0.513086) and (0.970334,-0.513086)
 ..(0.973424,-0.517081)
 ..controls (0.976514,-0.521076) and (0.976514,-0.521076)
 ..(0.979604,-0.524802)
 ..controls (0.982695,-0.528528) and (0.982695,-0.528528)
 ..(0.985785,-0.531996)
 ..controls (0.988875,-0.535465) and (0.988875,-0.535465)
 ..(0.991965,-0.538686)
 ..controls (0.995056,-0.541908) and (0.995056,-0.541908)
 ..(0.998146,-0.544896)
 ..controls (1.001236,-0.547883) and (1.001236,-0.547883)
 ..(1.004326,-0.550648)
 ..controls (1.007417,-0.553413) and (1.007417,-0.553413)
 ..(1.010507,-0.555967)
 ..controls (1.013597,-0.558521) and (1.013597,-0.558521)
 ..(1.016687,-0.560876)
 ..controls (1.019778,-0.56323) and (1.019778,-0.56323)
 ..(1.022868,-0.565398)
 ..controls (1.025958,-0.567565) and (1.025958,-0.567565)
 ..(1.029048,-0.569555)
 ..controls (1.032138,-0.571546) and (1.032138,-0.571546)
 ..(1.035229,-0.573371)
 ..controls (1.038319,-0.575197) and (1.038319,-0.575197)
 ..(1.041409,-0.576867)
 ..controls (1.044499,-0.578538) and (1.044499,-0.578538)
 ..(1.04759,-0.580064)
 ..controls (1.05068,-0.58159) and (1.05068,-0.58159)
 ..(1.05377,-0.582981)
 ..controls (1.05686,-0.584373) and (1.05686,-0.584373)
 ..(1.059951,-0.58564)
 ..controls (1.063041,-0.586906) and (1.063041,-0.586906)
 ..(1.066131,-0.588057)
 ..controls (1.069221,-0.589208) and (1.069221,-0.589208)
 ..(1.072311,-0.590251)
 ..controls (1.075402,-0.591295) and (1.075402,-0.591295)
 ..(1.078492,-0.59224)
 ..controls (1.081582,-0.593185) and (1.081582,-0.593185)
 ..(1.084672,-0.594039)
 ..controls (1.087763,-0.594893) and (1.087763,-0.594893)
 ..(1.090853,-0.595663)
 ..controls (1.093943,-0.596433) and (1.093943,-0.596433)
 ..(1.097033,-0.597126)
 ..controls (1.100124,-0.59782) and (1.100124,-0.59782)
 ..(1.103214,-0.598443)
 ..controls (1.106304,-0.599067) and (1.106304,-0.599067)
 ..(1.109394,-0.599626)
 ..controls (1.112485,-0.600185) and (1.112485,-0.600185)
 ..(1.115575,-0.600686)
 ..controls (1.118665,-0.601187) and (1.118665,-0.601187)
 ..(1.121755,-0.601635)
 ..controls (1.124845,-0.602083) and (1.124845,-0.602083)
 ..(1.127936,-0.602483)
 ..controls (1.131026,-0.602882) and (1.131026,-0.602882)
 ..(1.134116,-0.603238)
 ..controls (1.137206,-0.603595) and (1.137206,-0.603595)
 ..(1.140297,-0.603911)
 ..controls (1.143387,-0.604228) and (1.143387,-0.604228)
 ..(1.146477,-0.604509)
 ..controls (1.149567,-0.604791) and (1.149567,-0.604791)
 ..(1.152658,-0.60504)
 ..controls (1.155748,-0.605289) and (1.155748,-0.605289)
 ..(1.158838,-0.605509)
 ..controls (1.161928,-0.60573) and (1.161928,-0.60573)
 ..(1.165019,-0.605925)
 ..controls (1.168109,-0.606119) and (1.168109,-0.606119)
 ..(1.171199,-0.606291)
 ..controls (1.174289,-0.606463) and (1.174289,-0.606463)
 ..(1.177379,-0.606614)
 ..controls (1.18047,-0.606765) and (1.18047,-0.606765)
 ..(1.18356,-0.606898)
 ..controls (1.18665,-0.607031) and (1.18665,-0.607031)
 ..(1.18974,-0.607147)
 ..controls (1.192831,-0.607264) and (1.192831,-0.607264)
 ..(1.195921,-0.607365)
 ..controls (1.199011,-0.607467) and (1.199011,-0.607467)
 ..(1.202101,-0.607557)
 ..controls (1.205192,-0.607646) and (1.205192,-0.607646)
 ..(1.208282,-0.607723)
 ..controls (1.211372,-0.607801) and (1.211372,-0.607801)
 ..(1.214462,-0.607869)
 ..controls (1.217553,-0.607937) and (1.217553,-0.607937)
 ..(1.220643,-0.607996)
 ..controls (1.223733,-0.608055) and (1.223733,-0.608055)
 ..(1.226823,-0.608106)
 ..controls (1.229913,-0.608157) and (1.229913,-0.608157)
 ..(1.233004,-0.608201)
 ..controls (1.236094,-0.608245) and (1.236094,-0.608245)
 ..(1.239184,-0.608284)
 ..controls (1.242274,-0.608322) and (1.242274,-0.608322)
 ..(1.248455,-0.608388) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve1](0.018541,-0.608445)
 ..controls (0.024722,-0.608388) and (0.024722,-0.608388)
 ..(0.027812,-0.608355)
 ..controls (0.030902,-0.608322) and (0.030902,-0.608322)
 ..(0.033993,-0.608284)
 ..controls (0.037083,-0.608245) and (0.037083,-0.608245)
 ..(0.040173,-0.608201)
 ..controls (0.043263,-0.608157) and (0.043263,-0.608157)
 ..(0.046354,-0.608106)
 ..controls (0.049444,-0.608055) and (0.049444,-0.608055)
 ..(0.052534,-0.607996)
 ..controls (0.055624,-0.607937) and (0.055624,-0.607937)
 ..(0.058714,-0.607869)
 ..controls (0.061805,-0.607801) and (0.061805,-0.607801)
 ..(0.064895,-0.607723)
 ..controls (0.067985,-0.607646) and (0.067985,-0.607646)
 ..(0.071075,-0.607557)
 ..controls (0.074166,-0.607467) and (0.074166,-0.607467)
 ..(0.077256,-0.607365)
 ..controls (0.080346,-0.607264) and (0.080346,-0.607264)
 ..(0.083436,-0.607147)
 ..controls (0.086527,-0.607031) and (0.086527,-0.607031)
 ..(0.089617,-0.606898)
 ..controls (0.092707,-0.606765) and (0.092707,-0.606765)
 ..(0.095797,-0.606614)
 ..controls (0.098888,-0.606463) and (0.098888,-0.606463)
 ..(0.101978,-0.606291)
 ..controls (0.105068,-0.606119) and (0.105068,-0.606119)
 ..(0.108158,-0.605925)
 ..controls (0.111248,-0.60573) and (0.111248,-0.60573)
 ..(0.114339,-0.605509)
 ..controls (0.117429,-0.605289) and (0.117429,-0.605289)
 ..(0.120519,-0.60504)
 ..controls (0.123609,-0.604791) and (0.123609,-0.604791)
 ..(0.1267,-0.604509)
 ..controls (0.12979,-0.604228) and (0.12979,-0.604228)
 ..(0.13288,-0.603911)
 ..controls (0.13597,-0.603595) and (0.13597,-0.603595)
 ..(0.139061,-0.603238)
 ..controls (0.142151,-0.602882) and (0.142151,-0.602882)
 ..(0.145241,-0.602483)
 ..controls (0.148331,-0.602083) and (0.148331,-0.602083)
 ..(0.151422,-0.601635)
 ..controls (0.154512,-0.601187) and (0.154512,-0.601187)
 ..(0.157602,-0.600686)
 ..controls (0.160692,-0.600185) and (0.160692,-0.600185)
 ..(0.163782,-0.599626)
 ..controls (0.166873,-0.599067) and (0.166873,-0.599067)
 ..(0.169963,-0.598443)
 ..controls (0.173053,-0.59782) and (0.173053,-0.59782)
 ..(0.176143,-0.597126)
 ..controls (0.179234,-0.596433) and (0.179234,-0.596433)
 ..(0.182324,-0.595663)
 ..controls (0.185414,-0.594893) and (0.185414,-0.594893)
 ..(0.188504,-0.594039)
 ..controls (0.191595,-0.593185) and (0.191595,-0.593185)
 ..(0.194685,-0.59224)
 ..controls (0.197775,-0.591295) and (0.197775,-0.591295)
 ..(0.200865,-0.590251)
 ..controls (0.203956,-0.589208) and (0.203956,-0.589208)
 ..(0.207046,-0.588057)
 ..controls (0.210136,-0.586906) and (0.210136,-0.586906)
 ..(0.213226,-0.58564)
 ..controls (0.216316,-0.584373) and (0.216316,-0.584373)
 ..(0.219407,-0.582981)
 ..controls (0.222497,-0.58159) and (0.222497,-0.58159)
 ..(0.225587,-0.580064)
 ..controls (0.228677,-0.578538) and (0.228677,-0.578538)
 ..(0.231768,-0.576867)
 ..controls (0.234858,-0.575197) and (0.234858,-0.575197)
 ..(0.237948,-0.573371)
 ..controls (0.241038,-0.571546) and (0.241038,-0.571546)
 ..(0.244129,-0.569555)
 ..controls (0.247219,-0.567565) and (0.247219,-0.567565)
 ..(0.250309,-0.565398)
 ..controls (0.253399,-0.56323) and (0.253399,-0.56323)
 ..(0.256489,-0.560876)
 ..controls (0.25958,-0.558521) and (0.25958,-0.558521)
 ..(0.26267,-0.555967)
 ..controls (0.26576,-0.553413) and (0.26576,-0.553413)
 ..(0.26885,-0.550648)
 ..controls (0.271941,-0.547883) and (0.271941,-0.547883)
 ..(0.275031,-0.544896)
 ..controls (0.278121,-0.541908) and (0.278121,-0.541908)
 ..(0.281211,-0.538686)
 ..controls (0.284302,-0.535465) and (0.284302,-0.535465)
 ..(0.287392,-0.531996)
 ..controls (0.290482,-0.528528) and (0.290482,-0.528528)
 ..(0.293572,-0.524802)
 ..controls (0.296663,-0.521076) and (0.296663,-0.521076)
 ..(0.299753,-0.517081)
 ..controls (0.302843,-0.513086) and (0.302843,-0.513086)
 ..(0.305933,-0.50881)
 ..controls (0.309023,-0.504534) and (0.309023,-0.504534)
 ..(0.312114,-0.499966)
 ..controls (0.315204,-0.495399) and (0.315204,-0.495399)
 ..(0.318294,-0.49053)
 ..controls (0.321384,-0.485661) and (0.321384,-0.485661)
 ..(0.324475,-0.480481)
 ..controls (0.327565,-0.4753) and (0.327565,-0.4753)
 ..(0.330655,-0.4698)
 ..controls (0.333745,-0.464299) and (0.333745,-0.464299)
 ..(0.336836,-0.45847)
 ..controls (0.339926,-0.452641) and (0.339926,-0.452641)
 ..(0.343016,-0.446477)
 ..controls (0.346106,-0.440313) and (0.346106,-0.440313)
 ..(0.349197,-0.433807)
 ..controls (0.352287,-0.427301) and (0.352287,-0.427301)
 ..(0.355377,-0.420449)
 ..controls (0.358467,-0.413597) and (0.358467,-0.413597)
 ..(0.361557,-0.406395)
 ..controls (0.364648,-0.399193) and (0.364648,-0.399193)
 ..(0.367738,-0.39164)
 ..controls (0.370828,-0.384087) and (0.370828,-0.384087)
 ..(0.373918,-0.376181)
 ..controls (0.377009,-0.368276) and (0.377009,-0.368276)
 ..(0.380099,-0.360021)
 ..controls (0.383189,-0.351765) and (0.383189,-0.351765)
 ..(0.386279,-0.343162)
 ..controls (0.38937,-0.334559) and (0.38937,-0.334559)
 ..(0.39246,-0.325614)
 ..controls (0.39555,-0.316669) and (0.39555,-0.316669)
 ..(0.39864,-0.307389)
 ..controls (0.401731,-0.29811) and (0.401731,-0.29811)
 ..(0.404821,-0.288504)
 ..controls (0.407911,-0.278899) and (0.407911,-0.278899)
 ..(0.411001,-0.26898)
 ..controls (0.414091,-0.259061) and (0.414091,-0.259061)
 ..(0.417182,-0.248841)
 ..controls (0.420272,-0.238622) and (0.420272,-0.238622)
 ..(0.423362,-0.228118)
 ..controls (0.426452,-0.217615) and (0.426452,-0.217615)
 ..(0.429543,-0.206846)
 ..controls (0.432633,-0.196077) and (0.432633,-0.196077)
 ..(0.435723,-0.185062)
 ..controls (0.438813,-0.174048) and (0.438813,-0.174048)
 ..(0.441904,-0.162812)
 ..controls (0.444994,-0.151577) and (0.444994,-0.151577)
 ..(0.448084,-0.140144)
 ..controls (0.451174,-0.128712) and (0.451174,-0.128712)
 ..(0.454265,-0.117111)
 ..controls (0.457355,-0.10551) and (0.457355,-0.10551)
 ..(0.460445,-0.093769)
 ..controls (0.463535,-0.082029) and (0.463535,-0.082029)
 ..(0.466625,-0.070182)
 ..controls (0.469716,-0.058335) and (0.469716,-0.058335)
 ..(0.472806,-0.046415)
 ..controls (0.475896,-0.034494) and (0.475896,-0.034494)
 ..(0.478986,-0.022537)
 ..controls (0.482077,-0.010579) and (0.482077,-0.010579)
 ..(0.485167,0.001378)
 ..controls (0.488257,0.013336) and (0.488257,0.013336)
 ..(0.491347,0.025254)
 ..controls (0.494438,0.037173) and (0.494438,0.037173)
 ..(0.497528,0.049011)
 ..controls (0.500618,0.06085) and (0.500618,0.06085)
 ..(0.503708,0.072568)
 ..controls (0.506799,0.084286) and (0.506799,0.084286)
 ..(0.509889,0.095841)
 ..controls (0.512979,0.107396) and (0.512979,0.107396)
 ..(0.516069,0.118744)
 ..controls (0.519159,0.130092) and (0.519159,0.130092)
 ..(0.52225,0.141191)
 ..controls (0.52534,0.15229) and (0.52534,0.15229)
 ..(0.52843,0.163095)
 ..controls (0.53152,0.173901) and (0.53152,0.173901)
 ..(0.534611,0.18437)
 ..controls (0.537701,0.194839) and (0.537701,0.194839)
 ..(0.540791,0.204928)
 ..controls (0.543881,0.215018) and (0.543881,0.215018)
 ..(0.546972,0.224685)
 ..controls (0.550062,0.234353) and (0.550062,0.234353)
 ..(0.553152,0.243558)
 ..controls (0.556242,0.252763) and (0.556242,0.252763)
 ..(0.559333,0.261465)
 ..controls (0.562423,0.270167) and (0.562423,0.270167)
 ..(0.565513,0.278328)
 ..controls (0.568603,0.286489) and (0.568603,0.286489)
 ..(0.571693,0.294073)
 ..controls (0.574784,0.301657) and (0.574784,0.301657)
 ..(0.577874,0.308629)
 ..controls (0.580964,0.315601) and (0.580964,0.315601)
 ..(0.584054,0.32193)
 ..controls (0.587145,0.328258) and (0.587145,0.328258)
 ..(0.590235,0.333914)
 ..controls (0.593325,0.339571) and (0.593325,0.339571)
 ..(0.596415,0.344528)
 ..controls (0.599506,0.349485) and (0.599506,0.349485)
 ..(0.602596,0.35372)
 ..controls (0.605686,0.357955) and (0.605686,0.357955)
 ..(0.608776,0.361448)
 ..controls (0.611867,0.36494) and (0.611867,0.36494)
 ..(0.614957,0.367674)
 ..controls (0.618047,0.370408) and (0.618047,0.370408)
 ..(0.621137,0.372371)
 ..controls (0.624227,0.374333) and (0.624227,0.374333)
 ..(0.627318,0.375514)
 ..controls (0.630408,0.376695) and (0.630408,0.376695)
 ..(0.633498,0.37709)
 ..controls (0.636588,0.377484) and (0.636588,0.377484)
 ..(0.639679,0.37709)
 ..controls (0.642769,0.376695) and (0.642769,0.376695)
 ..(0.645859,0.375514)
 ..controls (0.648949,0.374333) and (0.648949,0.374333)
 ..(0.65204,0.372371)
 ..controls (0.65513,0.370408) and (0.65513,0.370408)
 ..(0.65822,0.367674)
 ..controls (0.66131,0.36494) and (0.66131,0.36494)
 ..(0.6644,0.361448)
 ..controls (0.667491,0.357955) and (0.667491,0.357955)
 ..(0.670581,0.35372)
 ..controls (0.673671,0.349485) and (0.673671,0.349485)
 ..(0.676761,0.344528)
 ..controls (0.679852,0.339571) and (0.679852,0.339571)
 ..(0.682942,0.333914)
 ..controls (0.686032,0.328258) and (0.686032,0.328258)
 ..(0.689122,0.32193)
 ..controls (0.692213,0.315601) and (0.692213,0.315601)
 ..(0.695303,0.308629)
 ..controls (0.698393,0.301657) and (0.698393,0.301657)
 ..(0.701483,0.294073)
 ..controls (0.704574,0.286489) and (0.704574,0.286489)
 ..(0.707664,0.278328)
 ..controls (0.710754,0.270167) and (0.710754,0.270167)
 ..(0.713844,0.261465)
 ..controls (0.716934,0.252763) and (0.716934,0.252763)
 ..(0.720025,0.243558)
 ..controls (0.723115,0.234353) and (0.723115,0.234353)
 ..(0.726205,0.224685)
 ..controls (0.729295,0.215018) and (0.729295,0.215018)
 ..(0.732386,0.204928)
 ..controls (0.735476,0.194839) and (0.735476,0.194839)
 ..(0.738566,0.18437)
 ..controls (0.741656,0.173901) and (0.741656,0.173901)
 ..(0.744747,0.163095)
 ..controls (0.747837,0.15229) and (0.747837,0.15229)
 ..(0.750927,0.141191)
 ..controls (0.754017,0.130092) and (0.754017,0.130092)
 ..(0.757108,0.118744)
 ..controls (0.760198,0.107396) and (0.760198,0.107396)
 ..(0.763288,0.095841)
 ..controls (0.766378,0.084286) and (0.766378,0.084286)
 ..(0.769468,0.072568)
 ..controls (0.772559,0.06085) and (0.772559,0.06085)
 ..(0.775649,0.049011)
 ..controls (0.778739,0.037173) and (0.778739,0.037173)
 ..(0.781829,0.025254)
 ..controls (0.78492,0.013336) and (0.78492,0.013336)
 ..(0.78801,0.001378)
 ..controls (0.7911,-0.010579) and (0.7911,-0.010579)
 ..(0.79419,-0.022537)
 ..controls (0.797281,-0.034494) and (0.797281,-0.034494)
 ..(0.800371,-0.046415)
 ..controls (0.803461,-0.058335) and (0.803461,-0.058335)
 ..(0.806551,-0.070182)
 ..controls (0.809642,-0.082029) and (0.809642,-0.082029)
 ..(0.812732,-0.093769)
 ..controls (0.815822,-0.10551) and (0.815822,-0.10551)
 ..(0.818912,-0.117111)
 ..controls (0.822002,-0.128712) and (0.822002,-0.128712)
 ..(0.825093,-0.140144)
 ..controls (0.828183,-0.151577) and (0.828183,-0.151577)
 ..(0.831273,-0.162812)
 ..controls (0.834363,-0.174048) and (0.834363,-0.174048)
 ..(0.837454,-0.185062)
 ..controls (0.840544,-0.196077) and (0.840544,-0.196077)
 ..(0.843634,-0.206846)
 ..controls (0.846724,-0.217615) and (0.846724,-0.217615)
 ..(0.849815,-0.228118)
 ..controls (0.852905,-0.238622) and (0.852905,-0.238622)
 ..(0.855995,-0.248841)
 ..controls (0.859085,-0.259061) and (0.859085,-0.259061)
 ..(0.862176,-0.26898)
 ..controls (0.865266,-0.278899) and (0.865266,-0.278899)
 ..(0.868356,-0.288504)
 ..controls (0.871446,-0.29811) and (0.871446,-0.29811)
 ..(0.874536,-0.307389)
 ..controls (0.877627,-0.316669) and (0.877627,-0.316669)
 ..(0.880717,-0.325614)
 ..controls (0.883807,-0.334559) and (0.883807,-0.334559)
 ..(0.886897,-0.343162)
 ..controls (0.889988,-0.351765) and (0.889988,-0.351765)
 ..(0.893078,-0.360021)
 ..controls (0.896168,-0.368276) and (0.896168,-0.368276)
 ..(0.899258,-0.376181)
 ..controls (0.902349,-0.384087) and (0.902349,-0.384087)
 ..(0.905439,-0.39164)
 ..controls (0.908529,-0.399193) and (0.908529,-0.399193)
 ..(0.911619,-0.406395)
 ..controls (0.91471,-0.413597) and (0.91471,-0.413597)
 ..(0.9178,-0.420449)
 ..controls (0.92089,-0.427301) and (0.92089,-0.427301)
 ..(0.92398,-0.433807)
 ..controls (0.92707,-0.440313) and (0.92707,-0.440313)
 ..(0.930161,-0.446477)
 ..controls (0.933251,-0.452641) and (0.933251,-0.452641)
 ..(0.936341,-0.45847)
 ..controls (0.939431,-0.464299) and (0.939431,-0.464299)
 ..(0.942522,-0.4698)
 ..controls (0.945612,-0.4753) and (0.945612,-0.4753)
 ..(0.948702,-0.480481)
 ..controls (0.951792,-0.485661) and (0.951792,-0.485661)
 ..(0.954883,-0.49053)
 ..controls (0.957973,-0.495399) and (0.957973,-0.495399)
 ..(0.961063,-0.499966)
 ..controls (0.964153,-0.504534) and (0.964153,-0.504534)
 ..(0.967244,-0.50881)
 ..controls (0.970334,-0.513086) and (0.970334,-0.513086)
 ..(0.973424,-0.517081)
 ..controls (0.976514,-0.521076) and (0.976514,-0.521076)
 ..(0.979604,-0.524802)
 ..controls (0.982695,-0.528528) and (0.982695,-0.528528)
 ..(0.985785,-0.531996)
 ..controls (0.988875,-0.535465) and (0.988875,-0.535465)
 ..(0.991965,-0.538686)
 ..controls (0.995056,-0.541908) and (0.995056,-0.541908)
 ..(0.998146,-0.544896)
 ..controls (1.001236,-0.547883) and (1.001236,-0.547883)
 ..(1.004326,-0.550648)
 ..controls (1.007417,-0.553413) and (1.007417,-0.553413)
 ..(1.010507,-0.555967)
 ..controls (1.013597,-0.558521) and (1.013597,-0.558521)
 ..(1.016687,-0.560876)
 ..controls (1.019778,-0.56323) and (1.019778,-0.56323)
 ..(1.022868,-0.565398)
 ..controls (1.025958,-0.567565) and (1.025958,-0.567565)
 ..(1.029048,-0.569555)
 ..controls (1.032138,-0.571546) and (1.032138,-0.571546)
 ..(1.035229,-0.573371)
 ..controls (1.038319,-0.575197) and (1.038319,-0.575197)
 ..(1.041409,-0.576867)
 ..controls (1.044499,-0.578538) and (1.044499,-0.578538)
 ..(1.04759,-0.580064)
 ..controls (1.05068,-0.58159) and (1.05068,-0.58159)
 ..(1.05377,-0.582981)
 ..controls (1.05686,-0.584373) and (1.05686,-0.584373)
 ..(1.059951,-0.58564)
 ..controls (1.063041,-0.586906) and (1.063041,-0.586906)
 ..(1.066131,-0.588057)
 ..controls (1.069221,-0.589208) and (1.069221,-0.589208)
 ..(1.072311,-0.590251)
 ..controls (1.075402,-0.591295) and (1.075402,-0.591295)
 ..(1.078492,-0.59224)
 ..controls (1.081582,-0.593185) and (1.081582,-0.593185)
 ..(1.084672,-0.594039)
 ..controls (1.087763,-0.594893) and (1.087763,-0.594893)
 ..(1.090853,-0.595663)
 ..controls (1.093943,-0.596433) and (1.093943,-0.596433)
 ..(1.097033,-0.597126)
 ..controls (1.100124,-0.59782) and (1.100124,-0.59782)
 ..(1.103214,-0.598443)
 ..controls (1.106304,-0.599067) and (1.106304,-0.599067)
 ..(1.109394,-0.599626)
 ..controls (1.112485,-0.600185) and (1.112485,-0.600185)
 ..(1.115575,-0.600686)
 ..controls (1.118665,-0.601187) and (1.118665,-0.601187)
 ..(1.121755,-0.601635)
 ..controls (1.124845,-0.602083) and (1.124845,-0.602083)
 ..(1.127936,-0.602483)
 ..controls (1.131026,-0.602882) and (1.131026,-0.602882)
 ..(1.134116,-0.603238)
 ..controls (1.137206,-0.603595) and (1.137206,-0.603595)
 ..(1.140297,-0.603911)
 ..controls (1.143387,-0.604228) and (1.143387,-0.604228)
 ..(1.146477,-0.604509)
 ..controls (1.149567,-0.604791) and (1.149567,-0.604791)
 ..(1.152658,-0.60504)
 ..controls (1.155748,-0.605289) and (1.155748,-0.605289)
 ..(1.158838,-0.605509)
 ..controls (1.161928,-0.60573) and (1.161928,-0.60573)
 ..(1.165019,-0.605925)
 ..controls (1.168109,-0.606119) and (1.168109,-0.606119)
 ..(1.171199,-0.606291)
 ..controls (1.174289,-0.606463) and (1.174289,-0.606463)
 ..(1.177379,-0.606614)
 ..controls (1.18047,-0.606765) and (1.18047,-0.606765)
 ..(1.18356,-0.606898)
 ..controls (1.18665,-0.607031) and (1.18665,-0.607031)
 ..(1.18974,-0.607147)
 ..controls (1.192831,-0.607264) and (1.192831,-0.607264)
 ..(1.195921,-0.607365)
 ..controls (1.199011,-0.607467) and (1.199011,-0.607467)
 ..(1.202101,-0.607557)
 ..controls (1.205192,-0.607646) and (1.205192,-0.607646)
 ..(1.208282,-0.607723)
 ..controls (1.211372,-0.607801) and (1.211372,-0.607801)
 ..(1.214462,-0.607869)
 ..controls (1.217553,-0.607937) and (1.217553,-0.607937)
 ..(1.220643,-0.607996)
 ..controls (1.223733,-0.608055) and (1.223733,-0.608055)
 ..(1.226823,-0.608106)
 ..controls (1.229913,-0.608157) and (1.229913,-0.608157)
 ..(1.233004,-0.608201)
 ..controls (1.236094,-0.608245) and (1.236094,-0.608245)
 ..(1.239184,-0.608284)
 ..controls (1.242274,-0.608322) and (1.242274,-0.608322)
 ..(1.248455,-0.608388)\dpicstop
\fill[fill=curve2, opacity=0.5,line width=0bp](0.018541,-0.608445)
 ..controls (0.024722,-0.608388) and (0.024722,-0.608388)
 ..(0.027812,-0.608355)
 ..controls (0.030902,-0.608322) and (0.030902,-0.608322)
 ..(0.033993,-0.608284)
 ..controls (0.037083,-0.608245) and (0.037083,-0.608245)
 ..(0.040173,-0.608201)
 ..controls (0.043263,-0.608157) and (0.043263,-0.608157)
 ..(0.046354,-0.608106)
 ..controls (0.049444,-0.608055) and (0.049444,-0.608055)
 ..(0.052534,-0.607996)
 ..controls (0.055624,-0.607937) and (0.055624,-0.607937)
 ..(0.058714,-0.607869)
 ..controls (0.061805,-0.607801) and (0.061805,-0.607801)
 ..(0.064895,-0.607723)
 ..controls (0.067985,-0.607646) and (0.067985,-0.607646)
 ..(0.071075,-0.607557)
 ..controls (0.074166,-0.607467) and (0.074166,-0.607467)
 ..(0.077256,-0.607365)
 ..controls (0.080346,-0.607264) and (0.080346,-0.607264)
 ..(0.083436,-0.607147)
 ..controls (0.086527,-0.607031) and (0.086527,-0.607031)
 ..(0.089617,-0.606898)
 ..controls (0.092707,-0.606765) and (0.092707,-0.606765)
 ..(0.095797,-0.606614)
 ..controls (0.098888,-0.606463) and (0.098888,-0.606463)
 ..(0.101978,-0.606291)
 ..controls (0.105068,-0.606119) and (0.105068,-0.606119)
 ..(0.108158,-0.605925)
 ..controls (0.111248,-0.60573) and (0.111248,-0.60573)
 ..(0.114339,-0.605509)
 ..controls (0.117429,-0.605289) and (0.117429,-0.605289)
 ..(0.120519,-0.60504)
 ..controls (0.123609,-0.604791) and (0.123609,-0.604791)
 ..(0.1267,-0.604509)
 ..controls (0.12979,-0.604228) and (0.12979,-0.604228)
 ..(0.13288,-0.603911)
 ..controls (0.13597,-0.603595) and (0.13597,-0.603595)
 ..(0.139061,-0.603238)
 ..controls (0.142151,-0.602882) and (0.142151,-0.602882)
 ..(0.145241,-0.602483)
 ..controls (0.148331,-0.602083) and (0.148331,-0.602083)
 ..(0.151422,-0.601635)
 ..controls (0.154512,-0.601187) and (0.154512,-0.601187)
 ..(0.157602,-0.600686)
 ..controls (0.160692,-0.600185) and (0.160692,-0.600185)
 ..(0.163782,-0.599626)
 ..controls (0.166873,-0.599067) and (0.166873,-0.599067)
 ..(0.169963,-0.598443)
 ..controls (0.173053,-0.59782) and (0.173053,-0.59782)
 ..(0.176143,-0.597126)
 ..controls (0.179234,-0.596433) and (0.179234,-0.596433)
 ..(0.182324,-0.595663)
 ..controls (0.185414,-0.594893) and (0.185414,-0.594893)
 ..(0.188504,-0.594039)
 ..controls (0.191595,-0.593185) and (0.191595,-0.593185)
 ..(0.194685,-0.59224)
 ..controls (0.197775,-0.591295) and (0.197775,-0.591295)
 ..(0.200865,-0.590251)
 ..controls (0.203956,-0.589208) and (0.203956,-0.589208)
 ..(0.207046,-0.588057)
 ..controls (0.210136,-0.586906) and (0.210136,-0.586906)
 ..(0.213226,-0.58564)
 ..controls (0.216316,-0.584373) and (0.216316,-0.584373)
 ..(0.219407,-0.582981)
 ..controls (0.222497,-0.58159) and (0.222497,-0.58159)
 ..(0.225587,-0.580064)
 ..controls (0.228677,-0.578538) and (0.228677,-0.578538)
 ..(0.231768,-0.576867)
 ..controls (0.234858,-0.575197) and (0.234858,-0.575197)
 ..(0.237948,-0.573371)
 ..controls (0.241038,-0.571546) and (0.241038,-0.571546)
 ..(0.244129,-0.569555)
 ..controls (0.247219,-0.567565) and (0.247219,-0.567565)
 ..(0.250309,-0.565398)
 ..controls (0.253399,-0.56323) and (0.253399,-0.56323)
 ..(0.256489,-0.560876)
 ..controls (0.25958,-0.558521) and (0.25958,-0.558521)
 ..(0.26267,-0.555967)
 ..controls (0.26576,-0.553413) and (0.26576,-0.553413)
 ..(0.26885,-0.550648)
 ..controls (0.271941,-0.547883) and (0.271941,-0.547883)
 ..(0.275031,-0.544896)
 ..controls (0.278121,-0.541908) and (0.278121,-0.541908)
 ..(0.281211,-0.538686)
 ..controls (0.284302,-0.535465) and (0.284302,-0.535465)
 ..(0.287392,-0.531996)
 ..controls (0.290482,-0.528528) and (0.290482,-0.528528)
 ..(0.293572,-0.524802)
 ..controls (0.296663,-0.521076) and (0.296663,-0.521076)
 ..(0.299753,-0.517081)
 ..controls (0.302843,-0.513086) and (0.302843,-0.513086)
 ..(0.305933,-0.50881)
 ..controls (0.309023,-0.504534) and (0.309023,-0.504534)
 ..(0.312114,-0.499966)
 ..controls (0.315204,-0.495399) and (0.315204,-0.495399)
 ..(0.318294,-0.49053)
 ..controls (0.321384,-0.485661) and (0.321384,-0.485661)
 ..(0.324475,-0.480481)
 ..controls (0.327565,-0.4753) and (0.327565,-0.4753)
 ..(0.330655,-0.4698)
 ..controls (0.333745,-0.464299) and (0.333745,-0.464299)
 ..(0.336836,-0.45847)
 ..controls (0.339926,-0.452641) and (0.339926,-0.452641)
 ..(0.343016,-0.446477)
 ..controls (0.346106,-0.440313) and (0.346106,-0.440313)
 ..(0.349197,-0.433807)
 ..controls (0.352287,-0.427301) and (0.352287,-0.427301)
 ..(0.355377,-0.420449)
 ..controls (0.358467,-0.413597) and (0.358467,-0.413597)
 ..(0.361557,-0.406395)
 ..controls (0.364648,-0.399193) and (0.364648,-0.399193)
 ..(0.367738,-0.39164)
 ..controls (0.370828,-0.384087) and (0.370828,-0.384087)
 ..(0.373918,-0.376181)
 ..controls (0.377009,-0.368276) and (0.377009,-0.368276)
 ..(0.380099,-0.360021)
 ..controls (0.383189,-0.351765) and (0.383189,-0.351765)
 ..(0.386279,-0.343162)
 ..controls (0.38937,-0.334559) and (0.38937,-0.334559)
 ..(0.39246,-0.325614)
 ..controls (0.39555,-0.316669) and (0.39555,-0.316669)
 ..(0.39864,-0.307389)
 ..controls (0.401731,-0.29811) and (0.401731,-0.29811)
 ..(0.404821,-0.288504)
 ..controls (0.407911,-0.278899) and (0.407911,-0.278899)
 ..(0.411001,-0.26898)
 ..controls (0.414091,-0.259061) and (0.414091,-0.259061)
 ..(0.417182,-0.248841)
 ..controls (0.420272,-0.238622) and (0.420272,-0.238622)
 ..(0.423362,-0.228118)
 ..controls (0.426452,-0.217615) and (0.426452,-0.217615)
 ..(0.429543,-0.206846)
 ..controls (0.432633,-0.196077) and (0.432633,-0.196077)
 ..(0.435723,-0.185062)
 ..controls (0.438813,-0.174048) and (0.438813,-0.174048)
 ..(0.441904,-0.162812)
 ..controls (0.444994,-0.151577) and (0.444994,-0.151577)
 ..(0.448084,-0.140144)
 ..controls (0.451174,-0.128712) and (0.451174,-0.128712)
 ..(0.454265,-0.117111)
 ..controls (0.457355,-0.10551) and (0.457355,-0.10551)
 ..(0.460445,-0.093769)
 ..controls (0.463535,-0.082029) and (0.463535,-0.082029)
 ..(0.466625,-0.070182)
 ..controls (0.469716,-0.058335) and (0.469716,-0.058335)
 ..(0.472806,-0.046415)
 ..controls (0.475896,-0.034494) and (0.475896,-0.034494)
 ..(0.478986,-0.022537)
 ..controls (0.482077,-0.010579) and (0.482077,-0.010579)
 ..(0.485167,0.001378)
 ..controls (0.488257,0.013336) and (0.488257,0.013336)
 ..(0.491347,0.025254)
 ..controls (0.494438,0.037173) and (0.494438,0.037173)
 ..(0.497528,0.049011)
 ..controls (0.500618,0.06085) and (0.500618,0.06085)
 ..(0.503708,0.072568)
 ..controls (0.506799,0.084286) and (0.506799,0.084286)
 ..(0.509889,0.095841)
 ..controls (0.512979,0.107396) and (0.512979,0.107396)
 ..(0.516069,0.118744)
 ..controls (0.519159,0.130092) and (0.519159,0.130092)
 ..(0.52225,0.141191)
 ..controls (0.52534,0.15229) and (0.52534,0.15229)
 ..(0.52843,0.163095)
 ..controls (0.53152,0.173901) and (0.53152,0.173901)
 ..(0.534611,0.18437)
 ..controls (0.537701,0.194839) and (0.537701,0.194839)
 ..(0.540791,0.204928)
 ..controls (0.543881,0.215018) and (0.543881,0.215018)
 ..(0.546972,0.224685)
 ..controls (0.550062,0.234353) and (0.550062,0.234353)
 ..(0.553152,0.243558)
 ..controls (0.556242,0.252763) and (0.556242,0.252763)
 ..(0.559333,0.261465)
 ..controls (0.562423,0.270167) and (0.562423,0.270167)
 ..(0.565513,0.278328)
 ..controls (0.568603,0.286489) and (0.568603,0.286489)
 ..(0.571693,0.294073)
 ..controls (0.574784,0.301657) and (0.574784,0.301657)
 ..(0.577874,0.308629)
 ..controls (0.580964,0.315601) and (0.580964,0.315601)
 ..(0.584054,0.32193)
 ..controls (0.587145,0.328258) and (0.587145,0.328258)
 ..(0.590235,0.333914)
 ..controls (0.593325,0.339571) and (0.593325,0.339571)
 ..(0.596415,0.344528)
 ..controls (0.599506,0.349485) and (0.599506,0.349485)
 ..(0.602596,0.35372)
 ..controls (0.605686,0.357955) and (0.605686,0.357955)
 ..(0.608776,0.361448)
 ..controls (0.611867,0.36494) and (0.611867,0.36494)
 ..(0.614957,0.367674)
 ..controls (0.618047,0.370408) and (0.618047,0.370408)
 ..(0.621137,0.372371)
 ..controls (0.624227,0.374333) and (0.624227,0.374333)
 ..(0.627318,0.375514)
 ..controls (0.630408,0.376695) and (0.630408,0.376695)
 ..(0.633498,0.37709)
 ..controls (0.636588,0.377484) and (0.636588,0.377484)
 ..(0.639679,0.37709)
 ..controls (0.642769,0.376695) and (0.642769,0.376695)
 ..(0.645859,0.375514)
 ..controls (0.648949,0.374333) and (0.648949,0.374333)
 ..(0.65204,0.372371)
 ..controls (0.65513,0.370408) and (0.65513,0.370408)
 ..(0.65822,0.367674)
 ..controls (0.66131,0.36494) and (0.66131,0.36494)
 ..(0.6644,0.361448)
 ..controls (0.667491,0.357955) and (0.667491,0.357955)
 ..(0.670581,0.35372)
 ..controls (0.673671,0.349485) and (0.673671,0.349485)
 ..(0.676761,0.344528)
 ..controls (0.679852,0.339571) and (0.679852,0.339571)
 ..(0.682942,0.333914)
 ..controls (0.686032,0.328258) and (0.686032,0.328258)
 ..(0.689122,0.32193)
 ..controls (0.692213,0.315601) and (0.692213,0.315601)
 ..(0.695303,0.308629)
 ..controls (0.698393,0.301657) and (0.698393,0.301657)
 ..(0.701483,0.294073)
 ..controls (0.704574,0.286489) and (0.704574,0.286489)
 ..(0.707664,0.278328)
 ..controls (0.710754,0.270167) and (0.710754,0.270167)
 ..(0.713844,0.261465)
 ..controls (0.716934,0.252763) and (0.716934,0.252763)
 ..(0.720025,0.243558)
 ..controls (0.723115,0.234353) and (0.723115,0.234353)
 ..(0.726205,0.224685)
 ..controls (0.729295,0.215018) and (0.729295,0.215018)
 ..(0.732386,0.204928)
 ..controls (0.735476,0.194839) and (0.735476,0.194839)
 ..(0.738566,0.18437)
 ..controls (0.741656,0.173901) and (0.741656,0.173901)
 ..(0.744747,0.163095)
 ..controls (0.747837,0.15229) and (0.747837,0.15229)
 ..(0.750927,0.141191)
 ..controls (0.754017,0.130092) and (0.754017,0.130092)
 ..(0.757108,0.118744)
 ..controls (0.760198,0.107396) and (0.760198,0.107396)
 ..(0.763288,0.095841)
 ..controls (0.766378,0.084286) and (0.766378,0.084286)
 ..(0.769468,0.072568)
 ..controls (0.772559,0.06085) and (0.772559,0.06085)
 ..(0.775649,0.049011)
 ..controls (0.778739,0.037173) and (0.778739,0.037173)
 ..(0.781829,0.025254)
 ..controls (0.78492,0.013336) and (0.78492,0.013336)
 ..(0.78801,0.001378)
 ..controls (0.7911,-0.010579) and (0.7911,-0.010579)
 ..(0.79419,-0.022537)
 ..controls (0.797281,-0.034494) and (0.797281,-0.034494)
 ..(0.800371,-0.046415)
 ..controls (0.803461,-0.058335) and (0.803461,-0.058335)
 ..(0.806551,-0.070182)
 ..controls (0.809642,-0.082029) and (0.809642,-0.082029)
 ..(0.812732,-0.093769)
 ..controls (0.815822,-0.10551) and (0.815822,-0.10551)
 ..(0.818912,-0.117111)
 ..controls (0.822002,-0.128712) and (0.822002,-0.128712)
 ..(0.825093,-0.140144)
 ..controls (0.828183,-0.151577) and (0.828183,-0.151577)
 ..(0.831273,-0.162812)
 ..controls (0.834363,-0.174048) and (0.834363,-0.174048)
 ..(0.837454,-0.185062)
 ..controls (0.840544,-0.196077) and (0.840544,-0.196077)
 ..(0.843634,-0.206846)
 ..controls (0.846724,-0.217615) and (0.846724,-0.217615)
 ..(0.849815,-0.228118)
 ..controls (0.852905,-0.238622) and (0.852905,-0.238622)
 ..(0.855995,-0.248841)
 ..controls (0.859085,-0.259061) and (0.859085,-0.259061)
 ..(0.862176,-0.26898)
 ..controls (0.865266,-0.278899) and (0.865266,-0.278899)
 ..(0.868356,-0.288504)
 ..controls (0.871446,-0.29811) and (0.871446,-0.29811)
 ..(0.874536,-0.307389)
 ..controls (0.877627,-0.316669) and (0.877627,-0.316669)
 ..(0.880717,-0.325614)
 ..controls (0.883807,-0.334559) and (0.883807,-0.334559)
 ..(0.886897,-0.343162)
 ..controls (0.889988,-0.351765) and (0.889988,-0.351765)
 ..(0.893078,-0.360021)
 ..controls (0.896168,-0.368276) and (0.896168,-0.368276)
 ..(0.899258,-0.376181)
 ..controls (0.902349,-0.384087) and (0.902349,-0.384087)
 ..(0.905439,-0.39164)
 ..controls (0.908529,-0.399193) and (0.908529,-0.399193)
 ..(0.911619,-0.406395)
 ..controls (0.91471,-0.413597) and (0.91471,-0.413597)
 ..(0.9178,-0.420449)
 ..controls (0.92089,-0.427301) and (0.92089,-0.427301)
 ..(0.92398,-0.433807)
 ..controls (0.92707,-0.440313) and (0.92707,-0.440313)
 ..(0.930161,-0.446477)
 ..controls (0.933251,-0.452641) and (0.933251,-0.452641)
 ..(0.936341,-0.45847)
 ..controls (0.939431,-0.464299) and (0.939431,-0.464299)
 ..(0.942522,-0.4698)
 ..controls (0.945612,-0.4753) and (0.945612,-0.4753)
 ..(0.948702,-0.480481)
 ..controls (0.951792,-0.485661) and (0.951792,-0.485661)
 ..(0.954883,-0.49053)
 ..controls (0.957973,-0.495399) and (0.957973,-0.495399)
 ..(0.961063,-0.499966)
 ..controls (0.964153,-0.504534) and (0.964153,-0.504534)
 ..(0.967244,-0.50881)
 ..controls (0.970334,-0.513086) and (0.970334,-0.513086)
 ..(0.973424,-0.517081)
 ..controls (0.976514,-0.521076) and (0.976514,-0.521076)
 ..(0.979604,-0.524802)
 ..controls (0.982695,-0.528528) and (0.982695,-0.528528)
 ..(0.985785,-0.531996)
 ..controls (0.988875,-0.535465) and (0.988875,-0.535465)
 ..(0.991965,-0.538686)
 ..controls (0.995056,-0.541908) and (0.995056,-0.541908)
 ..(0.998146,-0.544896)
 ..controls (1.001236,-0.547883) and (1.001236,-0.547883)
 ..(1.004326,-0.550648)
 ..controls (1.007417,-0.553413) and (1.007417,-0.553413)
 ..(1.010507,-0.555967)
 ..controls (1.013597,-0.558521) and (1.013597,-0.558521)
 ..(1.016687,-0.560876)
 ..controls (1.019778,-0.56323) and (1.019778,-0.56323)
 ..(1.022868,-0.565398)
 ..controls (1.025958,-0.567565) and (1.025958,-0.567565)
 ..(1.029048,-0.569555)
 ..controls (1.032138,-0.571546) and (1.032138,-0.571546)
 ..(1.035229,-0.573371)
 ..controls (1.038319,-0.575197) and (1.038319,-0.575197)
 ..(1.041409,-0.576867)
 ..controls (1.044499,-0.578538) and (1.044499,-0.578538)
 ..(1.04759,-0.580064)
 ..controls (1.05068,-0.58159) and (1.05068,-0.58159)
 ..(1.05377,-0.582981)
 ..controls (1.05686,-0.584373) and (1.05686,-0.584373)
 ..(1.059951,-0.58564)
 ..controls (1.063041,-0.586906) and (1.063041,-0.586906)
 ..(1.066131,-0.588057)
 ..controls (1.069221,-0.589208) and (1.069221,-0.589208)
 ..(1.072311,-0.590251)
 ..controls (1.075402,-0.591295) and (1.075402,-0.591295)
 ..(1.078492,-0.59224)
 ..controls (1.081582,-0.593185) and (1.081582,-0.593185)
 ..(1.084672,-0.594039)
 ..controls (1.087763,-0.594893) and (1.087763,-0.594893)
 ..(1.090853,-0.595663)
 ..controls (1.093943,-0.596433) and (1.093943,-0.596433)
 ..(1.097033,-0.597126)
 ..controls (1.100124,-0.59782) and (1.100124,-0.59782)
 ..(1.103214,-0.598443)
 ..controls (1.106304,-0.599067) and (1.106304,-0.599067)
 ..(1.109394,-0.599626)
 ..controls (1.112485,-0.600185) and (1.112485,-0.600185)
 ..(1.115575,-0.600686)
 ..controls (1.118665,-0.601187) and (1.118665,-0.601187)
 ..(1.121755,-0.601635)
 ..controls (1.124845,-0.602083) and (1.124845,-0.602083)
 ..(1.127936,-0.602483)
 ..controls (1.131026,-0.602882) and (1.131026,-0.602882)
 ..(1.134116,-0.603238)
 ..controls (1.137206,-0.603595) and (1.137206,-0.603595)
 ..(1.140297,-0.603911)
 ..controls (1.143387,-0.604228) and (1.143387,-0.604228)
 ..(1.146477,-0.604509)
 ..controls (1.149567,-0.604791) and (1.149567,-0.604791)
 ..(1.152658,-0.60504)
 ..controls (1.155748,-0.605289) and (1.155748,-0.605289)
 ..(1.158838,-0.605509)
 ..controls (1.161928,-0.60573) and (1.161928,-0.60573)
 ..(1.165019,-0.605925)
 ..controls (1.168109,-0.606119) and (1.168109,-0.606119)
 ..(1.171199,-0.606291)
 ..controls (1.174289,-0.606463) and (1.174289,-0.606463)
 ..(1.177379,-0.606614)
 ..controls (1.18047,-0.606765) and (1.18047,-0.606765)
 ..(1.18356,-0.606898)
 ..controls (1.18665,-0.607031) and (1.18665,-0.607031)
 ..(1.18974,-0.607147)
 ..controls (1.192831,-0.607264) and (1.192831,-0.607264)
 ..(1.195921,-0.607365)
 ..controls (1.199011,-0.607467) and (1.199011,-0.607467)
 ..(1.202101,-0.607557)
 ..controls (1.205192,-0.607646) and (1.205192,-0.607646)
 ..(1.208282,-0.607723)
 ..controls (1.211372,-0.607801) and (1.211372,-0.607801)
 ..(1.214462,-0.607869)
 ..controls (1.217553,-0.607937) and (1.217553,-0.607937)
 ..(1.220643,-0.607996)
 ..controls (1.223733,-0.608055) and (1.223733,-0.608055)
 ..(1.226823,-0.608106)
 ..controls (1.229913,-0.608157) and (1.229913,-0.608157)
 ..(1.233004,-0.608201)
 ..controls (1.236094,-0.608245) and (1.236094,-0.608245)
 ..(1.239184,-0.608284)
 ..controls (1.242274,-0.608322) and (1.242274,-0.608322)
 ..(1.248455,-0.608388) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve2](0.018541,-0.608445)
 ..controls (0.024722,-0.608388) and (0.024722,-0.608388)
 ..(0.027812,-0.608355)
 ..controls (0.030902,-0.608322) and (0.030902,-0.608322)
 ..(0.033993,-0.608284)
 ..controls (0.037083,-0.608245) and (0.037083,-0.608245)
 ..(0.040173,-0.608201)
 ..controls (0.043263,-0.608157) and (0.043263,-0.608157)
 ..(0.046354,-0.608106)
 ..controls (0.049444,-0.608055) and (0.049444,-0.608055)
 ..(0.052534,-0.607996)
 ..controls (0.055624,-0.607937) and (0.055624,-0.607937)
 ..(0.058714,-0.607869)
 ..controls (0.061805,-0.607801) and (0.061805,-0.607801)
 ..(0.064895,-0.607723)
 ..controls (0.067985,-0.607646) and (0.067985,-0.607646)
 ..(0.071075,-0.607557)
 ..controls (0.074166,-0.607467) and (0.074166,-0.607467)
 ..(0.077256,-0.607365)
 ..controls (0.080346,-0.607264) and (0.080346,-0.607264)
 ..(0.083436,-0.607147)
 ..controls (0.086527,-0.607031) and (0.086527,-0.607031)
 ..(0.089617,-0.606898)
 ..controls (0.092707,-0.606765) and (0.092707,-0.606765)
 ..(0.095797,-0.606614)
 ..controls (0.098888,-0.606463) and (0.098888,-0.606463)
 ..(0.101978,-0.606291)
 ..controls (0.105068,-0.606119) and (0.105068,-0.606119)
 ..(0.108158,-0.605925)
 ..controls (0.111248,-0.60573) and (0.111248,-0.60573)
 ..(0.114339,-0.605509)
 ..controls (0.117429,-0.605289) and (0.117429,-0.605289)
 ..(0.120519,-0.60504)
 ..controls (0.123609,-0.604791) and (0.123609,-0.604791)
 ..(0.1267,-0.604509)
 ..controls (0.12979,-0.604228) and (0.12979,-0.604228)
 ..(0.13288,-0.603911)
 ..controls (0.13597,-0.603595) and (0.13597,-0.603595)
 ..(0.139061,-0.603238)
 ..controls (0.142151,-0.602882) and (0.142151,-0.602882)
 ..(0.145241,-0.602483)
 ..controls (0.148331,-0.602083) and (0.148331,-0.602083)
 ..(0.151422,-0.601635)
 ..controls (0.154512,-0.601187) and (0.154512,-0.601187)
 ..(0.157602,-0.600686)
 ..controls (0.160692,-0.600185) and (0.160692,-0.600185)
 ..(0.163782,-0.599626)
 ..controls (0.166873,-0.599067) and (0.166873,-0.599067)
 ..(0.169963,-0.598443)
 ..controls (0.173053,-0.59782) and (0.173053,-0.59782)
 ..(0.176143,-0.597126)
 ..controls (0.179234,-0.596433) and (0.179234,-0.596433)
 ..(0.182324,-0.595663)
 ..controls (0.185414,-0.594893) and (0.185414,-0.594893)
 ..(0.188504,-0.594039)
 ..controls (0.191595,-0.593185) and (0.191595,-0.593185)
 ..(0.194685,-0.59224)
 ..controls (0.197775,-0.591295) and (0.197775,-0.591295)
 ..(0.200865,-0.590251)
 ..controls (0.203956,-0.589208) and (0.203956,-0.589208)
 ..(0.207046,-0.588057)
 ..controls (0.210136,-0.586906) and (0.210136,-0.586906)
 ..(0.213226,-0.58564)
 ..controls (0.216316,-0.584373) and (0.216316,-0.584373)
 ..(0.219407,-0.582981)
 ..controls (0.222497,-0.58159) and (0.222497,-0.58159)
 ..(0.225587,-0.580064)
 ..controls (0.228677,-0.578538) and (0.228677,-0.578538)
 ..(0.231768,-0.576867)
 ..controls (0.234858,-0.575197) and (0.234858,-0.575197)
 ..(0.237948,-0.573371)
 ..controls (0.241038,-0.571546) and (0.241038,-0.571546)
 ..(0.244129,-0.569555)
 ..controls (0.247219,-0.567565) and (0.247219,-0.567565)
 ..(0.250309,-0.565398)
 ..controls (0.253399,-0.56323) and (0.253399,-0.56323)
 ..(0.256489,-0.560876)
 ..controls (0.25958,-0.558521) and (0.25958,-0.558521)
 ..(0.26267,-0.555967)
 ..controls (0.26576,-0.553413) and (0.26576,-0.553413)
 ..(0.26885,-0.550648)
 ..controls (0.271941,-0.547883) and (0.271941,-0.547883)
 ..(0.275031,-0.544896)
 ..controls (0.278121,-0.541908) and (0.278121,-0.541908)
 ..(0.281211,-0.538686)
 ..controls (0.284302,-0.535465) and (0.284302,-0.535465)
 ..(0.287392,-0.531996)
 ..controls (0.290482,-0.528528) and (0.290482,-0.528528)
 ..(0.293572,-0.524802)
 ..controls (0.296663,-0.521076) and (0.296663,-0.521076)
 ..(0.299753,-0.517081)
 ..controls (0.302843,-0.513086) and (0.302843,-0.513086)
 ..(0.305933,-0.50881)
 ..controls (0.309023,-0.504534) and (0.309023,-0.504534)
 ..(0.312114,-0.499966)
 ..controls (0.315204,-0.495399) and (0.315204,-0.495399)
 ..(0.318294,-0.49053)
 ..controls (0.321384,-0.485661) and (0.321384,-0.485661)
 ..(0.324475,-0.480481)
 ..controls (0.327565,-0.4753) and (0.327565,-0.4753)
 ..(0.330655,-0.4698)
 ..controls (0.333745,-0.464299) and (0.333745,-0.464299)
 ..(0.336836,-0.45847)
 ..controls (0.339926,-0.452641) and (0.339926,-0.452641)
 ..(0.343016,-0.446477)
 ..controls (0.346106,-0.440313) and (0.346106,-0.440313)
 ..(0.349197,-0.433807)
 ..controls (0.352287,-0.427301) and (0.352287,-0.427301)
 ..(0.355377,-0.420449)
 ..controls (0.358467,-0.413597) and (0.358467,-0.413597)
 ..(0.361557,-0.406395)
 ..controls (0.364648,-0.399193) and (0.364648,-0.399193)
 ..(0.367738,-0.39164)
 ..controls (0.370828,-0.384087) and (0.370828,-0.384087)
 ..(0.373918,-0.376181)
 ..controls (0.377009,-0.368276) and (0.377009,-0.368276)
 ..(0.380099,-0.360021)
 ..controls (0.383189,-0.351765) and (0.383189,-0.351765)
 ..(0.386279,-0.343162)
 ..controls (0.38937,-0.334559) and (0.38937,-0.334559)
 ..(0.39246,-0.325614)
 ..controls (0.39555,-0.316669) and (0.39555,-0.316669)
 ..(0.39864,-0.307389)
 ..controls (0.401731,-0.29811) and (0.401731,-0.29811)
 ..(0.404821,-0.288504)
 ..controls (0.407911,-0.278899) and (0.407911,-0.278899)
 ..(0.411001,-0.26898)
 ..controls (0.414091,-0.259061) and (0.414091,-0.259061)
 ..(0.417182,-0.248841)
 ..controls (0.420272,-0.238622) and (0.420272,-0.238622)
 ..(0.423362,-0.228118)
 ..controls (0.426452,-0.217615) and (0.426452,-0.217615)
 ..(0.429543,-0.206846)
 ..controls (0.432633,-0.196077) and (0.432633,-0.196077)
 ..(0.435723,-0.185062)
 ..controls (0.438813,-0.174048) and (0.438813,-0.174048)
 ..(0.441904,-0.162812)
 ..controls (0.444994,-0.151577) and (0.444994,-0.151577)
 ..(0.448084,-0.140144)
 ..controls (0.451174,-0.128712) and (0.451174,-0.128712)
 ..(0.454265,-0.117111)
 ..controls (0.457355,-0.10551) and (0.457355,-0.10551)
 ..(0.460445,-0.093769)
 ..controls (0.463535,-0.082029) and (0.463535,-0.082029)
 ..(0.466625,-0.070182)
 ..controls (0.469716,-0.058335) and (0.469716,-0.058335)
 ..(0.472806,-0.046415)
 ..controls (0.475896,-0.034494) and (0.475896,-0.034494)
 ..(0.478986,-0.022537)
 ..controls (0.482077,-0.010579) and (0.482077,-0.010579)
 ..(0.485167,0.001378)
 ..controls (0.488257,0.013336) and (0.488257,0.013336)
 ..(0.491347,0.025254)
 ..controls (0.494438,0.037173) and (0.494438,0.037173)
 ..(0.497528,0.049011)
 ..controls (0.500618,0.06085) and (0.500618,0.06085)
 ..(0.503708,0.072568)
 ..controls (0.506799,0.084286) and (0.506799,0.084286)
 ..(0.509889,0.095841)
 ..controls (0.512979,0.107396) and (0.512979,0.107396)
 ..(0.516069,0.118744)
 ..controls (0.519159,0.130092) and (0.519159,0.130092)
 ..(0.52225,0.141191)
 ..controls (0.52534,0.15229) and (0.52534,0.15229)
 ..(0.52843,0.163095)
 ..controls (0.53152,0.173901) and (0.53152,0.173901)
 ..(0.534611,0.18437)
 ..controls (0.537701,0.194839) and (0.537701,0.194839)
 ..(0.540791,0.204928)
 ..controls (0.543881,0.215018) and (0.543881,0.215018)
 ..(0.546972,0.224685)
 ..controls (0.550062,0.234353) and (0.550062,0.234353)
 ..(0.553152,0.243558)
 ..controls (0.556242,0.252763) and (0.556242,0.252763)
 ..(0.559333,0.261465)
 ..controls (0.562423,0.270167) and (0.562423,0.270167)
 ..(0.565513,0.278328)
 ..controls (0.568603,0.286489) and (0.568603,0.286489)
 ..(0.571693,0.294073)
 ..controls (0.574784,0.301657) and (0.574784,0.301657)
 ..(0.577874,0.308629)
 ..controls (0.580964,0.315601) and (0.580964,0.315601)
 ..(0.584054,0.32193)
 ..controls (0.587145,0.328258) and (0.587145,0.328258)
 ..(0.590235,0.333914)
 ..controls (0.593325,0.339571) and (0.593325,0.339571)
 ..(0.596415,0.344528)
 ..controls (0.599506,0.349485) and (0.599506,0.349485)
 ..(0.602596,0.35372)
 ..controls (0.605686,0.357955) and (0.605686,0.357955)
 ..(0.608776,0.361448)
 ..controls (0.611867,0.36494) and (0.611867,0.36494)
 ..(0.614957,0.367674)
 ..controls (0.618047,0.370408) and (0.618047,0.370408)
 ..(0.621137,0.372371)
 ..controls (0.624227,0.374333) and (0.624227,0.374333)
 ..(0.627318,0.375514)
 ..controls (0.630408,0.376695) and (0.630408,0.376695)
 ..(0.633498,0.37709)
 ..controls (0.636588,0.377484) and (0.636588,0.377484)
 ..(0.639679,0.37709)
 ..controls (0.642769,0.376695) and (0.642769,0.376695)
 ..(0.645859,0.375514)
 ..controls (0.648949,0.374333) and (0.648949,0.374333)
 ..(0.65204,0.372371)
 ..controls (0.65513,0.370408) and (0.65513,0.370408)
 ..(0.65822,0.367674)
 ..controls (0.66131,0.36494) and (0.66131,0.36494)
 ..(0.6644,0.361448)
 ..controls (0.667491,0.357955) and (0.667491,0.357955)
 ..(0.670581,0.35372)
 ..controls (0.673671,0.349485) and (0.673671,0.349485)
 ..(0.676761,0.344528)
 ..controls (0.679852,0.339571) and (0.679852,0.339571)
 ..(0.682942,0.333914)
 ..controls (0.686032,0.328258) and (0.686032,0.328258)
 ..(0.689122,0.32193)
 ..controls (0.692213,0.315601) and (0.692213,0.315601)
 ..(0.695303,0.308629)
 ..controls (0.698393,0.301657) and (0.698393,0.301657)
 ..(0.701483,0.294073)
 ..controls (0.704574,0.286489) and (0.704574,0.286489)
 ..(0.707664,0.278328)
 ..controls (0.710754,0.270167) and (0.710754,0.270167)
 ..(0.713844,0.261465)
 ..controls (0.716934,0.252763) and (0.716934,0.252763)
 ..(0.720025,0.243558)
 ..controls (0.723115,0.234353) and (0.723115,0.234353)
 ..(0.726205,0.224685)
 ..controls (0.729295,0.215018) and (0.729295,0.215018)
 ..(0.732386,0.204928)
 ..controls (0.735476,0.194839) and (0.735476,0.194839)
 ..(0.738566,0.18437)
 ..controls (0.741656,0.173901) and (0.741656,0.173901)
 ..(0.744747,0.163095)
 ..controls (0.747837,0.15229) and (0.747837,0.15229)
 ..(0.750927,0.141191)
 ..controls (0.754017,0.130092) and (0.754017,0.130092)
 ..(0.757108,0.118744)
 ..controls (0.760198,0.107396) and (0.760198,0.107396)
 ..(0.763288,0.095841)
 ..controls (0.766378,0.084286) and (0.766378,0.084286)
 ..(0.769468,0.072568)
 ..controls (0.772559,0.06085) and (0.772559,0.06085)
 ..(0.775649,0.049011)
 ..controls (0.778739,0.037173) and (0.778739,0.037173)
 ..(0.781829,0.025254)
 ..controls (0.78492,0.013336) and (0.78492,0.013336)
 ..(0.78801,0.001378)
 ..controls (0.7911,-0.010579) and (0.7911,-0.010579)
 ..(0.79419,-0.022537)
 ..controls (0.797281,-0.034494) and (0.797281,-0.034494)
 ..(0.800371,-0.046415)
 ..controls (0.803461,-0.058335) and (0.803461,-0.058335)
 ..(0.806551,-0.070182)
 ..controls (0.809642,-0.082029) and (0.809642,-0.082029)
 ..(0.812732,-0.093769)
 ..controls (0.815822,-0.10551) and (0.815822,-0.10551)
 ..(0.818912,-0.117111)
 ..controls (0.822002,-0.128712) and (0.822002,-0.128712)
 ..(0.825093,-0.140144)
 ..controls (0.828183,-0.151577) and (0.828183,-0.151577)
 ..(0.831273,-0.162812)
 ..controls (0.834363,-0.174048) and (0.834363,-0.174048)
 ..(0.837454,-0.185062)
 ..controls (0.840544,-0.196077) and (0.840544,-0.196077)
 ..(0.843634,-0.206846)
 ..controls (0.846724,-0.217615) and (0.846724,-0.217615)
 ..(0.849815,-0.228118)
 ..controls (0.852905,-0.238622) and (0.852905,-0.238622)
 ..(0.855995,-0.248841)
 ..controls (0.859085,-0.259061) and (0.859085,-0.259061)
 ..(0.862176,-0.26898)
 ..controls (0.865266,-0.278899) and (0.865266,-0.278899)
 ..(0.868356,-0.288504)
 ..controls (0.871446,-0.29811) and (0.871446,-0.29811)
 ..(0.874536,-0.307389)
 ..controls (0.877627,-0.316669) and (0.877627,-0.316669)
 ..(0.880717,-0.325614)
 ..controls (0.883807,-0.334559) and (0.883807,-0.334559)
 ..(0.886897,-0.343162)
 ..controls (0.889988,-0.351765) and (0.889988,-0.351765)
 ..(0.893078,-0.360021)
 ..controls (0.896168,-0.368276) and (0.896168,-0.368276)
 ..(0.899258,-0.376181)
 ..controls (0.902349,-0.384087) and (0.902349,-0.384087)
 ..(0.905439,-0.39164)
 ..controls (0.908529,-0.399193) and (0.908529,-0.399193)
 ..(0.911619,-0.406395)
 ..controls (0.91471,-0.413597) and (0.91471,-0.413597)
 ..(0.9178,-0.420449)
 ..controls (0.92089,-0.427301) and (0.92089,-0.427301)
 ..(0.92398,-0.433807)
 ..controls (0.92707,-0.440313) and (0.92707,-0.440313)
 ..(0.930161,-0.446477)
 ..controls (0.933251,-0.452641) and (0.933251,-0.452641)
 ..(0.936341,-0.45847)
 ..controls (0.939431,-0.464299) and (0.939431,-0.464299)
 ..(0.942522,-0.4698)
 ..controls (0.945612,-0.4753) and (0.945612,-0.4753)
 ..(0.948702,-0.480481)
 ..controls (0.951792,-0.485661) and (0.951792,-0.485661)
 ..(0.954883,-0.49053)
 ..controls (0.957973,-0.495399) and (0.957973,-0.495399)
 ..(0.961063,-0.499966)
 ..controls (0.964153,-0.504534) and (0.964153,-0.504534)
 ..(0.967244,-0.50881)
 ..controls (0.970334,-0.513086) and (0.970334,-0.513086)
 ..(0.973424,-0.517081)
 ..controls (0.976514,-0.521076) and (0.976514,-0.521076)
 ..(0.979604,-0.524802)
 ..controls (0.982695,-0.528528) and (0.982695,-0.528528)
 ..(0.985785,-0.531996)
 ..controls (0.988875,-0.535465) and (0.988875,-0.535465)
 ..(0.991965,-0.538686)
 ..controls (0.995056,-0.541908) and (0.995056,-0.541908)
 ..(0.998146,-0.544896)
 ..controls (1.001236,-0.547883) and (1.001236,-0.547883)
 ..(1.004326,-0.550648)
 ..controls (1.007417,-0.553413) and (1.007417,-0.553413)
 ..(1.010507,-0.555967)
 ..controls (1.013597,-0.558521) and (1.013597,-0.558521)
 ..(1.016687,-0.560876)
 ..controls (1.019778,-0.56323) and (1.019778,-0.56323)
 ..(1.022868,-0.565398)
 ..controls (1.025958,-0.567565) and (1.025958,-0.567565)
 ..(1.029048,-0.569555)
 ..controls (1.032138,-0.571546) and (1.032138,-0.571546)
 ..(1.035229,-0.573371)
 ..controls (1.038319,-0.575197) and (1.038319,-0.575197)
 ..(1.041409,-0.576867)
 ..controls (1.044499,-0.578538) and (1.044499,-0.578538)
 ..(1.04759,-0.580064)
 ..controls (1.05068,-0.58159) and (1.05068,-0.58159)
 ..(1.05377,-0.582981)
 ..controls (1.05686,-0.584373) and (1.05686,-0.584373)
 ..(1.059951,-0.58564)
 ..controls (1.063041,-0.586906) and (1.063041,-0.586906)
 ..(1.066131,-0.588057)
 ..controls (1.069221,-0.589208) and (1.069221,-0.589208)
 ..(1.072311,-0.590251)
 ..controls (1.075402,-0.591295) and (1.075402,-0.591295)
 ..(1.078492,-0.59224)
 ..controls (1.081582,-0.593185) and (1.081582,-0.593185)
 ..(1.084672,-0.594039)
 ..controls (1.087763,-0.594893) and (1.087763,-0.594893)
 ..(1.090853,-0.595663)
 ..controls (1.093943,-0.596433) and (1.093943,-0.596433)
 ..(1.097033,-0.597126)
 ..controls (1.100124,-0.59782) and (1.100124,-0.59782)
 ..(1.103214,-0.598443)
 ..controls (1.106304,-0.599067) and (1.106304,-0.599067)
 ..(1.109394,-0.599626)
 ..controls (1.112485,-0.600185) and (1.112485,-0.600185)
 ..(1.115575,-0.600686)
 ..controls (1.118665,-0.601187) and (1.118665,-0.601187)
 ..(1.121755,-0.601635)
 ..controls (1.124845,-0.602083) and (1.124845,-0.602083)
 ..(1.127936,-0.602483)
 ..controls (1.131026,-0.602882) and (1.131026,-0.602882)
 ..(1.134116,-0.603238)
 ..controls (1.137206,-0.603595) and (1.137206,-0.603595)
 ..(1.140297,-0.603911)
 ..controls (1.143387,-0.604228) and (1.143387,-0.604228)
 ..(1.146477,-0.604509)
 ..controls (1.149567,-0.604791) and (1.149567,-0.604791)
 ..(1.152658,-0.60504)
 ..controls (1.155748,-0.605289) and (1.155748,-0.605289)
 ..(1.158838,-0.605509)
 ..controls (1.161928,-0.60573) and (1.161928,-0.60573)
 ..(1.165019,-0.605925)
 ..controls (1.168109,-0.606119) and (1.168109,-0.606119)
 ..(1.171199,-0.606291)
 ..controls (1.174289,-0.606463) and (1.174289,-0.606463)
 ..(1.177379,-0.606614)
 ..controls (1.18047,-0.606765) and (1.18047,-0.606765)
 ..(1.18356,-0.606898)
 ..controls (1.18665,-0.607031) and (1.18665,-0.607031)
 ..(1.18974,-0.607147)
 ..controls (1.192831,-0.607264) and (1.192831,-0.607264)
 ..(1.195921,-0.607365)
 ..controls (1.199011,-0.607467) and (1.199011,-0.607467)
 ..(1.202101,-0.607557)
 ..controls (1.205192,-0.607646) and (1.205192,-0.607646)
 ..(1.208282,-0.607723)
 ..controls (1.211372,-0.607801) and (1.211372,-0.607801)
 ..(1.214462,-0.607869)
 ..controls (1.217553,-0.607937) and (1.217553,-0.607937)
 ..(1.220643,-0.607996)
 ..controls (1.223733,-0.608055) and (1.223733,-0.608055)
 ..(1.226823,-0.608106)
 ..controls (1.229913,-0.608157) and (1.229913,-0.608157)
 ..(1.233004,-0.608201)
 ..controls (1.236094,-0.608245) and (1.236094,-0.608245)
 ..(1.239184,-0.608284)
 ..controls (1.242274,-0.608322) and (1.242274,-0.608322)
 ..(1.248455,-0.608388)\dpicstop
\dpicdraw (0.018541,-0.608776) rectangle (1.254635,0.627318)\dpicstop
\draw (0.627318,0.627318) node[above=-0.92707bp]{$\mathit{KLD} = 0$};
\draw (1.736712,-0.608776) node[below=-0.92707bp]{\scriptsize$-1$};
\dpicdraw[line width=0.5bp](1.736712,-0.608776)
 --(1.736712,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](1.736712,-0.608776)
 --(1.736712,-0.627318)\dpicstop
\draw (2.045735,-0.608776) node[below=-0.92707bp]{\scriptsize$-0.5$};
\dpicdraw[line width=0.5bp](2.045735,-0.608776)
 --(2.045735,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](2.045735,-0.608776)
 --(2.045735,-0.627318)\dpicstop
\draw (2.354759,-0.608776) node[below=-0.92707bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](2.354759,-0.608776)
 --(2.354759,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](2.354759,-0.608776)
 --(2.354759,-0.627318)\dpicstop
\draw (2.663782,-0.608776) node[below=-0.92707bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](2.663782,-0.608776)
 --(2.663782,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](2.663782,-0.608776)
 --(2.663782,-0.627318)\dpicstop
\draw (2.972806,-0.608776) node[below=-0.92707bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](2.972806,-0.608776)
 --(2.972806,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](2.972806,-0.608776)
 --(2.972806,-0.627318)\dpicstop
\draw (1.736712,-0.608776) node[left=-0.92707bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](1.736712,-0.608776)
 --(1.718171,-0.608776)\dpicstop
\dpicdraw[line width=0.5bp](1.736712,-0.608776)
 --(1.755253,-0.608776)\dpicstop
\draw (1.736712,-0.299753) node[left=-0.92707bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](1.736712,-0.299753)
 --(1.718171,-0.299753)\dpicstop
\dpicdraw[line width=0.5bp](1.736712,-0.299753)
 --(1.755253,-0.299753)\dpicstop
\draw (1.736712,0.009271) node[left=-0.92707bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](1.736712,0.009271)
 --(1.718171,0.009271)\dpicstop
\dpicdraw[line width=0.5bp](1.736712,0.009271)
 --(1.755253,0.009271)\dpicstop
\draw (1.736712,0.318294) node[left=-0.92707bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](1.736712,0.318294)
 --(1.718171,0.318294)\dpicstop
\dpicdraw[line width=0.5bp](1.736712,0.318294)
 --(1.755253,0.318294)\dpicstop
\draw (1.736712,0.627318) node[left=-0.92707bp]{\scriptsize$2$};
\dpicdraw[line width=0.5bp](1.736712,0.627318)
 --(1.718171,0.627318)\dpicstop
\dpicdraw[line width=0.5bp](1.736712,0.627318)
 --(1.755253,0.627318)\dpicstop
\fill[fill=curve1, opacity=0.5,line width=0bp](1.736712,-0.608445)
 ..controls (1.742892,-0.608388) and (1.742892,-0.608388)
 ..(1.745983,-0.608355)
 ..controls (1.749073,-0.608322) and (1.749073,-0.608322)
 ..(1.752163,-0.608284)
 ..controls (1.755253,-0.608245) and (1.755253,-0.608245)
 ..(1.758344,-0.608201)
 ..controls (1.761434,-0.608157) and (1.761434,-0.608157)
 ..(1.764524,-0.608106)
 ..controls (1.767614,-0.608055) and (1.767614,-0.608055)
 ..(1.770705,-0.607996)
 ..controls (1.773795,-0.607937) and (1.773795,-0.607937)
 ..(1.776885,-0.607869)
 ..controls (1.779975,-0.607801) and (1.779975,-0.607801)
 ..(1.783066,-0.607723)
 ..controls (1.786156,-0.607646) and (1.786156,-0.607646)
 ..(1.789246,-0.607557)
 ..controls (1.792336,-0.607467) and (1.792336,-0.607467)
 ..(1.795426,-0.607365)
 ..controls (1.798517,-0.607264) and (1.798517,-0.607264)
 ..(1.801607,-0.607147)
 ..controls (1.804697,-0.607031) and (1.804697,-0.607031)
 ..(1.807787,-0.606898)
 ..controls (1.810878,-0.606765) and (1.810878,-0.606765)
 ..(1.813968,-0.606614)
 ..controls (1.817058,-0.606463) and (1.817058,-0.606463)
 ..(1.820148,-0.606291)
 ..controls (1.823239,-0.606119) and (1.823239,-0.606119)
 ..(1.826329,-0.605925)
 ..controls (1.829419,-0.60573) and (1.829419,-0.60573)
 ..(1.832509,-0.605509)
 ..controls (1.8356,-0.605289) and (1.8356,-0.605289)
 ..(1.83869,-0.60504)
 ..controls (1.84178,-0.604791) and (1.84178,-0.604791)
 ..(1.84487,-0.604509)
 ..controls (1.84796,-0.604228) and (1.84796,-0.604228)
 ..(1.851051,-0.603911)
 ..controls (1.854141,-0.603595) and (1.854141,-0.603595)
 ..(1.857231,-0.603238)
 ..controls (1.860321,-0.602882) and (1.860321,-0.602882)
 ..(1.863412,-0.602483)
 ..controls (1.866502,-0.602083) and (1.866502,-0.602083)
 ..(1.869592,-0.601635)
 ..controls (1.872682,-0.601187) and (1.872682,-0.601187)
 ..(1.875773,-0.600686)
 ..controls (1.878863,-0.600185) and (1.878863,-0.600185)
 ..(1.881953,-0.599626)
 ..controls (1.885043,-0.599067) and (1.885043,-0.599067)
 ..(1.888133,-0.598443)
 ..controls (1.891224,-0.59782) and (1.891224,-0.59782)
 ..(1.894314,-0.597126)
 ..controls (1.897404,-0.596433) and (1.897404,-0.596433)
 ..(1.900494,-0.595663)
 ..controls (1.903585,-0.594893) and (1.903585,-0.594893)
 ..(1.906675,-0.594039)
 ..controls (1.909765,-0.593185) and (1.909765,-0.593185)
 ..(1.912855,-0.59224)
 ..controls (1.915946,-0.591295) and (1.915946,-0.591295)
 ..(1.919036,-0.590251)
 ..controls (1.922126,-0.589208) and (1.922126,-0.589208)
 ..(1.925216,-0.588057)
 ..controls (1.928307,-0.586906) and (1.928307,-0.586906)
 ..(1.931397,-0.58564)
 ..controls (1.934487,-0.584373) and (1.934487,-0.584373)
 ..(1.937577,-0.582981)
 ..controls (1.940667,-0.58159) and (1.940667,-0.58159)
 ..(1.943758,-0.580064)
 ..controls (1.946848,-0.578538) and (1.946848,-0.578538)
 ..(1.949938,-0.576867)
 ..controls (1.953028,-0.575197) and (1.953028,-0.575197)
 ..(1.956119,-0.573371)
 ..controls (1.959209,-0.571546) and (1.959209,-0.571546)
 ..(1.962299,-0.569555)
 ..controls (1.965389,-0.567565) and (1.965389,-0.567565)
 ..(1.96848,-0.565398)
 ..controls (1.97157,-0.56323) and (1.97157,-0.56323)
 ..(1.97466,-0.560876)
 ..controls (1.97775,-0.558521) and (1.97775,-0.558521)
 ..(1.980841,-0.555967)
 ..controls (1.983931,-0.553413) and (1.983931,-0.553413)
 ..(1.987021,-0.550648)
 ..controls (1.990111,-0.547883) and (1.990111,-0.547883)
 ..(1.993201,-0.544896)
 ..controls (1.996292,-0.541908) and (1.996292,-0.541908)
 ..(1.999382,-0.538686)
 ..controls (2.002472,-0.535465) and (2.002472,-0.535465)
 ..(2.005562,-0.531996)
 ..controls (2.008653,-0.528528) and (2.008653,-0.528528)
 ..(2.011743,-0.524802)
 ..controls (2.014833,-0.521076) and (2.014833,-0.521076)
 ..(2.017923,-0.517081)
 ..controls (2.021014,-0.513086) and (2.021014,-0.513086)
 ..(2.024104,-0.50881)
 ..controls (2.027194,-0.504534) and (2.027194,-0.504534)
 ..(2.030284,-0.499966)
 ..controls (2.033375,-0.495399) and (2.033375,-0.495399)
 ..(2.036465,-0.49053)
 ..controls (2.039555,-0.485661) and (2.039555,-0.485661)
 ..(2.042645,-0.480481)
 ..controls (2.045735,-0.4753) and (2.045735,-0.4753)
 ..(2.048826,-0.4698)
 ..controls (2.051916,-0.464299) and (2.051916,-0.464299)
 ..(2.055006,-0.45847)
 ..controls (2.058096,-0.452641) and (2.058096,-0.452641)
 ..(2.061187,-0.446477)
 ..controls (2.064277,-0.440313) and (2.064277,-0.440313)
 ..(2.067367,-0.433807)
 ..controls (2.070457,-0.427301) and (2.070457,-0.427301)
 ..(2.073548,-0.420449)
 ..controls (2.076638,-0.413597) and (2.076638,-0.413597)
 ..(2.079728,-0.406395)
 ..controls (2.082818,-0.399193) and (2.082818,-0.399193)
 ..(2.085909,-0.39164)
 ..controls (2.088999,-0.384087) and (2.088999,-0.384087)
 ..(2.092089,-0.376181)
 ..controls (2.095179,-0.368276) and (2.095179,-0.368276)
 ..(2.098269,-0.360021)
 ..controls (2.10136,-0.351765) and (2.10136,-0.351765)
 ..(2.10445,-0.343162)
 ..controls (2.10754,-0.334559) and (2.10754,-0.334559)
 ..(2.11063,-0.325614)
 ..controls (2.113721,-0.316669) and (2.113721,-0.316669)
 ..(2.116811,-0.307389)
 ..controls (2.119901,-0.29811) and (2.119901,-0.29811)
 ..(2.122991,-0.288504)
 ..controls (2.126082,-0.278899) and (2.126082,-0.278899)
 ..(2.129172,-0.26898)
 ..controls (2.132262,-0.259061) and (2.132262,-0.259061)
 ..(2.135352,-0.248841)
 ..controls (2.138443,-0.238622) and (2.138443,-0.238622)
 ..(2.141533,-0.228118)
 ..controls (2.144623,-0.217615) and (2.144623,-0.217615)
 ..(2.147713,-0.206846)
 ..controls (2.150803,-0.196077) and (2.150803,-0.196077)
 ..(2.153894,-0.185062)
 ..controls (2.156984,-0.174048) and (2.156984,-0.174048)
 ..(2.160074,-0.162812)
 ..controls (2.163164,-0.151577) and (2.163164,-0.151577)
 ..(2.166255,-0.140144)
 ..controls (2.169345,-0.128712) and (2.169345,-0.128712)
 ..(2.172435,-0.117111)
 ..controls (2.175525,-0.10551) and (2.175525,-0.10551)
 ..(2.178616,-0.093769)
 ..controls (2.181706,-0.082029) and (2.181706,-0.082029)
 ..(2.184796,-0.070182)
 ..controls (2.187886,-0.058335) and (2.187886,-0.058335)
 ..(2.190977,-0.046415)
 ..controls (2.194067,-0.034494) and (2.194067,-0.034494)
 ..(2.197157,-0.022537)
 ..controls (2.200247,-0.010579) and (2.200247,-0.010579)
 ..(2.203337,0.001378)
 ..controls (2.206428,0.013336) and (2.206428,0.013336)
 ..(2.209518,0.025254)
 ..controls (2.212608,0.037173) and (2.212608,0.037173)
 ..(2.215698,0.049011)
 ..controls (2.218789,0.06085) and (2.218789,0.06085)
 ..(2.221879,0.072568)
 ..controls (2.224969,0.084286) and (2.224969,0.084286)
 ..(2.228059,0.095841)
 ..controls (2.23115,0.107396) and (2.23115,0.107396)
 ..(2.23424,0.118744)
 ..controls (2.23733,0.130092) and (2.23733,0.130092)
 ..(2.24042,0.141191)
 ..controls (2.243511,0.15229) and (2.243511,0.15229)
 ..(2.246601,0.163095)
 ..controls (2.249691,0.173901) and (2.249691,0.173901)
 ..(2.252781,0.18437)
 ..controls (2.255871,0.194839) and (2.255871,0.194839)
 ..(2.258962,0.204928)
 ..controls (2.262052,0.215018) and (2.262052,0.215018)
 ..(2.265142,0.224685)
 ..controls (2.268232,0.234353) and (2.268232,0.234353)
 ..(2.271323,0.243558)
 ..controls (2.274413,0.252763) and (2.274413,0.252763)
 ..(2.277503,0.261465)
 ..controls (2.280593,0.270167) and (2.280593,0.270167)
 ..(2.283684,0.278328)
 ..controls (2.286774,0.286489) and (2.286774,0.286489)
 ..(2.289864,0.294073)
 ..controls (2.292954,0.301657) and (2.292954,0.301657)
 ..(2.296044,0.308629)
 ..controls (2.299135,0.315601) and (2.299135,0.315601)
 ..(2.302225,0.32193)
 ..controls (2.305315,0.328258) and (2.305315,0.328258)
 ..(2.308405,0.333914)
 ..controls (2.311496,0.339571) and (2.311496,0.339571)
 ..(2.314586,0.344528)
 ..controls (2.317676,0.349485) and (2.317676,0.349485)
 ..(2.320766,0.35372)
 ..controls (2.323857,0.357955) and (2.323857,0.357955)
 ..(2.326947,0.361448)
 ..controls (2.330037,0.36494) and (2.330037,0.36494)
 ..(2.333127,0.367674)
 ..controls (2.336218,0.370408) and (2.336218,0.370408)
 ..(2.339308,0.372371)
 ..controls (2.342398,0.374333) and (2.342398,0.374333)
 ..(2.345488,0.375514)
 ..controls (2.348578,0.376695) and (2.348578,0.376695)
 ..(2.351669,0.37709)
 ..controls (2.354759,0.377484) and (2.354759,0.377484)
 ..(2.357849,0.37709)
 ..controls (2.360939,0.376695) and (2.360939,0.376695)
 ..(2.36403,0.375514)
 ..controls (2.36712,0.374333) and (2.36712,0.374333)
 ..(2.37021,0.372371)
 ..controls (2.3733,0.370408) and (2.3733,0.370408)
 ..(2.376391,0.367674)
 ..controls (2.379481,0.36494) and (2.379481,0.36494)
 ..(2.382571,0.361448)
 ..controls (2.385661,0.357955) and (2.385661,0.357955)
 ..(2.388752,0.35372)
 ..controls (2.391842,0.349485) and (2.391842,0.349485)
 ..(2.394932,0.344528)
 ..controls (2.398022,0.339571) and (2.398022,0.339571)
 ..(2.401112,0.333914)
 ..controls (2.404203,0.328258) and (2.404203,0.328258)
 ..(2.407293,0.32193)
 ..controls (2.410383,0.315601) and (2.410383,0.315601)
 ..(2.413473,0.308629)
 ..controls (2.416564,0.301657) and (2.416564,0.301657)
 ..(2.419654,0.294073)
 ..controls (2.422744,0.286489) and (2.422744,0.286489)
 ..(2.425834,0.278328)
 ..controls (2.428925,0.270167) and (2.428925,0.270167)
 ..(2.432015,0.261465)
 ..controls (2.435105,0.252763) and (2.435105,0.252763)
 ..(2.438195,0.243558)
 ..controls (2.441286,0.234353) and (2.441286,0.234353)
 ..(2.444376,0.224685)
 ..controls (2.447466,0.215018) and (2.447466,0.215018)
 ..(2.450556,0.204928)
 ..controls (2.453646,0.194839) and (2.453646,0.194839)
 ..(2.456737,0.18437)
 ..controls (2.459827,0.173901) and (2.459827,0.173901)
 ..(2.462917,0.163095)
 ..controls (2.466007,0.15229) and (2.466007,0.15229)
 ..(2.469098,0.141191)
 ..controls (2.472188,0.130092) and (2.472188,0.130092)
 ..(2.475278,0.118744)
 ..controls (2.478368,0.107396) and (2.478368,0.107396)
 ..(2.481459,0.095841)
 ..controls (2.484549,0.084286) and (2.484549,0.084286)
 ..(2.487639,0.072568)
 ..controls (2.490729,0.06085) and (2.490729,0.06085)
 ..(2.49382,0.049011)
 ..controls (2.49691,0.037173) and (2.49691,0.037173)
 ..(2.5,0.025254)
 ..controls (2.50309,0.013336) and (2.50309,0.013336)
 ..(2.50618,0.001378)
 ..controls (2.509271,-0.010579) and (2.509271,-0.010579)
 ..(2.512361,-0.022537)
 ..controls (2.515451,-0.034494) and (2.515451,-0.034494)
 ..(2.518541,-0.046415)
 ..controls (2.521632,-0.058335) and (2.521632,-0.058335)
 ..(2.524722,-0.070182)
 ..controls (2.527812,-0.082029) and (2.527812,-0.082029)
 ..(2.530902,-0.093769)
 ..controls (2.533993,-0.10551) and (2.533993,-0.10551)
 ..(2.537083,-0.117111)
 ..controls (2.540173,-0.128712) and (2.540173,-0.128712)
 ..(2.543263,-0.140144)
 ..controls (2.546354,-0.151577) and (2.546354,-0.151577)
 ..(2.549444,-0.162812)
 ..controls (2.552534,-0.174048) and (2.552534,-0.174048)
 ..(2.555624,-0.185062)
 ..controls (2.558714,-0.196077) and (2.558714,-0.196077)
 ..(2.561805,-0.206846)
 ..controls (2.564895,-0.217615) and (2.564895,-0.217615)
 ..(2.567985,-0.228118)
 ..controls (2.571075,-0.238622) and (2.571075,-0.238622)
 ..(2.574166,-0.248841)
 ..controls (2.577256,-0.259061) and (2.577256,-0.259061)
 ..(2.580346,-0.26898)
 ..controls (2.583436,-0.278899) and (2.583436,-0.278899)
 ..(2.586527,-0.288504)
 ..controls (2.589617,-0.29811) and (2.589617,-0.29811)
 ..(2.592707,-0.307389)
 ..controls (2.595797,-0.316669) and (2.595797,-0.316669)
 ..(2.598888,-0.325614)
 ..controls (2.601978,-0.334559) and (2.601978,-0.334559)
 ..(2.605068,-0.343162)
 ..controls (2.608158,-0.351765) and (2.608158,-0.351765)
 ..(2.611248,-0.360021)
 ..controls (2.614339,-0.368276) and (2.614339,-0.368276)
 ..(2.617429,-0.376181)
 ..controls (2.620519,-0.384087) and (2.620519,-0.384087)
 ..(2.623609,-0.39164)
 ..controls (2.6267,-0.399193) and (2.6267,-0.399193)
 ..(2.62979,-0.406395)
 ..controls (2.63288,-0.413597) and (2.63288,-0.413597)
 ..(2.63597,-0.420449)
 ..controls (2.639061,-0.427301) and (2.639061,-0.427301)
 ..(2.642151,-0.433807)
 ..controls (2.645241,-0.440313) and (2.645241,-0.440313)
 ..(2.648331,-0.446477)
 ..controls (2.651422,-0.452641) and (2.651422,-0.452641)
 ..(2.654512,-0.45847)
 ..controls (2.657602,-0.464299) and (2.657602,-0.464299)
 ..(2.660692,-0.4698)
 ..controls (2.663782,-0.4753) and (2.663782,-0.4753)
 ..(2.666873,-0.480481)
 ..controls (2.669963,-0.485661) and (2.669963,-0.485661)
 ..(2.673053,-0.49053)
 ..controls (2.676143,-0.495399) and (2.676143,-0.495399)
 ..(2.679234,-0.499966)
 ..controls (2.682324,-0.504534) and (2.682324,-0.504534)
 ..(2.685414,-0.50881)
 ..controls (2.688504,-0.513086) and (2.688504,-0.513086)
 ..(2.691595,-0.517081)
 ..controls (2.694685,-0.521076) and (2.694685,-0.521076)
 ..(2.697775,-0.524802)
 ..controls (2.700865,-0.528528) and (2.700865,-0.528528)
 ..(2.703956,-0.531996)
 ..controls (2.707046,-0.535465) and (2.707046,-0.535465)
 ..(2.710136,-0.538686)
 ..controls (2.713226,-0.541908) and (2.713226,-0.541908)
 ..(2.716316,-0.544896)
 ..controls (2.719407,-0.547883) and (2.719407,-0.547883)
 ..(2.722497,-0.550648)
 ..controls (2.725587,-0.553413) and (2.725587,-0.553413)
 ..(2.728677,-0.555967)
 ..controls (2.731768,-0.558521) and (2.731768,-0.558521)
 ..(2.734858,-0.560876)
 ..controls (2.737948,-0.56323) and (2.737948,-0.56323)
 ..(2.741038,-0.565398)
 ..controls (2.744129,-0.567565) and (2.744129,-0.567565)
 ..(2.747219,-0.569555)
 ..controls (2.750309,-0.571546) and (2.750309,-0.571546)
 ..(2.753399,-0.573371)
 ..controls (2.756489,-0.575197) and (2.756489,-0.575197)
 ..(2.75958,-0.576867)
 ..controls (2.76267,-0.578538) and (2.76267,-0.578538)
 ..(2.76576,-0.580064)
 ..controls (2.76885,-0.58159) and (2.76885,-0.58159)
 ..(2.771941,-0.582981)
 ..controls (2.775031,-0.584373) and (2.775031,-0.584373)
 ..(2.778121,-0.58564)
 ..controls (2.781211,-0.586906) and (2.781211,-0.586906)
 ..(2.784302,-0.588057)
 ..controls (2.787392,-0.589208) and (2.787392,-0.589208)
 ..(2.790482,-0.590251)
 ..controls (2.793572,-0.591295) and (2.793572,-0.591295)
 ..(2.796663,-0.59224)
 ..controls (2.799753,-0.593185) and (2.799753,-0.593185)
 ..(2.802843,-0.594039)
 ..controls (2.805933,-0.594893) and (2.805933,-0.594893)
 ..(2.809023,-0.595663)
 ..controls (2.812114,-0.596433) and (2.812114,-0.596433)
 ..(2.815204,-0.597126)
 ..controls (2.818294,-0.59782) and (2.818294,-0.59782)
 ..(2.821384,-0.598443)
 ..controls (2.824475,-0.599067) and (2.824475,-0.599067)
 ..(2.827565,-0.599626)
 ..controls (2.830655,-0.600185) and (2.830655,-0.600185)
 ..(2.833745,-0.600686)
 ..controls (2.836836,-0.601187) and (2.836836,-0.601187)
 ..(2.839926,-0.601635)
 ..controls (2.843016,-0.602083) and (2.843016,-0.602083)
 ..(2.846106,-0.602483)
 ..controls (2.849197,-0.602882) and (2.849197,-0.602882)
 ..(2.852287,-0.603238)
 ..controls (2.855377,-0.603595) and (2.855377,-0.603595)
 ..(2.858467,-0.603911)
 ..controls (2.861557,-0.604228) and (2.861557,-0.604228)
 ..(2.864648,-0.604509)
 ..controls (2.867738,-0.604791) and (2.867738,-0.604791)
 ..(2.870828,-0.60504)
 ..controls (2.873918,-0.605289) and (2.873918,-0.605289)
 ..(2.877009,-0.605509)
 ..controls (2.880099,-0.60573) and (2.880099,-0.60573)
 ..(2.883189,-0.605925)
 ..controls (2.886279,-0.606119) and (2.886279,-0.606119)
 ..(2.88937,-0.606291)
 ..controls (2.89246,-0.606463) and (2.89246,-0.606463)
 ..(2.89555,-0.606614)
 ..controls (2.89864,-0.606765) and (2.89864,-0.606765)
 ..(2.901731,-0.606898)
 ..controls (2.904821,-0.607031) and (2.904821,-0.607031)
 ..(2.907911,-0.607147)
 ..controls (2.911001,-0.607264) and (2.911001,-0.607264)
 ..(2.914091,-0.607365)
 ..controls (2.917182,-0.607467) and (2.917182,-0.607467)
 ..(2.920272,-0.607557)
 ..controls (2.923362,-0.607646) and (2.923362,-0.607646)
 ..(2.926452,-0.607723)
 ..controls (2.929543,-0.607801) and (2.929543,-0.607801)
 ..(2.932633,-0.607869)
 ..controls (2.935723,-0.607937) and (2.935723,-0.607937)
 ..(2.938813,-0.607996)
 ..controls (2.941904,-0.608055) and (2.941904,-0.608055)
 ..(2.944994,-0.608106)
 ..controls (2.948084,-0.608157) and (2.948084,-0.608157)
 ..(2.951174,-0.608201)
 ..controls (2.954265,-0.608245) and (2.954265,-0.608245)
 ..(2.957355,-0.608284)
 ..controls (2.960445,-0.608322) and (2.960445,-0.608322)
 ..(2.966625,-0.608388) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve1](1.736712,-0.608445)
 ..controls (1.742892,-0.608388) and (1.742892,-0.608388)
 ..(1.745983,-0.608355)
 ..controls (1.749073,-0.608322) and (1.749073,-0.608322)
 ..(1.752163,-0.608284)
 ..controls (1.755253,-0.608245) and (1.755253,-0.608245)
 ..(1.758344,-0.608201)
 ..controls (1.761434,-0.608157) and (1.761434,-0.608157)
 ..(1.764524,-0.608106)
 ..controls (1.767614,-0.608055) and (1.767614,-0.608055)
 ..(1.770705,-0.607996)
 ..controls (1.773795,-0.607937) and (1.773795,-0.607937)
 ..(1.776885,-0.607869)
 ..controls (1.779975,-0.607801) and (1.779975,-0.607801)
 ..(1.783066,-0.607723)
 ..controls (1.786156,-0.607646) and (1.786156,-0.607646)
 ..(1.789246,-0.607557)
 ..controls (1.792336,-0.607467) and (1.792336,-0.607467)
 ..(1.795426,-0.607365)
 ..controls (1.798517,-0.607264) and (1.798517,-0.607264)
 ..(1.801607,-0.607147)
 ..controls (1.804697,-0.607031) and (1.804697,-0.607031)
 ..(1.807787,-0.606898)
 ..controls (1.810878,-0.606765) and (1.810878,-0.606765)
 ..(1.813968,-0.606614)
 ..controls (1.817058,-0.606463) and (1.817058,-0.606463)
 ..(1.820148,-0.606291)
 ..controls (1.823239,-0.606119) and (1.823239,-0.606119)
 ..(1.826329,-0.605925)
 ..controls (1.829419,-0.60573) and (1.829419,-0.60573)
 ..(1.832509,-0.605509)
 ..controls (1.8356,-0.605289) and (1.8356,-0.605289)
 ..(1.83869,-0.60504)
 ..controls (1.84178,-0.604791) and (1.84178,-0.604791)
 ..(1.84487,-0.604509)
 ..controls (1.84796,-0.604228) and (1.84796,-0.604228)
 ..(1.851051,-0.603911)
 ..controls (1.854141,-0.603595) and (1.854141,-0.603595)
 ..(1.857231,-0.603238)
 ..controls (1.860321,-0.602882) and (1.860321,-0.602882)
 ..(1.863412,-0.602483)
 ..controls (1.866502,-0.602083) and (1.866502,-0.602083)
 ..(1.869592,-0.601635)
 ..controls (1.872682,-0.601187) and (1.872682,-0.601187)
 ..(1.875773,-0.600686)
 ..controls (1.878863,-0.600185) and (1.878863,-0.600185)
 ..(1.881953,-0.599626)
 ..controls (1.885043,-0.599067) and (1.885043,-0.599067)
 ..(1.888133,-0.598443)
 ..controls (1.891224,-0.59782) and (1.891224,-0.59782)
 ..(1.894314,-0.597126)
 ..controls (1.897404,-0.596433) and (1.897404,-0.596433)
 ..(1.900494,-0.595663)
 ..controls (1.903585,-0.594893) and (1.903585,-0.594893)
 ..(1.906675,-0.594039)
 ..controls (1.909765,-0.593185) and (1.909765,-0.593185)
 ..(1.912855,-0.59224)
 ..controls (1.915946,-0.591295) and (1.915946,-0.591295)
 ..(1.919036,-0.590251)
 ..controls (1.922126,-0.589208) and (1.922126,-0.589208)
 ..(1.925216,-0.588057)
 ..controls (1.928307,-0.586906) and (1.928307,-0.586906)
 ..(1.931397,-0.58564)
 ..controls (1.934487,-0.584373) and (1.934487,-0.584373)
 ..(1.937577,-0.582981)
 ..controls (1.940667,-0.58159) and (1.940667,-0.58159)
 ..(1.943758,-0.580064)
 ..controls (1.946848,-0.578538) and (1.946848,-0.578538)
 ..(1.949938,-0.576867)
 ..controls (1.953028,-0.575197) and (1.953028,-0.575197)
 ..(1.956119,-0.573371)
 ..controls (1.959209,-0.571546) and (1.959209,-0.571546)
 ..(1.962299,-0.569555)
 ..controls (1.965389,-0.567565) and (1.965389,-0.567565)
 ..(1.96848,-0.565398)
 ..controls (1.97157,-0.56323) and (1.97157,-0.56323)
 ..(1.97466,-0.560876)
 ..controls (1.97775,-0.558521) and (1.97775,-0.558521)
 ..(1.980841,-0.555967)
 ..controls (1.983931,-0.553413) and (1.983931,-0.553413)
 ..(1.987021,-0.550648)
 ..controls (1.990111,-0.547883) and (1.990111,-0.547883)
 ..(1.993201,-0.544896)
 ..controls (1.996292,-0.541908) and (1.996292,-0.541908)
 ..(1.999382,-0.538686)
 ..controls (2.002472,-0.535465) and (2.002472,-0.535465)
 ..(2.005562,-0.531996)
 ..controls (2.008653,-0.528528) and (2.008653,-0.528528)
 ..(2.011743,-0.524802)
 ..controls (2.014833,-0.521076) and (2.014833,-0.521076)
 ..(2.017923,-0.517081)
 ..controls (2.021014,-0.513086) and (2.021014,-0.513086)
 ..(2.024104,-0.50881)
 ..controls (2.027194,-0.504534) and (2.027194,-0.504534)
 ..(2.030284,-0.499966)
 ..controls (2.033375,-0.495399) and (2.033375,-0.495399)
 ..(2.036465,-0.49053)
 ..controls (2.039555,-0.485661) and (2.039555,-0.485661)
 ..(2.042645,-0.480481)
 ..controls (2.045735,-0.4753) and (2.045735,-0.4753)
 ..(2.048826,-0.4698)
 ..controls (2.051916,-0.464299) and (2.051916,-0.464299)
 ..(2.055006,-0.45847)
 ..controls (2.058096,-0.452641) and (2.058096,-0.452641)
 ..(2.061187,-0.446477)
 ..controls (2.064277,-0.440313) and (2.064277,-0.440313)
 ..(2.067367,-0.433807)
 ..controls (2.070457,-0.427301) and (2.070457,-0.427301)
 ..(2.073548,-0.420449)
 ..controls (2.076638,-0.413597) and (2.076638,-0.413597)
 ..(2.079728,-0.406395)
 ..controls (2.082818,-0.399193) and (2.082818,-0.399193)
 ..(2.085909,-0.39164)
 ..controls (2.088999,-0.384087) and (2.088999,-0.384087)
 ..(2.092089,-0.376181)
 ..controls (2.095179,-0.368276) and (2.095179,-0.368276)
 ..(2.098269,-0.360021)
 ..controls (2.10136,-0.351765) and (2.10136,-0.351765)
 ..(2.10445,-0.343162)
 ..controls (2.10754,-0.334559) and (2.10754,-0.334559)
 ..(2.11063,-0.325614)
 ..controls (2.113721,-0.316669) and (2.113721,-0.316669)
 ..(2.116811,-0.307389)
 ..controls (2.119901,-0.29811) and (2.119901,-0.29811)
 ..(2.122991,-0.288504)
 ..controls (2.126082,-0.278899) and (2.126082,-0.278899)
 ..(2.129172,-0.26898)
 ..controls (2.132262,-0.259061) and (2.132262,-0.259061)
 ..(2.135352,-0.248841)
 ..controls (2.138443,-0.238622) and (2.138443,-0.238622)
 ..(2.141533,-0.228118)
 ..controls (2.144623,-0.217615) and (2.144623,-0.217615)
 ..(2.147713,-0.206846)
 ..controls (2.150803,-0.196077) and (2.150803,-0.196077)
 ..(2.153894,-0.185062)
 ..controls (2.156984,-0.174048) and (2.156984,-0.174048)
 ..(2.160074,-0.162812)
 ..controls (2.163164,-0.151577) and (2.163164,-0.151577)
 ..(2.166255,-0.140144)
 ..controls (2.169345,-0.128712) and (2.169345,-0.128712)
 ..(2.172435,-0.117111)
 ..controls (2.175525,-0.10551) and (2.175525,-0.10551)
 ..(2.178616,-0.093769)
 ..controls (2.181706,-0.082029) and (2.181706,-0.082029)
 ..(2.184796,-0.070182)
 ..controls (2.187886,-0.058335) and (2.187886,-0.058335)
 ..(2.190977,-0.046415)
 ..controls (2.194067,-0.034494) and (2.194067,-0.034494)
 ..(2.197157,-0.022537)
 ..controls (2.200247,-0.010579) and (2.200247,-0.010579)
 ..(2.203337,0.001378)
 ..controls (2.206428,0.013336) and (2.206428,0.013336)
 ..(2.209518,0.025254)
 ..controls (2.212608,0.037173) and (2.212608,0.037173)
 ..(2.215698,0.049011)
 ..controls (2.218789,0.06085) and (2.218789,0.06085)
 ..(2.221879,0.072568)
 ..controls (2.224969,0.084286) and (2.224969,0.084286)
 ..(2.228059,0.095841)
 ..controls (2.23115,0.107396) and (2.23115,0.107396)
 ..(2.23424,0.118744)
 ..controls (2.23733,0.130092) and (2.23733,0.130092)
 ..(2.24042,0.141191)
 ..controls (2.243511,0.15229) and (2.243511,0.15229)
 ..(2.246601,0.163095)
 ..controls (2.249691,0.173901) and (2.249691,0.173901)
 ..(2.252781,0.18437)
 ..controls (2.255871,0.194839) and (2.255871,0.194839)
 ..(2.258962,0.204928)
 ..controls (2.262052,0.215018) and (2.262052,0.215018)
 ..(2.265142,0.224685)
 ..controls (2.268232,0.234353) and (2.268232,0.234353)
 ..(2.271323,0.243558)
 ..controls (2.274413,0.252763) and (2.274413,0.252763)
 ..(2.277503,0.261465)
 ..controls (2.280593,0.270167) and (2.280593,0.270167)
 ..(2.283684,0.278328)
 ..controls (2.286774,0.286489) and (2.286774,0.286489)
 ..(2.289864,0.294073)
 ..controls (2.292954,0.301657) and (2.292954,0.301657)
 ..(2.296044,0.308629)
 ..controls (2.299135,0.315601) and (2.299135,0.315601)
 ..(2.302225,0.32193)
 ..controls (2.305315,0.328258) and (2.305315,0.328258)
 ..(2.308405,0.333914)
 ..controls (2.311496,0.339571) and (2.311496,0.339571)
 ..(2.314586,0.344528)
 ..controls (2.317676,0.349485) and (2.317676,0.349485)
 ..(2.320766,0.35372)
 ..controls (2.323857,0.357955) and (2.323857,0.357955)
 ..(2.326947,0.361448)
 ..controls (2.330037,0.36494) and (2.330037,0.36494)
 ..(2.333127,0.367674)
 ..controls (2.336218,0.370408) and (2.336218,0.370408)
 ..(2.339308,0.372371)
 ..controls (2.342398,0.374333) and (2.342398,0.374333)
 ..(2.345488,0.375514)
 ..controls (2.348578,0.376695) and (2.348578,0.376695)
 ..(2.351669,0.37709)
 ..controls (2.354759,0.377484) and (2.354759,0.377484)
 ..(2.357849,0.37709)
 ..controls (2.360939,0.376695) and (2.360939,0.376695)
 ..(2.36403,0.375514)
 ..controls (2.36712,0.374333) and (2.36712,0.374333)
 ..(2.37021,0.372371)
 ..controls (2.3733,0.370408) and (2.3733,0.370408)
 ..(2.376391,0.367674)
 ..controls (2.379481,0.36494) and (2.379481,0.36494)
 ..(2.382571,0.361448)
 ..controls (2.385661,0.357955) and (2.385661,0.357955)
 ..(2.388752,0.35372)
 ..controls (2.391842,0.349485) and (2.391842,0.349485)
 ..(2.394932,0.344528)
 ..controls (2.398022,0.339571) and (2.398022,0.339571)
 ..(2.401112,0.333914)
 ..controls (2.404203,0.328258) and (2.404203,0.328258)
 ..(2.407293,0.32193)
 ..controls (2.410383,0.315601) and (2.410383,0.315601)
 ..(2.413473,0.308629)
 ..controls (2.416564,0.301657) and (2.416564,0.301657)
 ..(2.419654,0.294073)
 ..controls (2.422744,0.286489) and (2.422744,0.286489)
 ..(2.425834,0.278328)
 ..controls (2.428925,0.270167) and (2.428925,0.270167)
 ..(2.432015,0.261465)
 ..controls (2.435105,0.252763) and (2.435105,0.252763)
 ..(2.438195,0.243558)
 ..controls (2.441286,0.234353) and (2.441286,0.234353)
 ..(2.444376,0.224685)
 ..controls (2.447466,0.215018) and (2.447466,0.215018)
 ..(2.450556,0.204928)
 ..controls (2.453646,0.194839) and (2.453646,0.194839)
 ..(2.456737,0.18437)
 ..controls (2.459827,0.173901) and (2.459827,0.173901)
 ..(2.462917,0.163095)
 ..controls (2.466007,0.15229) and (2.466007,0.15229)
 ..(2.469098,0.141191)
 ..controls (2.472188,0.130092) and (2.472188,0.130092)
 ..(2.475278,0.118744)
 ..controls (2.478368,0.107396) and (2.478368,0.107396)
 ..(2.481459,0.095841)
 ..controls (2.484549,0.084286) and (2.484549,0.084286)
 ..(2.487639,0.072568)
 ..controls (2.490729,0.06085) and (2.490729,0.06085)
 ..(2.49382,0.049011)
 ..controls (2.49691,0.037173) and (2.49691,0.037173)
 ..(2.5,0.025254)
 ..controls (2.50309,0.013336) and (2.50309,0.013336)
 ..(2.50618,0.001378)
 ..controls (2.509271,-0.010579) and (2.509271,-0.010579)
 ..(2.512361,-0.022537)
 ..controls (2.515451,-0.034494) and (2.515451,-0.034494)
 ..(2.518541,-0.046415)
 ..controls (2.521632,-0.058335) and (2.521632,-0.058335)
 ..(2.524722,-0.070182)
 ..controls (2.527812,-0.082029) and (2.527812,-0.082029)
 ..(2.530902,-0.093769)
 ..controls (2.533993,-0.10551) and (2.533993,-0.10551)
 ..(2.537083,-0.117111)
 ..controls (2.540173,-0.128712) and (2.540173,-0.128712)
 ..(2.543263,-0.140144)
 ..controls (2.546354,-0.151577) and (2.546354,-0.151577)
 ..(2.549444,-0.162812)
 ..controls (2.552534,-0.174048) and (2.552534,-0.174048)
 ..(2.555624,-0.185062)
 ..controls (2.558714,-0.196077) and (2.558714,-0.196077)
 ..(2.561805,-0.206846)
 ..controls (2.564895,-0.217615) and (2.564895,-0.217615)
 ..(2.567985,-0.228118)
 ..controls (2.571075,-0.238622) and (2.571075,-0.238622)
 ..(2.574166,-0.248841)
 ..controls (2.577256,-0.259061) and (2.577256,-0.259061)
 ..(2.580346,-0.26898)
 ..controls (2.583436,-0.278899) and (2.583436,-0.278899)
 ..(2.586527,-0.288504)
 ..controls (2.589617,-0.29811) and (2.589617,-0.29811)
 ..(2.592707,-0.307389)
 ..controls (2.595797,-0.316669) and (2.595797,-0.316669)
 ..(2.598888,-0.325614)
 ..controls (2.601978,-0.334559) and (2.601978,-0.334559)
 ..(2.605068,-0.343162)
 ..controls (2.608158,-0.351765) and (2.608158,-0.351765)
 ..(2.611248,-0.360021)
 ..controls (2.614339,-0.368276) and (2.614339,-0.368276)
 ..(2.617429,-0.376181)
 ..controls (2.620519,-0.384087) and (2.620519,-0.384087)
 ..(2.623609,-0.39164)
 ..controls (2.6267,-0.399193) and (2.6267,-0.399193)
 ..(2.62979,-0.406395)
 ..controls (2.63288,-0.413597) and (2.63288,-0.413597)
 ..(2.63597,-0.420449)
 ..controls (2.639061,-0.427301) and (2.639061,-0.427301)
 ..(2.642151,-0.433807)
 ..controls (2.645241,-0.440313) and (2.645241,-0.440313)
 ..(2.648331,-0.446477)
 ..controls (2.651422,-0.452641) and (2.651422,-0.452641)
 ..(2.654512,-0.45847)
 ..controls (2.657602,-0.464299) and (2.657602,-0.464299)
 ..(2.660692,-0.4698)
 ..controls (2.663782,-0.4753) and (2.663782,-0.4753)
 ..(2.666873,-0.480481)
 ..controls (2.669963,-0.485661) and (2.669963,-0.485661)
 ..(2.673053,-0.49053)
 ..controls (2.676143,-0.495399) and (2.676143,-0.495399)
 ..(2.679234,-0.499966)
 ..controls (2.682324,-0.504534) and (2.682324,-0.504534)
 ..(2.685414,-0.50881)
 ..controls (2.688504,-0.513086) and (2.688504,-0.513086)
 ..(2.691595,-0.517081)
 ..controls (2.694685,-0.521076) and (2.694685,-0.521076)
 ..(2.697775,-0.524802)
 ..controls (2.700865,-0.528528) and (2.700865,-0.528528)
 ..(2.703956,-0.531996)
 ..controls (2.707046,-0.535465) and (2.707046,-0.535465)
 ..(2.710136,-0.538686)
 ..controls (2.713226,-0.541908) and (2.713226,-0.541908)
 ..(2.716316,-0.544896)
 ..controls (2.719407,-0.547883) and (2.719407,-0.547883)
 ..(2.722497,-0.550648)
 ..controls (2.725587,-0.553413) and (2.725587,-0.553413)
 ..(2.728677,-0.555967)
 ..controls (2.731768,-0.558521) and (2.731768,-0.558521)
 ..(2.734858,-0.560876)
 ..controls (2.737948,-0.56323) and (2.737948,-0.56323)
 ..(2.741038,-0.565398)
 ..controls (2.744129,-0.567565) and (2.744129,-0.567565)
 ..(2.747219,-0.569555)
 ..controls (2.750309,-0.571546) and (2.750309,-0.571546)
 ..(2.753399,-0.573371)
 ..controls (2.756489,-0.575197) and (2.756489,-0.575197)
 ..(2.75958,-0.576867)
 ..controls (2.76267,-0.578538) and (2.76267,-0.578538)
 ..(2.76576,-0.580064)
 ..controls (2.76885,-0.58159) and (2.76885,-0.58159)
 ..(2.771941,-0.582981)
 ..controls (2.775031,-0.584373) and (2.775031,-0.584373)
 ..(2.778121,-0.58564)
 ..controls (2.781211,-0.586906) and (2.781211,-0.586906)
 ..(2.784302,-0.588057)
 ..controls (2.787392,-0.589208) and (2.787392,-0.589208)
 ..(2.790482,-0.590251)
 ..controls (2.793572,-0.591295) and (2.793572,-0.591295)
 ..(2.796663,-0.59224)
 ..controls (2.799753,-0.593185) and (2.799753,-0.593185)
 ..(2.802843,-0.594039)
 ..controls (2.805933,-0.594893) and (2.805933,-0.594893)
 ..(2.809023,-0.595663)
 ..controls (2.812114,-0.596433) and (2.812114,-0.596433)
 ..(2.815204,-0.597126)
 ..controls (2.818294,-0.59782) and (2.818294,-0.59782)
 ..(2.821384,-0.598443)
 ..controls (2.824475,-0.599067) and (2.824475,-0.599067)
 ..(2.827565,-0.599626)
 ..controls (2.830655,-0.600185) and (2.830655,-0.600185)
 ..(2.833745,-0.600686)
 ..controls (2.836836,-0.601187) and (2.836836,-0.601187)
 ..(2.839926,-0.601635)
 ..controls (2.843016,-0.602083) and (2.843016,-0.602083)
 ..(2.846106,-0.602483)
 ..controls (2.849197,-0.602882) and (2.849197,-0.602882)
 ..(2.852287,-0.603238)
 ..controls (2.855377,-0.603595) and (2.855377,-0.603595)
 ..(2.858467,-0.603911)
 ..controls (2.861557,-0.604228) and (2.861557,-0.604228)
 ..(2.864648,-0.604509)
 ..controls (2.867738,-0.604791) and (2.867738,-0.604791)
 ..(2.870828,-0.60504)
 ..controls (2.873918,-0.605289) and (2.873918,-0.605289)
 ..(2.877009,-0.605509)
 ..controls (2.880099,-0.60573) and (2.880099,-0.60573)
 ..(2.883189,-0.605925)
 ..controls (2.886279,-0.606119) and (2.886279,-0.606119)
 ..(2.88937,-0.606291)
 ..controls (2.89246,-0.606463) and (2.89246,-0.606463)
 ..(2.89555,-0.606614)
 ..controls (2.89864,-0.606765) and (2.89864,-0.606765)
 ..(2.901731,-0.606898)
 ..controls (2.904821,-0.607031) and (2.904821,-0.607031)
 ..(2.907911,-0.607147)
 ..controls (2.911001,-0.607264) and (2.911001,-0.607264)
 ..(2.914091,-0.607365)
 ..controls (2.917182,-0.607467) and (2.917182,-0.607467)
 ..(2.920272,-0.607557)
 ..controls (2.923362,-0.607646) and (2.923362,-0.607646)
 ..(2.926452,-0.607723)
 ..controls (2.929543,-0.607801) and (2.929543,-0.607801)
 ..(2.932633,-0.607869)
 ..controls (2.935723,-0.607937) and (2.935723,-0.607937)
 ..(2.938813,-0.607996)
 ..controls (2.941904,-0.608055) and (2.941904,-0.608055)
 ..(2.944994,-0.608106)
 ..controls (2.948084,-0.608157) and (2.948084,-0.608157)
 ..(2.951174,-0.608201)
 ..controls (2.954265,-0.608245) and (2.954265,-0.608245)
 ..(2.957355,-0.608284)
 ..controls (2.960445,-0.608322) and (2.960445,-0.608322)
 ..(2.966625,-0.608388)\dpicstop
\fill[fill=curve2, opacity=0.5,line width=0bp](1.736712,-0.608715)
 ..controls (1.742892,-0.608703) and (1.742892,-0.608703)
 ..(1.745983,-0.608696)
 ..controls (1.749073,-0.608689) and (1.749073,-0.608689)
 ..(1.752163,-0.608681)
 ..controls (1.755253,-0.608672) and (1.755253,-0.608672)
 ..(1.758344,-0.608663)
 ..controls (1.761434,-0.608653) and (1.761434,-0.608653)
 ..(1.764524,-0.608642)
 ..controls (1.767614,-0.608631) and (1.767614,-0.608631)
 ..(1.770705,-0.608617)
 ..controls (1.773795,-0.608604) and (1.773795,-0.608604)
 ..(1.776885,-0.608589)
 ..controls (1.779975,-0.608573) and (1.779975,-0.608573)
 ..(1.783066,-0.608555)
 ..controls (1.786156,-0.608537) and (1.786156,-0.608537)
 ..(1.789246,-0.608516)
 ..controls (1.792336,-0.608495) and (1.792336,-0.608495)
 ..(1.795426,-0.60847)
 ..controls (1.798517,-0.608445) and (1.798517,-0.608445)
 ..(1.801607,-0.608417)
 ..controls (1.804697,-0.608388) and (1.804697,-0.608388)
 ..(1.807787,-0.608355)
 ..controls (1.810878,-0.608322) and (1.810878,-0.608322)
 ..(1.813968,-0.608284)
 ..controls (1.817058,-0.608245) and (1.817058,-0.608245)
 ..(1.820148,-0.608201)
 ..controls (1.823239,-0.608157) and (1.823239,-0.608157)
 ..(1.826329,-0.608106)
 ..controls (1.829419,-0.608055) and (1.829419,-0.608055)
 ..(1.832509,-0.607996)
 ..controls (1.8356,-0.607937) and (1.8356,-0.607937)
 ..(1.83869,-0.607869)
 ..controls (1.84178,-0.607801) and (1.84178,-0.607801)
 ..(1.84487,-0.607723)
 ..controls (1.84796,-0.607646) and (1.84796,-0.607646)
 ..(1.851051,-0.607557)
 ..controls (1.854141,-0.607467) and (1.854141,-0.607467)
 ..(1.857231,-0.607365)
 ..controls (1.860321,-0.607264) and (1.860321,-0.607264)
 ..(1.863412,-0.607147)
 ..controls (1.866502,-0.607031) and (1.866502,-0.607031)
 ..(1.869592,-0.606898)
 ..controls (1.872682,-0.606765) and (1.872682,-0.606765)
 ..(1.875773,-0.606614)
 ..controls (1.878863,-0.606463) and (1.878863,-0.606463)
 ..(1.881953,-0.606291)
 ..controls (1.885043,-0.606119) and (1.885043,-0.606119)
 ..(1.888133,-0.605925)
 ..controls (1.891224,-0.60573) and (1.891224,-0.60573)
 ..(1.894314,-0.605509)
 ..controls (1.897404,-0.605289) and (1.897404,-0.605289)
 ..(1.900494,-0.60504)
 ..controls (1.903585,-0.604791) and (1.903585,-0.604791)
 ..(1.906675,-0.604509)
 ..controls (1.909765,-0.604228) and (1.909765,-0.604228)
 ..(1.912855,-0.603911)
 ..controls (1.915946,-0.603595) and (1.915946,-0.603595)
 ..(1.919036,-0.603238)
 ..controls (1.922126,-0.602882) and (1.922126,-0.602882)
 ..(1.925216,-0.602483)
 ..controls (1.928307,-0.602083) and (1.928307,-0.602083)
 ..(1.931397,-0.601635)
 ..controls (1.934487,-0.601187) and (1.934487,-0.601187)
 ..(1.937577,-0.600686)
 ..controls (1.940667,-0.600185) and (1.940667,-0.600185)
 ..(1.943758,-0.599626)
 ..controls (1.946848,-0.599067) and (1.946848,-0.599067)
 ..(1.949938,-0.598443)
 ..controls (1.953028,-0.59782) and (1.953028,-0.59782)
 ..(1.956119,-0.597126)
 ..controls (1.959209,-0.596433) and (1.959209,-0.596433)
 ..(1.962299,-0.595663)
 ..controls (1.965389,-0.594893) and (1.965389,-0.594893)
 ..(1.96848,-0.594039)
 ..controls (1.97157,-0.593185) and (1.97157,-0.593185)
 ..(1.97466,-0.59224)
 ..controls (1.97775,-0.591295) and (1.97775,-0.591295)
 ..(1.980841,-0.590251)
 ..controls (1.983931,-0.589208) and (1.983931,-0.589208)
 ..(1.987021,-0.588057)
 ..controls (1.990111,-0.586906) and (1.990111,-0.586906)
 ..(1.993201,-0.58564)
 ..controls (1.996292,-0.584373) and (1.996292,-0.584373)
 ..(1.999382,-0.582981)
 ..controls (2.002472,-0.58159) and (2.002472,-0.58159)
 ..(2.005562,-0.580064)
 ..controls (2.008653,-0.578538) and (2.008653,-0.578538)
 ..(2.011743,-0.576867)
 ..controls (2.014833,-0.575197) and (2.014833,-0.575197)
 ..(2.017923,-0.573371)
 ..controls (2.021014,-0.571546) and (2.021014,-0.571546)
 ..(2.024104,-0.569555)
 ..controls (2.027194,-0.567565) and (2.027194,-0.567565)
 ..(2.030284,-0.565398)
 ..controls (2.033375,-0.56323) and (2.033375,-0.56323)
 ..(2.036465,-0.560876)
 ..controls (2.039555,-0.558521) and (2.039555,-0.558521)
 ..(2.042645,-0.555967)
 ..controls (2.045735,-0.553413) and (2.045735,-0.553413)
 ..(2.048826,-0.550648)
 ..controls (2.051916,-0.547883) and (2.051916,-0.547883)
 ..(2.055006,-0.544896)
 ..controls (2.058096,-0.541908) and (2.058096,-0.541908)
 ..(2.061187,-0.538686)
 ..controls (2.064277,-0.535465) and (2.064277,-0.535465)
 ..(2.067367,-0.531996)
 ..controls (2.070457,-0.528528) and (2.070457,-0.528528)
 ..(2.073548,-0.524802)
 ..controls (2.076638,-0.521076) and (2.076638,-0.521076)
 ..(2.079728,-0.517081)
 ..controls (2.082818,-0.513086) and (2.082818,-0.513086)
 ..(2.085909,-0.50881)
 ..controls (2.088999,-0.504534) and (2.088999,-0.504534)
 ..(2.092089,-0.499966)
 ..controls (2.095179,-0.495399) and (2.095179,-0.495399)
 ..(2.098269,-0.49053)
 ..controls (2.10136,-0.485661) and (2.10136,-0.485661)
 ..(2.10445,-0.480481)
 ..controls (2.10754,-0.4753) and (2.10754,-0.4753)
 ..(2.11063,-0.4698)
 ..controls (2.113721,-0.464299) and (2.113721,-0.464299)
 ..(2.116811,-0.45847)
 ..controls (2.119901,-0.452641) and (2.119901,-0.452641)
 ..(2.122991,-0.446477)
 ..controls (2.126082,-0.440313) and (2.126082,-0.440313)
 ..(2.129172,-0.433807)
 ..controls (2.132262,-0.427301) and (2.132262,-0.427301)
 ..(2.135352,-0.420449)
 ..controls (2.138443,-0.413597) and (2.138443,-0.413597)
 ..(2.141533,-0.406395)
 ..controls (2.144623,-0.399193) and (2.144623,-0.399193)
 ..(2.147713,-0.39164)
 ..controls (2.150803,-0.384087) and (2.150803,-0.384087)
 ..(2.153894,-0.376181)
 ..controls (2.156984,-0.368276) and (2.156984,-0.368276)
 ..(2.160074,-0.360021)
 ..controls (2.163164,-0.351765) and (2.163164,-0.351765)
 ..(2.166255,-0.343162)
 ..controls (2.169345,-0.334559) and (2.169345,-0.334559)
 ..(2.172435,-0.325614)
 ..controls (2.175525,-0.316669) and (2.175525,-0.316669)
 ..(2.178616,-0.307389)
 ..controls (2.181706,-0.29811) and (2.181706,-0.29811)
 ..(2.184796,-0.288504)
 ..controls (2.187886,-0.278899) and (2.187886,-0.278899)
 ..(2.190977,-0.26898)
 ..controls (2.194067,-0.259061) and (2.194067,-0.259061)
 ..(2.197157,-0.248841)
 ..controls (2.200247,-0.238622) and (2.200247,-0.238622)
 ..(2.203337,-0.228118)
 ..controls (2.206428,-0.217615) and (2.206428,-0.217615)
 ..(2.209518,-0.206846)
 ..controls (2.212608,-0.196077) and (2.212608,-0.196077)
 ..(2.215698,-0.185062)
 ..controls (2.218789,-0.174048) and (2.218789,-0.174048)
 ..(2.221879,-0.162812)
 ..controls (2.224969,-0.151577) and (2.224969,-0.151577)
 ..(2.228059,-0.140144)
 ..controls (2.23115,-0.128712) and (2.23115,-0.128712)
 ..(2.23424,-0.117111)
 ..controls (2.23733,-0.10551) and (2.23733,-0.10551)
 ..(2.24042,-0.093769)
 ..controls (2.243511,-0.082029) and (2.243511,-0.082029)
 ..(2.246601,-0.070182)
 ..controls (2.249691,-0.058335) and (2.249691,-0.058335)
 ..(2.252781,-0.046415)
 ..controls (2.255871,-0.034494) and (2.255871,-0.034494)
 ..(2.258962,-0.022537)
 ..controls (2.262052,-0.010579) and (2.262052,-0.010579)
 ..(2.265142,0.001378)
 ..controls (2.268232,0.013336) and (2.268232,0.013336)
 ..(2.271323,0.025254)
 ..controls (2.274413,0.037173) and (2.274413,0.037173)
 ..(2.277503,0.049011)
 ..controls (2.280593,0.06085) and (2.280593,0.06085)
 ..(2.283684,0.072568)
 ..controls (2.286774,0.084286) and (2.286774,0.084286)
 ..(2.289864,0.095841)
 ..controls (2.292954,0.107396) and (2.292954,0.107396)
 ..(2.296044,0.118744)
 ..controls (2.299135,0.130092) and (2.299135,0.130092)
 ..(2.302225,0.141191)
 ..controls (2.305315,0.15229) and (2.305315,0.15229)
 ..(2.308405,0.163095)
 ..controls (2.311496,0.173901) and (2.311496,0.173901)
 ..(2.314586,0.18437)
 ..controls (2.317676,0.194839) and (2.317676,0.194839)
 ..(2.320766,0.204928)
 ..controls (2.323857,0.215018) and (2.323857,0.215018)
 ..(2.326947,0.224685)
 ..controls (2.330037,0.234353) and (2.330037,0.234353)
 ..(2.333127,0.243558)
 ..controls (2.336218,0.252763) and (2.336218,0.252763)
 ..(2.339308,0.261465)
 ..controls (2.342398,0.270167) and (2.342398,0.270167)
 ..(2.345488,0.278328)
 ..controls (2.348578,0.286489) and (2.348578,0.286489)
 ..(2.351669,0.294073)
 ..controls (2.354759,0.301657) and (2.354759,0.301657)
 ..(2.357849,0.308629)
 ..controls (2.360939,0.315601) and (2.360939,0.315601)
 ..(2.36403,0.32193)
 ..controls (2.36712,0.328258) and (2.36712,0.328258)
 ..(2.37021,0.333914)
 ..controls (2.3733,0.339571) and (2.3733,0.339571)
 ..(2.376391,0.344528)
 ..controls (2.379481,0.349485) and (2.379481,0.349485)
 ..(2.382571,0.35372)
 ..controls (2.385661,0.357955) and (2.385661,0.357955)
 ..(2.388752,0.361448)
 ..controls (2.391842,0.36494) and (2.391842,0.36494)
 ..(2.394932,0.367674)
 ..controls (2.398022,0.370408) and (2.398022,0.370408)
 ..(2.401112,0.372371)
 ..controls (2.404203,0.374333) and (2.404203,0.374333)
 ..(2.407293,0.375514)
 ..controls (2.410383,0.376695) and (2.410383,0.376695)
 ..(2.413473,0.37709)
 ..controls (2.416564,0.377484) and (2.416564,0.377484)
 ..(2.419654,0.37709)
 ..controls (2.422744,0.376695) and (2.422744,0.376695)
 ..(2.425834,0.375514)
 ..controls (2.428925,0.374333) and (2.428925,0.374333)
 ..(2.432015,0.372371)
 ..controls (2.435105,0.370408) and (2.435105,0.370408)
 ..(2.438195,0.367674)
 ..controls (2.441286,0.36494) and (2.441286,0.36494)
 ..(2.444376,0.361448)
 ..controls (2.447466,0.357955) and (2.447466,0.357955)
 ..(2.450556,0.35372)
 ..controls (2.453646,0.349485) and (2.453646,0.349485)
 ..(2.456737,0.344528)
 ..controls (2.459827,0.339571) and (2.459827,0.339571)
 ..(2.462917,0.333914)
 ..controls (2.466007,0.328258) and (2.466007,0.328258)
 ..(2.469098,0.32193)
 ..controls (2.472188,0.315601) and (2.472188,0.315601)
 ..(2.475278,0.308629)
 ..controls (2.478368,0.301657) and (2.478368,0.301657)
 ..(2.481459,0.294073)
 ..controls (2.484549,0.286489) and (2.484549,0.286489)
 ..(2.487639,0.278328)
 ..controls (2.490729,0.270167) and (2.490729,0.270167)
 ..(2.49382,0.261465)
 ..controls (2.49691,0.252763) and (2.49691,0.252763)
 ..(2.5,0.243558)
 ..controls (2.50309,0.234353) and (2.50309,0.234353)
 ..(2.50618,0.224685)
 ..controls (2.509271,0.215018) and (2.509271,0.215018)
 ..(2.512361,0.204928)
 ..controls (2.515451,0.194839) and (2.515451,0.194839)
 ..(2.518541,0.18437)
 ..controls (2.521632,0.173901) and (2.521632,0.173901)
 ..(2.524722,0.163095)
 ..controls (2.527812,0.15229) and (2.527812,0.15229)
 ..(2.530902,0.141191)
 ..controls (2.533993,0.130092) and (2.533993,0.130092)
 ..(2.537083,0.118744)
 ..controls (2.540173,0.107396) and (2.540173,0.107396)
 ..(2.543263,0.095841)
 ..controls (2.546354,0.084286) and (2.546354,0.084286)
 ..(2.549444,0.072568)
 ..controls (2.552534,0.06085) and (2.552534,0.06085)
 ..(2.555624,0.049011)
 ..controls (2.558714,0.037173) and (2.558714,0.037173)
 ..(2.561805,0.025254)
 ..controls (2.564895,0.013336) and (2.564895,0.013336)
 ..(2.567985,0.001378)
 ..controls (2.571075,-0.010579) and (2.571075,-0.010579)
 ..(2.574166,-0.022537)
 ..controls (2.577256,-0.034494) and (2.577256,-0.034494)
 ..(2.580346,-0.046415)
 ..controls (2.583436,-0.058335) and (2.583436,-0.058335)
 ..(2.586527,-0.070182)
 ..controls (2.589617,-0.082029) and (2.589617,-0.082029)
 ..(2.592707,-0.093769)
 ..controls (2.595797,-0.10551) and (2.595797,-0.10551)
 ..(2.598888,-0.117111)
 ..controls (2.601978,-0.128712) and (2.601978,-0.128712)
 ..(2.605068,-0.140144)
 ..controls (2.608158,-0.151577) and (2.608158,-0.151577)
 ..(2.611248,-0.162812)
 ..controls (2.614339,-0.174048) and (2.614339,-0.174048)
 ..(2.617429,-0.185062)
 ..controls (2.620519,-0.196077) and (2.620519,-0.196077)
 ..(2.623609,-0.206846)
 ..controls (2.6267,-0.217615) and (2.6267,-0.217615)
 ..(2.62979,-0.228118)
 ..controls (2.63288,-0.238622) and (2.63288,-0.238622)
 ..(2.63597,-0.248841)
 ..controls (2.639061,-0.259061) and (2.639061,-0.259061)
 ..(2.642151,-0.26898)
 ..controls (2.645241,-0.278899) and (2.645241,-0.278899)
 ..(2.648331,-0.288504)
 ..controls (2.651422,-0.29811) and (2.651422,-0.29811)
 ..(2.654512,-0.307389)
 ..controls (2.657602,-0.316669) and (2.657602,-0.316669)
 ..(2.660692,-0.325614)
 ..controls (2.663782,-0.334559) and (2.663782,-0.334559)
 ..(2.666873,-0.343162)
 ..controls (2.669963,-0.351765) and (2.669963,-0.351765)
 ..(2.673053,-0.360021)
 ..controls (2.676143,-0.368276) and (2.676143,-0.368276)
 ..(2.679234,-0.376181)
 ..controls (2.682324,-0.384087) and (2.682324,-0.384087)
 ..(2.685414,-0.39164)
 ..controls (2.688504,-0.399193) and (2.688504,-0.399193)
 ..(2.691595,-0.406395)
 ..controls (2.694685,-0.413597) and (2.694685,-0.413597)
 ..(2.697775,-0.420449)
 ..controls (2.700865,-0.427301) and (2.700865,-0.427301)
 ..(2.703956,-0.433807)
 ..controls (2.707046,-0.440313) and (2.707046,-0.440313)
 ..(2.710136,-0.446477)
 ..controls (2.713226,-0.452641) and (2.713226,-0.452641)
 ..(2.716316,-0.45847)
 ..controls (2.719407,-0.464299) and (2.719407,-0.464299)
 ..(2.722497,-0.4698)
 ..controls (2.725587,-0.4753) and (2.725587,-0.4753)
 ..(2.728677,-0.480481)
 ..controls (2.731768,-0.485661) and (2.731768,-0.485661)
 ..(2.734858,-0.49053)
 ..controls (2.737948,-0.495399) and (2.737948,-0.495399)
 ..(2.741038,-0.499966)
 ..controls (2.744129,-0.504534) and (2.744129,-0.504534)
 ..(2.747219,-0.50881)
 ..controls (2.750309,-0.513086) and (2.750309,-0.513086)
 ..(2.753399,-0.517081)
 ..controls (2.756489,-0.521076) and (2.756489,-0.521076)
 ..(2.75958,-0.524802)
 ..controls (2.76267,-0.528528) and (2.76267,-0.528528)
 ..(2.76576,-0.531996)
 ..controls (2.76885,-0.535465) and (2.76885,-0.535465)
 ..(2.771941,-0.538686)
 ..controls (2.775031,-0.541908) and (2.775031,-0.541908)
 ..(2.778121,-0.544896)
 ..controls (2.781211,-0.547883) and (2.781211,-0.547883)
 ..(2.784302,-0.550648)
 ..controls (2.787392,-0.553413) and (2.787392,-0.553413)
 ..(2.790482,-0.555967)
 ..controls (2.793572,-0.558521) and (2.793572,-0.558521)
 ..(2.796663,-0.560876)
 ..controls (2.799753,-0.56323) and (2.799753,-0.56323)
 ..(2.802843,-0.565398)
 ..controls (2.805933,-0.567565) and (2.805933,-0.567565)
 ..(2.809023,-0.569555)
 ..controls (2.812114,-0.571546) and (2.812114,-0.571546)
 ..(2.815204,-0.573371)
 ..controls (2.818294,-0.575197) and (2.818294,-0.575197)
 ..(2.821384,-0.576867)
 ..controls (2.824475,-0.578538) and (2.824475,-0.578538)
 ..(2.827565,-0.580064)
 ..controls (2.830655,-0.58159) and (2.830655,-0.58159)
 ..(2.833745,-0.582981)
 ..controls (2.836836,-0.584373) and (2.836836,-0.584373)
 ..(2.839926,-0.58564)
 ..controls (2.843016,-0.586906) and (2.843016,-0.586906)
 ..(2.846106,-0.588057)
 ..controls (2.849197,-0.589208) and (2.849197,-0.589208)
 ..(2.852287,-0.590251)
 ..controls (2.855377,-0.591295) and (2.855377,-0.591295)
 ..(2.858467,-0.59224)
 ..controls (2.861557,-0.593185) and (2.861557,-0.593185)
 ..(2.864648,-0.594039)
 ..controls (2.867738,-0.594893) and (2.867738,-0.594893)
 ..(2.870828,-0.595663)
 ..controls (2.873918,-0.596433) and (2.873918,-0.596433)
 ..(2.877009,-0.597126)
 ..controls (2.880099,-0.59782) and (2.880099,-0.59782)
 ..(2.883189,-0.598443)
 ..controls (2.886279,-0.599067) and (2.886279,-0.599067)
 ..(2.88937,-0.599626)
 ..controls (2.89246,-0.600185) and (2.89246,-0.600185)
 ..(2.89555,-0.600686)
 ..controls (2.89864,-0.601187) and (2.89864,-0.601187)
 ..(2.901731,-0.601635)
 ..controls (2.904821,-0.602083) and (2.904821,-0.602083)
 ..(2.907911,-0.602483)
 ..controls (2.911001,-0.602882) and (2.911001,-0.602882)
 ..(2.914091,-0.603238)
 ..controls (2.917182,-0.603595) and (2.917182,-0.603595)
 ..(2.920272,-0.603911)
 ..controls (2.923362,-0.604228) and (2.923362,-0.604228)
 ..(2.926452,-0.604509)
 ..controls (2.929543,-0.604791) and (2.929543,-0.604791)
 ..(2.932633,-0.60504)
 ..controls (2.935723,-0.605289) and (2.935723,-0.605289)
 ..(2.938813,-0.605509)
 ..controls (2.941904,-0.60573) and (2.941904,-0.60573)
 ..(2.944994,-0.605925)
 ..controls (2.948084,-0.606119) and (2.948084,-0.606119)
 ..(2.951174,-0.606291)
 ..controls (2.954265,-0.606463) and (2.954265,-0.606463)
 ..(2.957355,-0.606614)
 ..controls (2.960445,-0.606765) and (2.960445,-0.606765)
 ..(2.966625,-0.607031) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve2](1.736712,-0.608715)
 ..controls (1.742892,-0.608703) and (1.742892,-0.608703)
 ..(1.745983,-0.608696)
 ..controls (1.749073,-0.608689) and (1.749073,-0.608689)
 ..(1.752163,-0.608681)
 ..controls (1.755253,-0.608672) and (1.755253,-0.608672)
 ..(1.758344,-0.608663)
 ..controls (1.761434,-0.608653) and (1.761434,-0.608653)
 ..(1.764524,-0.608642)
 ..controls (1.767614,-0.608631) and (1.767614,-0.608631)
 ..(1.770705,-0.608617)
 ..controls (1.773795,-0.608604) and (1.773795,-0.608604)
 ..(1.776885,-0.608589)
 ..controls (1.779975,-0.608573) and (1.779975,-0.608573)
 ..(1.783066,-0.608555)
 ..controls (1.786156,-0.608537) and (1.786156,-0.608537)
 ..(1.789246,-0.608516)
 ..controls (1.792336,-0.608495) and (1.792336,-0.608495)
 ..(1.795426,-0.60847)
 ..controls (1.798517,-0.608445) and (1.798517,-0.608445)
 ..(1.801607,-0.608417)
 ..controls (1.804697,-0.608388) and (1.804697,-0.608388)
 ..(1.807787,-0.608355)
 ..controls (1.810878,-0.608322) and (1.810878,-0.608322)
 ..(1.813968,-0.608284)
 ..controls (1.817058,-0.608245) and (1.817058,-0.608245)
 ..(1.820148,-0.608201)
 ..controls (1.823239,-0.608157) and (1.823239,-0.608157)
 ..(1.826329,-0.608106)
 ..controls (1.829419,-0.608055) and (1.829419,-0.608055)
 ..(1.832509,-0.607996)
 ..controls (1.8356,-0.607937) and (1.8356,-0.607937)
 ..(1.83869,-0.607869)
 ..controls (1.84178,-0.607801) and (1.84178,-0.607801)
 ..(1.84487,-0.607723)
 ..controls (1.84796,-0.607646) and (1.84796,-0.607646)
 ..(1.851051,-0.607557)
 ..controls (1.854141,-0.607467) and (1.854141,-0.607467)
 ..(1.857231,-0.607365)
 ..controls (1.860321,-0.607264) and (1.860321,-0.607264)
 ..(1.863412,-0.607147)
 ..controls (1.866502,-0.607031) and (1.866502,-0.607031)
 ..(1.869592,-0.606898)
 ..controls (1.872682,-0.606765) and (1.872682,-0.606765)
 ..(1.875773,-0.606614)
 ..controls (1.878863,-0.606463) and (1.878863,-0.606463)
 ..(1.881953,-0.606291)
 ..controls (1.885043,-0.606119) and (1.885043,-0.606119)
 ..(1.888133,-0.605925)
 ..controls (1.891224,-0.60573) and (1.891224,-0.60573)
 ..(1.894314,-0.605509)
 ..controls (1.897404,-0.605289) and (1.897404,-0.605289)
 ..(1.900494,-0.60504)
 ..controls (1.903585,-0.604791) and (1.903585,-0.604791)
 ..(1.906675,-0.604509)
 ..controls (1.909765,-0.604228) and (1.909765,-0.604228)
 ..(1.912855,-0.603911)
 ..controls (1.915946,-0.603595) and (1.915946,-0.603595)
 ..(1.919036,-0.603238)
 ..controls (1.922126,-0.602882) and (1.922126,-0.602882)
 ..(1.925216,-0.602483)
 ..controls (1.928307,-0.602083) and (1.928307,-0.602083)
 ..(1.931397,-0.601635)
 ..controls (1.934487,-0.601187) and (1.934487,-0.601187)
 ..(1.937577,-0.600686)
 ..controls (1.940667,-0.600185) and (1.940667,-0.600185)
 ..(1.943758,-0.599626)
 ..controls (1.946848,-0.599067) and (1.946848,-0.599067)
 ..(1.949938,-0.598443)
 ..controls (1.953028,-0.59782) and (1.953028,-0.59782)
 ..(1.956119,-0.597126)
 ..controls (1.959209,-0.596433) and (1.959209,-0.596433)
 ..(1.962299,-0.595663)
 ..controls (1.965389,-0.594893) and (1.965389,-0.594893)
 ..(1.96848,-0.594039)
 ..controls (1.97157,-0.593185) and (1.97157,-0.593185)
 ..(1.97466,-0.59224)
 ..controls (1.97775,-0.591295) and (1.97775,-0.591295)
 ..(1.980841,-0.590251)
 ..controls (1.983931,-0.589208) and (1.983931,-0.589208)
 ..(1.987021,-0.588057)
 ..controls (1.990111,-0.586906) and (1.990111,-0.586906)
 ..(1.993201,-0.58564)
 ..controls (1.996292,-0.584373) and (1.996292,-0.584373)
 ..(1.999382,-0.582981)
 ..controls (2.002472,-0.58159) and (2.002472,-0.58159)
 ..(2.005562,-0.580064)
 ..controls (2.008653,-0.578538) and (2.008653,-0.578538)
 ..(2.011743,-0.576867)
 ..controls (2.014833,-0.575197) and (2.014833,-0.575197)
 ..(2.017923,-0.573371)
 ..controls (2.021014,-0.571546) and (2.021014,-0.571546)
 ..(2.024104,-0.569555)
 ..controls (2.027194,-0.567565) and (2.027194,-0.567565)
 ..(2.030284,-0.565398)
 ..controls (2.033375,-0.56323) and (2.033375,-0.56323)
 ..(2.036465,-0.560876)
 ..controls (2.039555,-0.558521) and (2.039555,-0.558521)
 ..(2.042645,-0.555967)
 ..controls (2.045735,-0.553413) and (2.045735,-0.553413)
 ..(2.048826,-0.550648)
 ..controls (2.051916,-0.547883) and (2.051916,-0.547883)
 ..(2.055006,-0.544896)
 ..controls (2.058096,-0.541908) and (2.058096,-0.541908)
 ..(2.061187,-0.538686)
 ..controls (2.064277,-0.535465) and (2.064277,-0.535465)
 ..(2.067367,-0.531996)
 ..controls (2.070457,-0.528528) and (2.070457,-0.528528)
 ..(2.073548,-0.524802)
 ..controls (2.076638,-0.521076) and (2.076638,-0.521076)
 ..(2.079728,-0.517081)
 ..controls (2.082818,-0.513086) and (2.082818,-0.513086)
 ..(2.085909,-0.50881)
 ..controls (2.088999,-0.504534) and (2.088999,-0.504534)
 ..(2.092089,-0.499966)
 ..controls (2.095179,-0.495399) and (2.095179,-0.495399)
 ..(2.098269,-0.49053)
 ..controls (2.10136,-0.485661) and (2.10136,-0.485661)
 ..(2.10445,-0.480481)
 ..controls (2.10754,-0.4753) and (2.10754,-0.4753)
 ..(2.11063,-0.4698)
 ..controls (2.113721,-0.464299) and (2.113721,-0.464299)
 ..(2.116811,-0.45847)
 ..controls (2.119901,-0.452641) and (2.119901,-0.452641)
 ..(2.122991,-0.446477)
 ..controls (2.126082,-0.440313) and (2.126082,-0.440313)
 ..(2.129172,-0.433807)
 ..controls (2.132262,-0.427301) and (2.132262,-0.427301)
 ..(2.135352,-0.420449)
 ..controls (2.138443,-0.413597) and (2.138443,-0.413597)
 ..(2.141533,-0.406395)
 ..controls (2.144623,-0.399193) and (2.144623,-0.399193)
 ..(2.147713,-0.39164)
 ..controls (2.150803,-0.384087) and (2.150803,-0.384087)
 ..(2.153894,-0.376181)
 ..controls (2.156984,-0.368276) and (2.156984,-0.368276)
 ..(2.160074,-0.360021)
 ..controls (2.163164,-0.351765) and (2.163164,-0.351765)
 ..(2.166255,-0.343162)
 ..controls (2.169345,-0.334559) and (2.169345,-0.334559)
 ..(2.172435,-0.325614)
 ..controls (2.175525,-0.316669) and (2.175525,-0.316669)
 ..(2.178616,-0.307389)
 ..controls (2.181706,-0.29811) and (2.181706,-0.29811)
 ..(2.184796,-0.288504)
 ..controls (2.187886,-0.278899) and (2.187886,-0.278899)
 ..(2.190977,-0.26898)
 ..controls (2.194067,-0.259061) and (2.194067,-0.259061)
 ..(2.197157,-0.248841)
 ..controls (2.200247,-0.238622) and (2.200247,-0.238622)
 ..(2.203337,-0.228118)
 ..controls (2.206428,-0.217615) and (2.206428,-0.217615)
 ..(2.209518,-0.206846)
 ..controls (2.212608,-0.196077) and (2.212608,-0.196077)
 ..(2.215698,-0.185062)
 ..controls (2.218789,-0.174048) and (2.218789,-0.174048)
 ..(2.221879,-0.162812)
 ..controls (2.224969,-0.151577) and (2.224969,-0.151577)
 ..(2.228059,-0.140144)
 ..controls (2.23115,-0.128712) and (2.23115,-0.128712)
 ..(2.23424,-0.117111)
 ..controls (2.23733,-0.10551) and (2.23733,-0.10551)
 ..(2.24042,-0.093769)
 ..controls (2.243511,-0.082029) and (2.243511,-0.082029)
 ..(2.246601,-0.070182)
 ..controls (2.249691,-0.058335) and (2.249691,-0.058335)
 ..(2.252781,-0.046415)
 ..controls (2.255871,-0.034494) and (2.255871,-0.034494)
 ..(2.258962,-0.022537)
 ..controls (2.262052,-0.010579) and (2.262052,-0.010579)
 ..(2.265142,0.001378)
 ..controls (2.268232,0.013336) and (2.268232,0.013336)
 ..(2.271323,0.025254)
 ..controls (2.274413,0.037173) and (2.274413,0.037173)
 ..(2.277503,0.049011)
 ..controls (2.280593,0.06085) and (2.280593,0.06085)
 ..(2.283684,0.072568)
 ..controls (2.286774,0.084286) and (2.286774,0.084286)
 ..(2.289864,0.095841)
 ..controls (2.292954,0.107396) and (2.292954,0.107396)
 ..(2.296044,0.118744)
 ..controls (2.299135,0.130092) and (2.299135,0.130092)
 ..(2.302225,0.141191)
 ..controls (2.305315,0.15229) and (2.305315,0.15229)
 ..(2.308405,0.163095)
 ..controls (2.311496,0.173901) and (2.311496,0.173901)
 ..(2.314586,0.18437)
 ..controls (2.317676,0.194839) and (2.317676,0.194839)
 ..(2.320766,0.204928)
 ..controls (2.323857,0.215018) and (2.323857,0.215018)
 ..(2.326947,0.224685)
 ..controls (2.330037,0.234353) and (2.330037,0.234353)
 ..(2.333127,0.243558)
 ..controls (2.336218,0.252763) and (2.336218,0.252763)
 ..(2.339308,0.261465)
 ..controls (2.342398,0.270167) and (2.342398,0.270167)
 ..(2.345488,0.278328)
 ..controls (2.348578,0.286489) and (2.348578,0.286489)
 ..(2.351669,0.294073)
 ..controls (2.354759,0.301657) and (2.354759,0.301657)
 ..(2.357849,0.308629)
 ..controls (2.360939,0.315601) and (2.360939,0.315601)
 ..(2.36403,0.32193)
 ..controls (2.36712,0.328258) and (2.36712,0.328258)
 ..(2.37021,0.333914)
 ..controls (2.3733,0.339571) and (2.3733,0.339571)
 ..(2.376391,0.344528)
 ..controls (2.379481,0.349485) and (2.379481,0.349485)
 ..(2.382571,0.35372)
 ..controls (2.385661,0.357955) and (2.385661,0.357955)
 ..(2.388752,0.361448)
 ..controls (2.391842,0.36494) and (2.391842,0.36494)
 ..(2.394932,0.367674)
 ..controls (2.398022,0.370408) and (2.398022,0.370408)
 ..(2.401112,0.372371)
 ..controls (2.404203,0.374333) and (2.404203,0.374333)
 ..(2.407293,0.375514)
 ..controls (2.410383,0.376695) and (2.410383,0.376695)
 ..(2.413473,0.37709)
 ..controls (2.416564,0.377484) and (2.416564,0.377484)
 ..(2.419654,0.37709)
 ..controls (2.422744,0.376695) and (2.422744,0.376695)
 ..(2.425834,0.375514)
 ..controls (2.428925,0.374333) and (2.428925,0.374333)
 ..(2.432015,0.372371)
 ..controls (2.435105,0.370408) and (2.435105,0.370408)
 ..(2.438195,0.367674)
 ..controls (2.441286,0.36494) and (2.441286,0.36494)
 ..(2.444376,0.361448)
 ..controls (2.447466,0.357955) and (2.447466,0.357955)
 ..(2.450556,0.35372)
 ..controls (2.453646,0.349485) and (2.453646,0.349485)
 ..(2.456737,0.344528)
 ..controls (2.459827,0.339571) and (2.459827,0.339571)
 ..(2.462917,0.333914)
 ..controls (2.466007,0.328258) and (2.466007,0.328258)
 ..(2.469098,0.32193)
 ..controls (2.472188,0.315601) and (2.472188,0.315601)
 ..(2.475278,0.308629)
 ..controls (2.478368,0.301657) and (2.478368,0.301657)
 ..(2.481459,0.294073)
 ..controls (2.484549,0.286489) and (2.484549,0.286489)
 ..(2.487639,0.278328)
 ..controls (2.490729,0.270167) and (2.490729,0.270167)
 ..(2.49382,0.261465)
 ..controls (2.49691,0.252763) and (2.49691,0.252763)
 ..(2.5,0.243558)
 ..controls (2.50309,0.234353) and (2.50309,0.234353)
 ..(2.50618,0.224685)
 ..controls (2.509271,0.215018) and (2.509271,0.215018)
 ..(2.512361,0.204928)
 ..controls (2.515451,0.194839) and (2.515451,0.194839)
 ..(2.518541,0.18437)
 ..controls (2.521632,0.173901) and (2.521632,0.173901)
 ..(2.524722,0.163095)
 ..controls (2.527812,0.15229) and (2.527812,0.15229)
 ..(2.530902,0.141191)
 ..controls (2.533993,0.130092) and (2.533993,0.130092)
 ..(2.537083,0.118744)
 ..controls (2.540173,0.107396) and (2.540173,0.107396)
 ..(2.543263,0.095841)
 ..controls (2.546354,0.084286) and (2.546354,0.084286)
 ..(2.549444,0.072568)
 ..controls (2.552534,0.06085) and (2.552534,0.06085)
 ..(2.555624,0.049011)
 ..controls (2.558714,0.037173) and (2.558714,0.037173)
 ..(2.561805,0.025254)
 ..controls (2.564895,0.013336) and (2.564895,0.013336)
 ..(2.567985,0.001378)
 ..controls (2.571075,-0.010579) and (2.571075,-0.010579)
 ..(2.574166,-0.022537)
 ..controls (2.577256,-0.034494) and (2.577256,-0.034494)
 ..(2.580346,-0.046415)
 ..controls (2.583436,-0.058335) and (2.583436,-0.058335)
 ..(2.586527,-0.070182)
 ..controls (2.589617,-0.082029) and (2.589617,-0.082029)
 ..(2.592707,-0.093769)
 ..controls (2.595797,-0.10551) and (2.595797,-0.10551)
 ..(2.598888,-0.117111)
 ..controls (2.601978,-0.128712) and (2.601978,-0.128712)
 ..(2.605068,-0.140144)
 ..controls (2.608158,-0.151577) and (2.608158,-0.151577)
 ..(2.611248,-0.162812)
 ..controls (2.614339,-0.174048) and (2.614339,-0.174048)
 ..(2.617429,-0.185062)
 ..controls (2.620519,-0.196077) and (2.620519,-0.196077)
 ..(2.623609,-0.206846)
 ..controls (2.6267,-0.217615) and (2.6267,-0.217615)
 ..(2.62979,-0.228118)
 ..controls (2.63288,-0.238622) and (2.63288,-0.238622)
 ..(2.63597,-0.248841)
 ..controls (2.639061,-0.259061) and (2.639061,-0.259061)
 ..(2.642151,-0.26898)
 ..controls (2.645241,-0.278899) and (2.645241,-0.278899)
 ..(2.648331,-0.288504)
 ..controls (2.651422,-0.29811) and (2.651422,-0.29811)
 ..(2.654512,-0.307389)
 ..controls (2.657602,-0.316669) and (2.657602,-0.316669)
 ..(2.660692,-0.325614)
 ..controls (2.663782,-0.334559) and (2.663782,-0.334559)
 ..(2.666873,-0.343162)
 ..controls (2.669963,-0.351765) and (2.669963,-0.351765)
 ..(2.673053,-0.360021)
 ..controls (2.676143,-0.368276) and (2.676143,-0.368276)
 ..(2.679234,-0.376181)
 ..controls (2.682324,-0.384087) and (2.682324,-0.384087)
 ..(2.685414,-0.39164)
 ..controls (2.688504,-0.399193) and (2.688504,-0.399193)
 ..(2.691595,-0.406395)
 ..controls (2.694685,-0.413597) and (2.694685,-0.413597)
 ..(2.697775,-0.420449)
 ..controls (2.700865,-0.427301) and (2.700865,-0.427301)
 ..(2.703956,-0.433807)
 ..controls (2.707046,-0.440313) and (2.707046,-0.440313)
 ..(2.710136,-0.446477)
 ..controls (2.713226,-0.452641) and (2.713226,-0.452641)
 ..(2.716316,-0.45847)
 ..controls (2.719407,-0.464299) and (2.719407,-0.464299)
 ..(2.722497,-0.4698)
 ..controls (2.725587,-0.4753) and (2.725587,-0.4753)
 ..(2.728677,-0.480481)
 ..controls (2.731768,-0.485661) and (2.731768,-0.485661)
 ..(2.734858,-0.49053)
 ..controls (2.737948,-0.495399) and (2.737948,-0.495399)
 ..(2.741038,-0.499966)
 ..controls (2.744129,-0.504534) and (2.744129,-0.504534)
 ..(2.747219,-0.50881)
 ..controls (2.750309,-0.513086) and (2.750309,-0.513086)
 ..(2.753399,-0.517081)
 ..controls (2.756489,-0.521076) and (2.756489,-0.521076)
 ..(2.75958,-0.524802)
 ..controls (2.76267,-0.528528) and (2.76267,-0.528528)
 ..(2.76576,-0.531996)
 ..controls (2.76885,-0.535465) and (2.76885,-0.535465)
 ..(2.771941,-0.538686)
 ..controls (2.775031,-0.541908) and (2.775031,-0.541908)
 ..(2.778121,-0.544896)
 ..controls (2.781211,-0.547883) and (2.781211,-0.547883)
 ..(2.784302,-0.550648)
 ..controls (2.787392,-0.553413) and (2.787392,-0.553413)
 ..(2.790482,-0.555967)
 ..controls (2.793572,-0.558521) and (2.793572,-0.558521)
 ..(2.796663,-0.560876)
 ..controls (2.799753,-0.56323) and (2.799753,-0.56323)
 ..(2.802843,-0.565398)
 ..controls (2.805933,-0.567565) and (2.805933,-0.567565)
 ..(2.809023,-0.569555)
 ..controls (2.812114,-0.571546) and (2.812114,-0.571546)
 ..(2.815204,-0.573371)
 ..controls (2.818294,-0.575197) and (2.818294,-0.575197)
 ..(2.821384,-0.576867)
 ..controls (2.824475,-0.578538) and (2.824475,-0.578538)
 ..(2.827565,-0.580064)
 ..controls (2.830655,-0.58159) and (2.830655,-0.58159)
 ..(2.833745,-0.582981)
 ..controls (2.836836,-0.584373) and (2.836836,-0.584373)
 ..(2.839926,-0.58564)
 ..controls (2.843016,-0.586906) and (2.843016,-0.586906)
 ..(2.846106,-0.588057)
 ..controls (2.849197,-0.589208) and (2.849197,-0.589208)
 ..(2.852287,-0.590251)
 ..controls (2.855377,-0.591295) and (2.855377,-0.591295)
 ..(2.858467,-0.59224)
 ..controls (2.861557,-0.593185) and (2.861557,-0.593185)
 ..(2.864648,-0.594039)
 ..controls (2.867738,-0.594893) and (2.867738,-0.594893)
 ..(2.870828,-0.595663)
 ..controls (2.873918,-0.596433) and (2.873918,-0.596433)
 ..(2.877009,-0.597126)
 ..controls (2.880099,-0.59782) and (2.880099,-0.59782)
 ..(2.883189,-0.598443)
 ..controls (2.886279,-0.599067) and (2.886279,-0.599067)
 ..(2.88937,-0.599626)
 ..controls (2.89246,-0.600185) and (2.89246,-0.600185)
 ..(2.89555,-0.600686)
 ..controls (2.89864,-0.601187) and (2.89864,-0.601187)
 ..(2.901731,-0.601635)
 ..controls (2.904821,-0.602083) and (2.904821,-0.602083)
 ..(2.907911,-0.602483)
 ..controls (2.911001,-0.602882) and (2.911001,-0.602882)
 ..(2.914091,-0.603238)
 ..controls (2.917182,-0.603595) and (2.917182,-0.603595)
 ..(2.920272,-0.603911)
 ..controls (2.923362,-0.604228) and (2.923362,-0.604228)
 ..(2.926452,-0.604509)
 ..controls (2.929543,-0.604791) and (2.929543,-0.604791)
 ..(2.932633,-0.60504)
 ..controls (2.935723,-0.605289) and (2.935723,-0.605289)
 ..(2.938813,-0.605509)
 ..controls (2.941904,-0.60573) and (2.941904,-0.60573)
 ..(2.944994,-0.605925)
 ..controls (2.948084,-0.606119) and (2.948084,-0.606119)
 ..(2.951174,-0.606291)
 ..controls (2.954265,-0.606463) and (2.954265,-0.606463)
 ..(2.957355,-0.606614)
 ..controls (2.960445,-0.606765) and (2.960445,-0.606765)
 ..(2.966625,-0.607031)\dpicstop
\dpicdraw (1.736712,-0.608776) rectangle (2.972806,0.627318)\dpicstop
\draw (2.345488,0.627318) node[above=-0.92707bp]{$\mathit{KLD} = 0.08$};
\draw (3.454883,-0.608776) node[below=-0.92707bp]{\scriptsize$-1$};
\dpicdraw[line width=0.5bp](3.454883,-0.608776)
 --(3.454883,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](3.454883,-0.608776)
 --(3.454883,-0.627318)\dpicstop
\draw (3.763906,-0.608776) node[below=-0.92707bp]{\scriptsize$-0.5$};
\dpicdraw[line width=0.5bp](3.763906,-0.608776)
 --(3.763906,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](3.763906,-0.608776)
 --(3.763906,-0.627318)\dpicstop
\draw (4.07293,-0.608776) node[below=-0.92707bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](4.07293,-0.608776)
 --(4.07293,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](4.07293,-0.608776)
 --(4.07293,-0.627318)\dpicstop
\draw (4.381953,-0.608776) node[below=-0.92707bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](4.381953,-0.608776)
 --(4.381953,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](4.381953,-0.608776)
 --(4.381953,-0.627318)\dpicstop
\draw (4.690977,-0.608776) node[below=-0.92707bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](4.690977,-0.608776)
 --(4.690977,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](4.690977,-0.608776)
 --(4.690977,-0.627318)\dpicstop
\draw (5,-0.608776) node[below=-0.92707bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](5,-0.608776)
 --(5,-0.590235)\dpicstop
\dpicdraw[line width=0.5bp](5,-0.608776)
 --(5,-0.627318)\dpicstop
\draw (3.454883,-0.608776) node[left=-0.92707bp]{\scriptsize$0$};
\dpicdraw[line width=0.5bp](3.454883,-0.608776)
 --(3.436341,-0.608776)\dpicstop
\dpicdraw[line width=0.5bp](3.454883,-0.608776)
 --(3.473424,-0.608776)\dpicstop
\draw (3.454883,-0.299753) node[left=-0.92707bp]{\scriptsize$0.5$};
\dpicdraw[line width=0.5bp](3.454883,-0.299753)
 --(3.436341,-0.299753)\dpicstop
\dpicdraw[line width=0.5bp](3.454883,-0.299753)
 --(3.473424,-0.299753)\dpicstop
\draw (3.454883,0.009271) node[left=-0.92707bp]{\scriptsize$1$};
\dpicdraw[line width=0.5bp](3.454883,0.009271)
 --(3.436341,0.009271)\dpicstop
\dpicdraw[line width=0.5bp](3.454883,0.009271)
 --(3.473424,0.009271)\dpicstop
\draw (3.454883,0.318294) node[left=-0.92707bp]{\scriptsize$1.5$};
\dpicdraw[line width=0.5bp](3.454883,0.318294)
 --(3.436341,0.318294)\dpicstop
\dpicdraw[line width=0.5bp](3.454883,0.318294)
 --(3.473424,0.318294)\dpicstop
\draw (3.454883,0.627318) node[left=-0.92707bp]{\scriptsize$2$};
\dpicdraw[line width=0.5bp](3.454883,0.627318)
 --(3.436341,0.627318)\dpicstop
\dpicdraw[line width=0.5bp](3.454883,0.627318)
 --(3.473424,0.627318)\dpicstop
\fill[fill=curve1, opacity=0.5,line width=0bp](3.454883,-0.608445)
 ..controls (3.461063,-0.608388) and (3.461063,-0.608388)
 ..(3.464153,-0.608355)
 ..controls (3.467244,-0.608322) and (3.467244,-0.608322)
 ..(3.470334,-0.608284)
 ..controls (3.473424,-0.608245) and (3.473424,-0.608245)
 ..(3.476514,-0.608201)
 ..controls (3.479604,-0.608157) and (3.479604,-0.608157)
 ..(3.482695,-0.608106)
 ..controls (3.485785,-0.608055) and (3.485785,-0.608055)
 ..(3.488875,-0.607996)
 ..controls (3.491965,-0.607937) and (3.491965,-0.607937)
 ..(3.495056,-0.607869)
 ..controls (3.498146,-0.607801) and (3.498146,-0.607801)
 ..(3.501236,-0.607723)
 ..controls (3.504326,-0.607646) and (3.504326,-0.607646)
 ..(3.507417,-0.607557)
 ..controls (3.510507,-0.607467) and (3.510507,-0.607467)
 ..(3.513597,-0.607365)
 ..controls (3.516687,-0.607264) and (3.516687,-0.607264)
 ..(3.519778,-0.607147)
 ..controls (3.522868,-0.607031) and (3.522868,-0.607031)
 ..(3.525958,-0.606898)
 ..controls (3.529048,-0.606765) and (3.529048,-0.606765)
 ..(3.532138,-0.606614)
 ..controls (3.535229,-0.606463) and (3.535229,-0.606463)
 ..(3.538319,-0.606291)
 ..controls (3.541409,-0.606119) and (3.541409,-0.606119)
 ..(3.544499,-0.605925)
 ..controls (3.54759,-0.60573) and (3.54759,-0.60573)
 ..(3.55068,-0.605509)
 ..controls (3.55377,-0.605289) and (3.55377,-0.605289)
 ..(3.55686,-0.60504)
 ..controls (3.559951,-0.604791) and (3.559951,-0.604791)
 ..(3.563041,-0.604509)
 ..controls (3.566131,-0.604228) and (3.566131,-0.604228)
 ..(3.569221,-0.603911)
 ..controls (3.572311,-0.603595) and (3.572311,-0.603595)
 ..(3.575402,-0.603238)
 ..controls (3.578492,-0.602882) and (3.578492,-0.602882)
 ..(3.581582,-0.602483)
 ..controls (3.584672,-0.602083) and (3.584672,-0.602083)
 ..(3.587763,-0.601635)
 ..controls (3.590853,-0.601187) and (3.590853,-0.601187)
 ..(3.593943,-0.600686)
 ..controls (3.597033,-0.600185) and (3.597033,-0.600185)
 ..(3.600124,-0.599626)
 ..controls (3.603214,-0.599067) and (3.603214,-0.599067)
 ..(3.606304,-0.598443)
 ..controls (3.609394,-0.59782) and (3.609394,-0.59782)
 ..(3.612485,-0.597126)
 ..controls (3.615575,-0.596433) and (3.615575,-0.596433)
 ..(3.618665,-0.595663)
 ..controls (3.621755,-0.594893) and (3.621755,-0.594893)
 ..(3.624845,-0.594039)
 ..controls (3.627936,-0.593185) and (3.627936,-0.593185)
 ..(3.631026,-0.59224)
 ..controls (3.634116,-0.591295) and (3.634116,-0.591295)
 ..(3.637206,-0.590251)
 ..controls (3.640297,-0.589208) and (3.640297,-0.589208)
 ..(3.643387,-0.588057)
 ..controls (3.646477,-0.586906) and (3.646477,-0.586906)
 ..(3.649567,-0.58564)
 ..controls (3.652658,-0.584373) and (3.652658,-0.584373)
 ..(3.655748,-0.582981)
 ..controls (3.658838,-0.58159) and (3.658838,-0.58159)
 ..(3.661928,-0.580064)
 ..controls (3.665019,-0.578538) and (3.665019,-0.578538)
 ..(3.668109,-0.576867)
 ..controls (3.671199,-0.575197) and (3.671199,-0.575197)
 ..(3.674289,-0.573371)
 ..controls (3.677379,-0.571546) and (3.677379,-0.571546)
 ..(3.68047,-0.569555)
 ..controls (3.68356,-0.567565) and (3.68356,-0.567565)
 ..(3.68665,-0.565398)
 ..controls (3.68974,-0.56323) and (3.68974,-0.56323)
 ..(3.692831,-0.560876)
 ..controls (3.695921,-0.558521) and (3.695921,-0.558521)
 ..(3.699011,-0.555967)
 ..controls (3.702101,-0.553413) and (3.702101,-0.553413)
 ..(3.705192,-0.550648)
 ..controls (3.708282,-0.547883) and (3.708282,-0.547883)
 ..(3.711372,-0.544896)
 ..controls (3.714462,-0.541908) and (3.714462,-0.541908)
 ..(3.717553,-0.538686)
 ..controls (3.720643,-0.535465) and (3.720643,-0.535465)
 ..(3.723733,-0.531996)
 ..controls (3.726823,-0.528528) and (3.726823,-0.528528)
 ..(3.729913,-0.524802)
 ..controls (3.733004,-0.521076) and (3.733004,-0.521076)
 ..(3.736094,-0.517081)
 ..controls (3.739184,-0.513086) and (3.739184,-0.513086)
 ..(3.742274,-0.50881)
 ..controls (3.745365,-0.504534) and (3.745365,-0.504534)
 ..(3.748455,-0.499966)
 ..controls (3.751545,-0.495399) and (3.751545,-0.495399)
 ..(3.754635,-0.49053)
 ..controls (3.757726,-0.485661) and (3.757726,-0.485661)
 ..(3.760816,-0.480481)
 ..controls (3.763906,-0.4753) and (3.763906,-0.4753)
 ..(3.766996,-0.4698)
 ..controls (3.770087,-0.464299) and (3.770087,-0.464299)
 ..(3.773177,-0.45847)
 ..controls (3.776267,-0.452641) and (3.776267,-0.452641)
 ..(3.779357,-0.446477)
 ..controls (3.782447,-0.440313) and (3.782447,-0.440313)
 ..(3.785538,-0.433807)
 ..controls (3.788628,-0.427301) and (3.788628,-0.427301)
 ..(3.791718,-0.420449)
 ..controls (3.794808,-0.413597) and (3.794808,-0.413597)
 ..(3.797899,-0.406395)
 ..controls (3.800989,-0.399193) and (3.800989,-0.399193)
 ..(3.804079,-0.39164)
 ..controls (3.807169,-0.384087) and (3.807169,-0.384087)
 ..(3.81026,-0.376181)
 ..controls (3.81335,-0.368276) and (3.81335,-0.368276)
 ..(3.81644,-0.360021)
 ..controls (3.81953,-0.351765) and (3.81953,-0.351765)
 ..(3.822621,-0.343162)
 ..controls (3.825711,-0.334559) and (3.825711,-0.334559)
 ..(3.828801,-0.325614)
 ..controls (3.831891,-0.316669) and (3.831891,-0.316669)
 ..(3.834981,-0.307389)
 ..controls (3.838072,-0.29811) and (3.838072,-0.29811)
 ..(3.841162,-0.288504)
 ..controls (3.844252,-0.278899) and (3.844252,-0.278899)
 ..(3.847342,-0.26898)
 ..controls (3.850433,-0.259061) and (3.850433,-0.259061)
 ..(3.853523,-0.248841)
 ..controls (3.856613,-0.238622) and (3.856613,-0.238622)
 ..(3.859703,-0.228118)
 ..controls (3.862794,-0.217615) and (3.862794,-0.217615)
 ..(3.865884,-0.206846)
 ..controls (3.868974,-0.196077) and (3.868974,-0.196077)
 ..(3.872064,-0.185062)
 ..controls (3.875155,-0.174048) and (3.875155,-0.174048)
 ..(3.878245,-0.162812)
 ..controls (3.881335,-0.151577) and (3.881335,-0.151577)
 ..(3.884425,-0.140144)
 ..controls (3.887515,-0.128712) and (3.887515,-0.128712)
 ..(3.890606,-0.117111)
 ..controls (3.893696,-0.10551) and (3.893696,-0.10551)
 ..(3.896786,-0.093769)
 ..controls (3.899876,-0.082029) and (3.899876,-0.082029)
 ..(3.902967,-0.070182)
 ..controls (3.906057,-0.058335) and (3.906057,-0.058335)
 ..(3.909147,-0.046415)
 ..controls (3.912237,-0.034494) and (3.912237,-0.034494)
 ..(3.915328,-0.022537)
 ..controls (3.918418,-0.010579) and (3.918418,-0.010579)
 ..(3.921508,0.001378)
 ..controls (3.924598,0.013336) and (3.924598,0.013336)
 ..(3.927689,0.025254)
 ..controls (3.930779,0.037173) and (3.930779,0.037173)
 ..(3.933869,0.049011)
 ..controls (3.936959,0.06085) and (3.936959,0.06085)
 ..(3.940049,0.072568)
 ..controls (3.94314,0.084286) and (3.94314,0.084286)
 ..(3.94623,0.095841)
 ..controls (3.94932,0.107396) and (3.94932,0.107396)
 ..(3.95241,0.118744)
 ..controls (3.955501,0.130092) and (3.955501,0.130092)
 ..(3.958591,0.141191)
 ..controls (3.961681,0.15229) and (3.961681,0.15229)
 ..(3.964771,0.163095)
 ..controls (3.967862,0.173901) and (3.967862,0.173901)
 ..(3.970952,0.18437)
 ..controls (3.974042,0.194839) and (3.974042,0.194839)
 ..(3.977132,0.204928)
 ..controls (3.980222,0.215018) and (3.980222,0.215018)
 ..(3.983313,0.224685)
 ..controls (3.986403,0.234353) and (3.986403,0.234353)
 ..(3.989493,0.243558)
 ..controls (3.992583,0.252763) and (3.992583,0.252763)
 ..(3.995674,0.261465)
 ..controls (3.998764,0.270167) and (3.998764,0.270167)
 ..(4.001854,0.278328)
 ..controls (4.004944,0.286489) and (4.004944,0.286489)
 ..(4.008035,0.294073)
 ..controls (4.011125,0.301657) and (4.011125,0.301657)
 ..(4.014215,0.308629)
 ..controls (4.017305,0.315601) and (4.017305,0.315601)
 ..(4.020396,0.32193)
 ..controls (4.023486,0.328258) and (4.023486,0.328258)
 ..(4.026576,0.333914)
 ..controls (4.029666,0.339571) and (4.029666,0.339571)
 ..(4.032756,0.344528)
 ..controls (4.035847,0.349485) and (4.035847,0.349485)
 ..(4.038937,0.35372)
 ..controls (4.042027,0.357955) and (4.042027,0.357955)
 ..(4.045117,0.361448)
 ..controls (4.048208,0.36494) and (4.048208,0.36494)
 ..(4.051298,0.367674)
 ..controls (4.054388,0.370408) and (4.054388,0.370408)
 ..(4.057478,0.372371)
 ..controls (4.060569,0.374333) and (4.060569,0.374333)
 ..(4.063659,0.375514)
 ..controls (4.066749,0.376695) and (4.066749,0.376695)
 ..(4.069839,0.37709)
 ..controls (4.07293,0.377484) and (4.07293,0.377484)
 ..(4.07602,0.37709)
 ..controls (4.07911,0.376695) and (4.07911,0.376695)
 ..(4.0822,0.375514)
 ..controls (4.08529,0.374333) and (4.08529,0.374333)
 ..(4.088381,0.372371)
 ..controls (4.091471,0.370408) and (4.091471,0.370408)
 ..(4.094561,0.367674)
 ..controls (4.097651,0.36494) and (4.097651,0.36494)
 ..(4.100742,0.361448)
 ..controls (4.103832,0.357955) and (4.103832,0.357955)
 ..(4.106922,0.35372)
 ..controls (4.110012,0.349485) and (4.110012,0.349485)
 ..(4.113103,0.344528)
 ..controls (4.116193,0.339571) and (4.116193,0.339571)
 ..(4.119283,0.333914)
 ..controls (4.122373,0.328258) and (4.122373,0.328258)
 ..(4.125464,0.32193)
 ..controls (4.128554,0.315601) and (4.128554,0.315601)
 ..(4.131644,0.308629)
 ..controls (4.134734,0.301657) and (4.134734,0.301657)
 ..(4.137824,0.294073)
 ..controls (4.140915,0.286489) and (4.140915,0.286489)
 ..(4.144005,0.278328)
 ..controls (4.147095,0.270167) and (4.147095,0.270167)
 ..(4.150185,0.261465)
 ..controls (4.153276,0.252763) and (4.153276,0.252763)
 ..(4.156366,0.243558)
 ..controls (4.159456,0.234353) and (4.159456,0.234353)
 ..(4.162546,0.224685)
 ..controls (4.165637,0.215018) and (4.165637,0.215018)
 ..(4.168727,0.204928)
 ..controls (4.171817,0.194839) and (4.171817,0.194839)
 ..(4.174907,0.18437)
 ..controls (4.177998,0.173901) and (4.177998,0.173901)
 ..(4.181088,0.163095)
 ..controls (4.184178,0.15229) and (4.184178,0.15229)
 ..(4.187268,0.141191)
 ..controls (4.190358,0.130092) and (4.190358,0.130092)
 ..(4.193449,0.118744)
 ..controls (4.196539,0.107396) and (4.196539,0.107396)
 ..(4.199629,0.095841)
 ..controls (4.202719,0.084286) and (4.202719,0.084286)
 ..(4.20581,0.072568)
 ..controls (4.2089,0.06085) and (4.2089,0.06085)
 ..(4.21199,0.049011)
 ..controls (4.21508,0.037173) and (4.21508,0.037173)
 ..(4.218171,0.025254)
 ..controls (4.221261,0.013336) and (4.221261,0.013336)
 ..(4.224351,0.001378)
 ..controls (4.227441,-0.010579) and (4.227441,-0.010579)
 ..(4.230532,-0.022537)
 ..controls (4.233622,-0.034494) and (4.233622,-0.034494)
 ..(4.236712,-0.046415)
 ..controls (4.239802,-0.058335) and (4.239802,-0.058335)
 ..(4.242892,-0.070182)
 ..controls (4.245983,-0.082029) and (4.245983,-0.082029)
 ..(4.249073,-0.093769)
 ..controls (4.252163,-0.10551) and (4.252163,-0.10551)
 ..(4.255253,-0.117111)
 ..controls (4.258344,-0.128712) and (4.258344,-0.128712)
 ..(4.261434,-0.140144)
 ..controls (4.264524,-0.151577) and (4.264524,-0.151577)
 ..(4.267614,-0.162812)
 ..controls (4.270705,-0.174048) and (4.270705,-0.174048)
 ..(4.273795,-0.185062)
 ..controls (4.276885,-0.196077) and (4.276885,-0.196077)
 ..(4.279975,-0.206846)
 ..controls (4.283066,-0.217615) and (4.283066,-0.217615)
 ..(4.286156,-0.228118)
 ..controls (4.289246,-0.238622) and (4.289246,-0.238622)
 ..(4.292336,-0.248841)
 ..controls (4.295426,-0.259061) and (4.295426,-0.259061)
 ..(4.298517,-0.26898)
 ..controls (4.301607,-0.278899) and (4.301607,-0.278899)
 ..(4.304697,-0.288504)
 ..controls (4.307787,-0.29811) and (4.307787,-0.29811)
 ..(4.310878,-0.307389)
 ..controls (4.313968,-0.316669) and (4.313968,-0.316669)
 ..(4.317058,-0.325614)
 ..controls (4.320148,-0.334559) and (4.320148,-0.334559)
 ..(4.323239,-0.343162)
 ..controls (4.326329,-0.351765) and (4.326329,-0.351765)
 ..(4.329419,-0.360021)
 ..controls (4.332509,-0.368276) and (4.332509,-0.368276)
 ..(4.3356,-0.376181)
 ..controls (4.33869,-0.384087) and (4.33869,-0.384087)
 ..(4.34178,-0.39164)
 ..controls (4.34487,-0.399193) and (4.34487,-0.399193)
 ..(4.34796,-0.406395)
 ..controls (4.351051,-0.413597) and (4.351051,-0.413597)
 ..(4.354141,-0.420449)
 ..controls (4.357231,-0.427301) and (4.357231,-0.427301)
 ..(4.360321,-0.433807)
 ..controls (4.363412,-0.440313) and (4.363412,-0.440313)
 ..(4.366502,-0.446477)
 ..controls (4.369592,-0.452641) and (4.369592,-0.452641)
 ..(4.372682,-0.45847)
 ..controls (4.375773,-0.464299) and (4.375773,-0.464299)
 ..(4.378863,-0.4698)
 ..controls (4.381953,-0.4753) and (4.381953,-0.4753)
 ..(4.385043,-0.480481)
 ..controls (4.388133,-0.485661) and (4.388133,-0.485661)
 ..(4.391224,-0.49053)
 ..controls (4.394314,-0.495399) and (4.394314,-0.495399)
 ..(4.397404,-0.499966)
 ..controls (4.400494,-0.504534) and (4.400494,-0.504534)
 ..(4.403585,-0.50881)
 ..controls (4.406675,-0.513086) and (4.406675,-0.513086)
 ..(4.409765,-0.517081)
 ..controls (4.412855,-0.521076) and (4.412855,-0.521076)
 ..(4.415946,-0.524802)
 ..controls (4.419036,-0.528528) and (4.419036,-0.528528)
 ..(4.422126,-0.531996)
 ..controls (4.425216,-0.535465) and (4.425216,-0.535465)
 ..(4.428307,-0.538686)
 ..controls (4.431397,-0.541908) and (4.431397,-0.541908)
 ..(4.434487,-0.544896)
 ..controls (4.437577,-0.547883) and (4.437577,-0.547883)
 ..(4.440667,-0.550648)
 ..controls (4.443758,-0.553413) and (4.443758,-0.553413)
 ..(4.446848,-0.555967)
 ..controls (4.449938,-0.558521) and (4.449938,-0.558521)
 ..(4.453028,-0.560876)
 ..controls (4.456119,-0.56323) and (4.456119,-0.56323)
 ..(4.459209,-0.565398)
 ..controls (4.462299,-0.567565) and (4.462299,-0.567565)
 ..(4.465389,-0.569555)
 ..controls (4.46848,-0.571546) and (4.46848,-0.571546)
 ..(4.47157,-0.573371)
 ..controls (4.47466,-0.575197) and (4.47466,-0.575197)
 ..(4.47775,-0.576867)
 ..controls (4.480841,-0.578538) and (4.480841,-0.578538)
 ..(4.483931,-0.580064)
 ..controls (4.487021,-0.58159) and (4.487021,-0.58159)
 ..(4.490111,-0.582981)
 ..controls (4.493201,-0.584373) and (4.493201,-0.584373)
 ..(4.496292,-0.58564)
 ..controls (4.499382,-0.586906) and (4.499382,-0.586906)
 ..(4.502472,-0.588057)
 ..controls (4.505562,-0.589208) and (4.505562,-0.589208)
 ..(4.508653,-0.590251)
 ..controls (4.511743,-0.591295) and (4.511743,-0.591295)
 ..(4.514833,-0.59224)
 ..controls (4.517923,-0.593185) and (4.517923,-0.593185)
 ..(4.521014,-0.594039)
 ..controls (4.524104,-0.594893) and (4.524104,-0.594893)
 ..(4.527194,-0.595663)
 ..controls (4.530284,-0.596433) and (4.530284,-0.596433)
 ..(4.533375,-0.597126)
 ..controls (4.536465,-0.59782) and (4.536465,-0.59782)
 ..(4.539555,-0.598443)
 ..controls (4.542645,-0.599067) and (4.542645,-0.599067)
 ..(4.545735,-0.599626)
 ..controls (4.548826,-0.600185) and (4.548826,-0.600185)
 ..(4.551916,-0.600686)
 ..controls (4.555006,-0.601187) and (4.555006,-0.601187)
 ..(4.558096,-0.601635)
 ..controls (4.561187,-0.602083) and (4.561187,-0.602083)
 ..(4.564277,-0.602483)
 ..controls (4.567367,-0.602882) and (4.567367,-0.602882)
 ..(4.570457,-0.603238)
 ..controls (4.573548,-0.603595) and (4.573548,-0.603595)
 ..(4.576638,-0.603911)
 ..controls (4.579728,-0.604228) and (4.579728,-0.604228)
 ..(4.582818,-0.604509)
 ..controls (4.585909,-0.604791) and (4.585909,-0.604791)
 ..(4.588999,-0.60504)
 ..controls (4.592089,-0.605289) and (4.592089,-0.605289)
 ..(4.595179,-0.605509)
 ..controls (4.598269,-0.60573) and (4.598269,-0.60573)
 ..(4.60136,-0.605925)
 ..controls (4.60445,-0.606119) and (4.60445,-0.606119)
 ..(4.60754,-0.606291)
 ..controls (4.61063,-0.606463) and (4.61063,-0.606463)
 ..(4.613721,-0.606614)
 ..controls (4.616811,-0.606765) and (4.616811,-0.606765)
 ..(4.619901,-0.606898)
 ..controls (4.622991,-0.607031) and (4.622991,-0.607031)
 ..(4.626082,-0.607147)
 ..controls (4.629172,-0.607264) and (4.629172,-0.607264)
 ..(4.632262,-0.607365)
 ..controls (4.635352,-0.607467) and (4.635352,-0.607467)
 ..(4.638443,-0.607557)
 ..controls (4.641533,-0.607646) and (4.641533,-0.607646)
 ..(4.644623,-0.607723)
 ..controls (4.647713,-0.607801) and (4.647713,-0.607801)
 ..(4.650803,-0.607869)
 ..controls (4.653894,-0.607937) and (4.653894,-0.607937)
 ..(4.656984,-0.607996)
 ..controls (4.660074,-0.608055) and (4.660074,-0.608055)
 ..(4.663164,-0.608106)
 ..controls (4.666255,-0.608157) and (4.666255,-0.608157)
 ..(4.669345,-0.608201)
 ..controls (4.672435,-0.608245) and (4.672435,-0.608245)
 ..(4.675525,-0.608284)
 ..controls (4.678616,-0.608322) and (4.678616,-0.608322)
 ..(4.681706,-0.608355)
 ..controls (4.684796,-0.608388) and (4.684796,-0.608388)
 ..(4.687886,-0.608417)
 ..controls (4.690977,-0.608445) and (4.690977,-0.608445)
 ..(4.694067,-0.60847)
 ..controls (4.697157,-0.608495) and (4.697157,-0.608495)
 ..(4.700247,-0.608516)
 ..controls (4.703337,-0.608537) and (4.703337,-0.608537)
 ..(4.706428,-0.608555)
 ..controls (4.709518,-0.608573) and (4.709518,-0.608573)
 ..(4.712608,-0.608589)
 ..controls (4.715698,-0.608604) and (4.715698,-0.608604)
 ..(4.718789,-0.608617)
 ..controls (4.721879,-0.608631) and (4.721879,-0.608631)
 ..(4.724969,-0.608642)
 ..controls (4.728059,-0.608653) and (4.728059,-0.608653)
 ..(4.73115,-0.608663)
 ..controls (4.73424,-0.608672) and (4.73424,-0.608672)
 ..(4.73733,-0.608681)
 ..controls (4.74042,-0.608689) and (4.74042,-0.608689)
 ..(4.743511,-0.608696)
 ..controls (4.746601,-0.608703) and (4.746601,-0.608703)
 ..(4.749691,-0.608709)
 ..controls (4.752781,-0.608715) and (4.752781,-0.608715)
 ..(4.755871,-0.60872)
 ..controls (4.758962,-0.608725) and (4.758962,-0.608725)
 ..(4.762052,-0.608729)
 ..controls (4.765142,-0.608733) and (4.765142,-0.608733)
 ..(4.768232,-0.608737)
 ..controls (4.771323,-0.60874) and (4.771323,-0.60874)
 ..(4.774413,-0.608743)
 ..controls (4.777503,-0.608746) and (4.777503,-0.608746)
 ..(4.780593,-0.608749)
 ..controls (4.783684,-0.608751) and (4.783684,-0.608751)
 ..(4.786774,-0.608753)
 ..controls (4.789864,-0.608755) and (4.789864,-0.608755)
 ..(4.792954,-0.608757)
 ..controls (4.796044,-0.608759) and (4.796044,-0.608759)
 ..(4.799135,-0.60876)
 ..controls (4.802225,-0.608762) and (4.802225,-0.608762)
 ..(4.805315,-0.608763)
 ..controls (4.808405,-0.608764) and (4.808405,-0.608764)
 ..(4.811496,-0.608765)
 ..controls (4.814586,-0.608766) and (4.814586,-0.608766)
 ..(4.817676,-0.608767)
 ..controls (4.820766,-0.608768) and (4.820766,-0.608768)
 ..(4.823857,-0.608769)
 ..controls (4.826947,-0.60877) and (4.826947,-0.60877)
 ..(4.830037,-0.60877)
 ..controls (4.833127,-0.608771) and (4.833127,-0.608771)
 ..(4.836218,-0.608771)
 ..controls (4.839308,-0.608772) and (4.839308,-0.608772)
 ..(4.842398,-0.608772)
 ..controls (4.845488,-0.608773) and (4.845488,-0.608773)
 ..(4.848578,-0.608773)
 ..controls (4.851669,-0.608773) and (4.851669,-0.608773)
 ..(4.854759,-0.608774)
 ..controls (4.857849,-0.608774) and (4.857849,-0.608774)
 ..(4.860939,-0.608774)
 ..controls (4.86403,-0.608774) and (4.86403,-0.608774)
 ..(4.86712,-0.608774)
 ..controls (4.87021,-0.608775) and (4.87021,-0.608775)
 ..(4.8733,-0.608775)
 ..controls (4.876391,-0.608775) and (4.876391,-0.608775)
 ..(4.879481,-0.608775)
 ..controls (4.882571,-0.608775) and (4.882571,-0.608775)
 ..(4.885661,-0.608775)
 ..controls (4.888752,-0.608775) and (4.888752,-0.608775)
 ..(4.891842,-0.608775)
 ..controls (4.894932,-0.608776) and (4.894932,-0.608776)
 ..(4.898022,-0.608776)
 ..controls (4.901112,-0.608776) and (4.901112,-0.608776)
 ..(4.904203,-0.608776)
 ..controls (4.907293,-0.608776) and (4.907293,-0.608776)
 ..(4.910383,-0.608776)
 ..controls (4.913473,-0.608776) and (4.913473,-0.608776)
 ..(4.916564,-0.608776)
 ..controls (4.919654,-0.608776) and (4.919654,-0.608776)
 ..(4.922744,-0.608776)
 ..controls (4.925834,-0.608776) and (4.925834,-0.608776)
 ..(4.928925,-0.608776)
 ..controls (4.932015,-0.608776) and (4.932015,-0.608776)
 ..(4.935105,-0.608776)
 ..controls (4.938195,-0.608776) and (4.938195,-0.608776)
 ..(4.941286,-0.608776)
 ..controls (4.944376,-0.608776) and (4.944376,-0.608776)
 ..(4.947466,-0.608776)
 ..controls (4.950556,-0.608776) and (4.950556,-0.608776)
 ..(4.953646,-0.608776)
 ..controls (4.956737,-0.608776) and (4.956737,-0.608776)
 ..(4.959827,-0.608776)
 ..controls (4.962917,-0.608776) and (4.962917,-0.608776)
 ..(4.966007,-0.608776)
 ..controls (4.969098,-0.608776) and (4.969098,-0.608776)
 ..(4.972188,-0.608776)
 ..controls (4.975278,-0.608776) and (4.975278,-0.608776)
 ..(4.978368,-0.608776)
 ..controls (4.981459,-0.608776) and (4.981459,-0.608776)
 ..(4.984549,-0.608776)
 ..controls (4.987639,-0.608776) and (4.987639,-0.608776)
 ..(4.99382,-0.608776) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve1](3.454883,-0.608445)
 ..controls (3.461063,-0.608388) and (3.461063,-0.608388)
 ..(3.464153,-0.608355)
 ..controls (3.467244,-0.608322) and (3.467244,-0.608322)
 ..(3.470334,-0.608284)
 ..controls (3.473424,-0.608245) and (3.473424,-0.608245)
 ..(3.476514,-0.608201)
 ..controls (3.479604,-0.608157) and (3.479604,-0.608157)
 ..(3.482695,-0.608106)
 ..controls (3.485785,-0.608055) and (3.485785,-0.608055)
 ..(3.488875,-0.607996)
 ..controls (3.491965,-0.607937) and (3.491965,-0.607937)
 ..(3.495056,-0.607869)
 ..controls (3.498146,-0.607801) and (3.498146,-0.607801)
 ..(3.501236,-0.607723)
 ..controls (3.504326,-0.607646) and (3.504326,-0.607646)
 ..(3.507417,-0.607557)
 ..controls (3.510507,-0.607467) and (3.510507,-0.607467)
 ..(3.513597,-0.607365)
 ..controls (3.516687,-0.607264) and (3.516687,-0.607264)
 ..(3.519778,-0.607147)
 ..controls (3.522868,-0.607031) and (3.522868,-0.607031)
 ..(3.525958,-0.606898)
 ..controls (3.529048,-0.606765) and (3.529048,-0.606765)
 ..(3.532138,-0.606614)
 ..controls (3.535229,-0.606463) and (3.535229,-0.606463)
 ..(3.538319,-0.606291)
 ..controls (3.541409,-0.606119) and (3.541409,-0.606119)
 ..(3.544499,-0.605925)
 ..controls (3.54759,-0.60573) and (3.54759,-0.60573)
 ..(3.55068,-0.605509)
 ..controls (3.55377,-0.605289) and (3.55377,-0.605289)
 ..(3.55686,-0.60504)
 ..controls (3.559951,-0.604791) and (3.559951,-0.604791)
 ..(3.563041,-0.604509)
 ..controls (3.566131,-0.604228) and (3.566131,-0.604228)
 ..(3.569221,-0.603911)
 ..controls (3.572311,-0.603595) and (3.572311,-0.603595)
 ..(3.575402,-0.603238)
 ..controls (3.578492,-0.602882) and (3.578492,-0.602882)
 ..(3.581582,-0.602483)
 ..controls (3.584672,-0.602083) and (3.584672,-0.602083)
 ..(3.587763,-0.601635)
 ..controls (3.590853,-0.601187) and (3.590853,-0.601187)
 ..(3.593943,-0.600686)
 ..controls (3.597033,-0.600185) and (3.597033,-0.600185)
 ..(3.600124,-0.599626)
 ..controls (3.603214,-0.599067) and (3.603214,-0.599067)
 ..(3.606304,-0.598443)
 ..controls (3.609394,-0.59782) and (3.609394,-0.59782)
 ..(3.612485,-0.597126)
 ..controls (3.615575,-0.596433) and (3.615575,-0.596433)
 ..(3.618665,-0.595663)
 ..controls (3.621755,-0.594893) and (3.621755,-0.594893)
 ..(3.624845,-0.594039)
 ..controls (3.627936,-0.593185) and (3.627936,-0.593185)
 ..(3.631026,-0.59224)
 ..controls (3.634116,-0.591295) and (3.634116,-0.591295)
 ..(3.637206,-0.590251)
 ..controls (3.640297,-0.589208) and (3.640297,-0.589208)
 ..(3.643387,-0.588057)
 ..controls (3.646477,-0.586906) and (3.646477,-0.586906)
 ..(3.649567,-0.58564)
 ..controls (3.652658,-0.584373) and (3.652658,-0.584373)
 ..(3.655748,-0.582981)
 ..controls (3.658838,-0.58159) and (3.658838,-0.58159)
 ..(3.661928,-0.580064)
 ..controls (3.665019,-0.578538) and (3.665019,-0.578538)
 ..(3.668109,-0.576867)
 ..controls (3.671199,-0.575197) and (3.671199,-0.575197)
 ..(3.674289,-0.573371)
 ..controls (3.677379,-0.571546) and (3.677379,-0.571546)
 ..(3.68047,-0.569555)
 ..controls (3.68356,-0.567565) and (3.68356,-0.567565)
 ..(3.68665,-0.565398)
 ..controls (3.68974,-0.56323) and (3.68974,-0.56323)
 ..(3.692831,-0.560876)
 ..controls (3.695921,-0.558521) and (3.695921,-0.558521)
 ..(3.699011,-0.555967)
 ..controls (3.702101,-0.553413) and (3.702101,-0.553413)
 ..(3.705192,-0.550648)
 ..controls (3.708282,-0.547883) and (3.708282,-0.547883)
 ..(3.711372,-0.544896)
 ..controls (3.714462,-0.541908) and (3.714462,-0.541908)
 ..(3.717553,-0.538686)
 ..controls (3.720643,-0.535465) and (3.720643,-0.535465)
 ..(3.723733,-0.531996)
 ..controls (3.726823,-0.528528) and (3.726823,-0.528528)
 ..(3.729913,-0.524802)
 ..controls (3.733004,-0.521076) and (3.733004,-0.521076)
 ..(3.736094,-0.517081)
 ..controls (3.739184,-0.513086) and (3.739184,-0.513086)
 ..(3.742274,-0.50881)
 ..controls (3.745365,-0.504534) and (3.745365,-0.504534)
 ..(3.748455,-0.499966)
 ..controls (3.751545,-0.495399) and (3.751545,-0.495399)
 ..(3.754635,-0.49053)
 ..controls (3.757726,-0.485661) and (3.757726,-0.485661)
 ..(3.760816,-0.480481)
 ..controls (3.763906,-0.4753) and (3.763906,-0.4753)
 ..(3.766996,-0.4698)
 ..controls (3.770087,-0.464299) and (3.770087,-0.464299)
 ..(3.773177,-0.45847)
 ..controls (3.776267,-0.452641) and (3.776267,-0.452641)
 ..(3.779357,-0.446477)
 ..controls (3.782447,-0.440313) and (3.782447,-0.440313)
 ..(3.785538,-0.433807)
 ..controls (3.788628,-0.427301) and (3.788628,-0.427301)
 ..(3.791718,-0.420449)
 ..controls (3.794808,-0.413597) and (3.794808,-0.413597)
 ..(3.797899,-0.406395)
 ..controls (3.800989,-0.399193) and (3.800989,-0.399193)
 ..(3.804079,-0.39164)
 ..controls (3.807169,-0.384087) and (3.807169,-0.384087)
 ..(3.81026,-0.376181)
 ..controls (3.81335,-0.368276) and (3.81335,-0.368276)
 ..(3.81644,-0.360021)
 ..controls (3.81953,-0.351765) and (3.81953,-0.351765)
 ..(3.822621,-0.343162)
 ..controls (3.825711,-0.334559) and (3.825711,-0.334559)
 ..(3.828801,-0.325614)
 ..controls (3.831891,-0.316669) and (3.831891,-0.316669)
 ..(3.834981,-0.307389)
 ..controls (3.838072,-0.29811) and (3.838072,-0.29811)
 ..(3.841162,-0.288504)
 ..controls (3.844252,-0.278899) and (3.844252,-0.278899)
 ..(3.847342,-0.26898)
 ..controls (3.850433,-0.259061) and (3.850433,-0.259061)
 ..(3.853523,-0.248841)
 ..controls (3.856613,-0.238622) and (3.856613,-0.238622)
 ..(3.859703,-0.228118)
 ..controls (3.862794,-0.217615) and (3.862794,-0.217615)
 ..(3.865884,-0.206846)
 ..controls (3.868974,-0.196077) and (3.868974,-0.196077)
 ..(3.872064,-0.185062)
 ..controls (3.875155,-0.174048) and (3.875155,-0.174048)
 ..(3.878245,-0.162812)
 ..controls (3.881335,-0.151577) and (3.881335,-0.151577)
 ..(3.884425,-0.140144)
 ..controls (3.887515,-0.128712) and (3.887515,-0.128712)
 ..(3.890606,-0.117111)
 ..controls (3.893696,-0.10551) and (3.893696,-0.10551)
 ..(3.896786,-0.093769)
 ..controls (3.899876,-0.082029) and (3.899876,-0.082029)
 ..(3.902967,-0.070182)
 ..controls (3.906057,-0.058335) and (3.906057,-0.058335)
 ..(3.909147,-0.046415)
 ..controls (3.912237,-0.034494) and (3.912237,-0.034494)
 ..(3.915328,-0.022537)
 ..controls (3.918418,-0.010579) and (3.918418,-0.010579)
 ..(3.921508,0.001378)
 ..controls (3.924598,0.013336) and (3.924598,0.013336)
 ..(3.927689,0.025254)
 ..controls (3.930779,0.037173) and (3.930779,0.037173)
 ..(3.933869,0.049011)
 ..controls (3.936959,0.06085) and (3.936959,0.06085)
 ..(3.940049,0.072568)
 ..controls (3.94314,0.084286) and (3.94314,0.084286)
 ..(3.94623,0.095841)
 ..controls (3.94932,0.107396) and (3.94932,0.107396)
 ..(3.95241,0.118744)
 ..controls (3.955501,0.130092) and (3.955501,0.130092)
 ..(3.958591,0.141191)
 ..controls (3.961681,0.15229) and (3.961681,0.15229)
 ..(3.964771,0.163095)
 ..controls (3.967862,0.173901) and (3.967862,0.173901)
 ..(3.970952,0.18437)
 ..controls (3.974042,0.194839) and (3.974042,0.194839)
 ..(3.977132,0.204928)
 ..controls (3.980222,0.215018) and (3.980222,0.215018)
 ..(3.983313,0.224685)
 ..controls (3.986403,0.234353) and (3.986403,0.234353)
 ..(3.989493,0.243558)
 ..controls (3.992583,0.252763) and (3.992583,0.252763)
 ..(3.995674,0.261465)
 ..controls (3.998764,0.270167) and (3.998764,0.270167)
 ..(4.001854,0.278328)
 ..controls (4.004944,0.286489) and (4.004944,0.286489)
 ..(4.008035,0.294073)
 ..controls (4.011125,0.301657) and (4.011125,0.301657)
 ..(4.014215,0.308629)
 ..controls (4.017305,0.315601) and (4.017305,0.315601)
 ..(4.020396,0.32193)
 ..controls (4.023486,0.328258) and (4.023486,0.328258)
 ..(4.026576,0.333914)
 ..controls (4.029666,0.339571) and (4.029666,0.339571)
 ..(4.032756,0.344528)
 ..controls (4.035847,0.349485) and (4.035847,0.349485)
 ..(4.038937,0.35372)
 ..controls (4.042027,0.357955) and (4.042027,0.357955)
 ..(4.045117,0.361448)
 ..controls (4.048208,0.36494) and (4.048208,0.36494)
 ..(4.051298,0.367674)
 ..controls (4.054388,0.370408) and (4.054388,0.370408)
 ..(4.057478,0.372371)
 ..controls (4.060569,0.374333) and (4.060569,0.374333)
 ..(4.063659,0.375514)
 ..controls (4.066749,0.376695) and (4.066749,0.376695)
 ..(4.069839,0.37709)
 ..controls (4.07293,0.377484) and (4.07293,0.377484)
 ..(4.07602,0.37709)
 ..controls (4.07911,0.376695) and (4.07911,0.376695)
 ..(4.0822,0.375514)
 ..controls (4.08529,0.374333) and (4.08529,0.374333)
 ..(4.088381,0.372371)
 ..controls (4.091471,0.370408) and (4.091471,0.370408)
 ..(4.094561,0.367674)
 ..controls (4.097651,0.36494) and (4.097651,0.36494)
 ..(4.100742,0.361448)
 ..controls (4.103832,0.357955) and (4.103832,0.357955)
 ..(4.106922,0.35372)
 ..controls (4.110012,0.349485) and (4.110012,0.349485)
 ..(4.113103,0.344528)
 ..controls (4.116193,0.339571) and (4.116193,0.339571)
 ..(4.119283,0.333914)
 ..controls (4.122373,0.328258) and (4.122373,0.328258)
 ..(4.125464,0.32193)
 ..controls (4.128554,0.315601) and (4.128554,0.315601)
 ..(4.131644,0.308629)
 ..controls (4.134734,0.301657) and (4.134734,0.301657)
 ..(4.137824,0.294073)
 ..controls (4.140915,0.286489) and (4.140915,0.286489)
 ..(4.144005,0.278328)
 ..controls (4.147095,0.270167) and (4.147095,0.270167)
 ..(4.150185,0.261465)
 ..controls (4.153276,0.252763) and (4.153276,0.252763)
 ..(4.156366,0.243558)
 ..controls (4.159456,0.234353) and (4.159456,0.234353)
 ..(4.162546,0.224685)
 ..controls (4.165637,0.215018) and (4.165637,0.215018)
 ..(4.168727,0.204928)
 ..controls (4.171817,0.194839) and (4.171817,0.194839)
 ..(4.174907,0.18437)
 ..controls (4.177998,0.173901) and (4.177998,0.173901)
 ..(4.181088,0.163095)
 ..controls (4.184178,0.15229) and (4.184178,0.15229)
 ..(4.187268,0.141191)
 ..controls (4.190358,0.130092) and (4.190358,0.130092)
 ..(4.193449,0.118744)
 ..controls (4.196539,0.107396) and (4.196539,0.107396)
 ..(4.199629,0.095841)
 ..controls (4.202719,0.084286) and (4.202719,0.084286)
 ..(4.20581,0.072568)
 ..controls (4.2089,0.06085) and (4.2089,0.06085)
 ..(4.21199,0.049011)
 ..controls (4.21508,0.037173) and (4.21508,0.037173)
 ..(4.218171,0.025254)
 ..controls (4.221261,0.013336) and (4.221261,0.013336)
 ..(4.224351,0.001378)
 ..controls (4.227441,-0.010579) and (4.227441,-0.010579)
 ..(4.230532,-0.022537)
 ..controls (4.233622,-0.034494) and (4.233622,-0.034494)
 ..(4.236712,-0.046415)
 ..controls (4.239802,-0.058335) and (4.239802,-0.058335)
 ..(4.242892,-0.070182)
 ..controls (4.245983,-0.082029) and (4.245983,-0.082029)
 ..(4.249073,-0.093769)
 ..controls (4.252163,-0.10551) and (4.252163,-0.10551)
 ..(4.255253,-0.117111)
 ..controls (4.258344,-0.128712) and (4.258344,-0.128712)
 ..(4.261434,-0.140144)
 ..controls (4.264524,-0.151577) and (4.264524,-0.151577)
 ..(4.267614,-0.162812)
 ..controls (4.270705,-0.174048) and (4.270705,-0.174048)
 ..(4.273795,-0.185062)
 ..controls (4.276885,-0.196077) and (4.276885,-0.196077)
 ..(4.279975,-0.206846)
 ..controls (4.283066,-0.217615) and (4.283066,-0.217615)
 ..(4.286156,-0.228118)
 ..controls (4.289246,-0.238622) and (4.289246,-0.238622)
 ..(4.292336,-0.248841)
 ..controls (4.295426,-0.259061) and (4.295426,-0.259061)
 ..(4.298517,-0.26898)
 ..controls (4.301607,-0.278899) and (4.301607,-0.278899)
 ..(4.304697,-0.288504)
 ..controls (4.307787,-0.29811) and (4.307787,-0.29811)
 ..(4.310878,-0.307389)
 ..controls (4.313968,-0.316669) and (4.313968,-0.316669)
 ..(4.317058,-0.325614)
 ..controls (4.320148,-0.334559) and (4.320148,-0.334559)
 ..(4.323239,-0.343162)
 ..controls (4.326329,-0.351765) and (4.326329,-0.351765)
 ..(4.329419,-0.360021)
 ..controls (4.332509,-0.368276) and (4.332509,-0.368276)
 ..(4.3356,-0.376181)
 ..controls (4.33869,-0.384087) and (4.33869,-0.384087)
 ..(4.34178,-0.39164)
 ..controls (4.34487,-0.399193) and (4.34487,-0.399193)
 ..(4.34796,-0.406395)
 ..controls (4.351051,-0.413597) and (4.351051,-0.413597)
 ..(4.354141,-0.420449)
 ..controls (4.357231,-0.427301) and (4.357231,-0.427301)
 ..(4.360321,-0.433807)
 ..controls (4.363412,-0.440313) and (4.363412,-0.440313)
 ..(4.366502,-0.446477)
 ..controls (4.369592,-0.452641) and (4.369592,-0.452641)
 ..(4.372682,-0.45847)
 ..controls (4.375773,-0.464299) and (4.375773,-0.464299)
 ..(4.378863,-0.4698)
 ..controls (4.381953,-0.4753) and (4.381953,-0.4753)
 ..(4.385043,-0.480481)
 ..controls (4.388133,-0.485661) and (4.388133,-0.485661)
 ..(4.391224,-0.49053)
 ..controls (4.394314,-0.495399) and (4.394314,-0.495399)
 ..(4.397404,-0.499966)
 ..controls (4.400494,-0.504534) and (4.400494,-0.504534)
 ..(4.403585,-0.50881)
 ..controls (4.406675,-0.513086) and (4.406675,-0.513086)
 ..(4.409765,-0.517081)
 ..controls (4.412855,-0.521076) and (4.412855,-0.521076)
 ..(4.415946,-0.524802)
 ..controls (4.419036,-0.528528) and (4.419036,-0.528528)
 ..(4.422126,-0.531996)
 ..controls (4.425216,-0.535465) and (4.425216,-0.535465)
 ..(4.428307,-0.538686)
 ..controls (4.431397,-0.541908) and (4.431397,-0.541908)
 ..(4.434487,-0.544896)
 ..controls (4.437577,-0.547883) and (4.437577,-0.547883)
 ..(4.440667,-0.550648)
 ..controls (4.443758,-0.553413) and (4.443758,-0.553413)
 ..(4.446848,-0.555967)
 ..controls (4.449938,-0.558521) and (4.449938,-0.558521)
 ..(4.453028,-0.560876)
 ..controls (4.456119,-0.56323) and (4.456119,-0.56323)
 ..(4.459209,-0.565398)
 ..controls (4.462299,-0.567565) and (4.462299,-0.567565)
 ..(4.465389,-0.569555)
 ..controls (4.46848,-0.571546) and (4.46848,-0.571546)
 ..(4.47157,-0.573371)
 ..controls (4.47466,-0.575197) and (4.47466,-0.575197)
 ..(4.47775,-0.576867)
 ..controls (4.480841,-0.578538) and (4.480841,-0.578538)
 ..(4.483931,-0.580064)
 ..controls (4.487021,-0.58159) and (4.487021,-0.58159)
 ..(4.490111,-0.582981)
 ..controls (4.493201,-0.584373) and (4.493201,-0.584373)
 ..(4.496292,-0.58564)
 ..controls (4.499382,-0.586906) and (4.499382,-0.586906)
 ..(4.502472,-0.588057)
 ..controls (4.505562,-0.589208) and (4.505562,-0.589208)
 ..(4.508653,-0.590251)
 ..controls (4.511743,-0.591295) and (4.511743,-0.591295)
 ..(4.514833,-0.59224)
 ..controls (4.517923,-0.593185) and (4.517923,-0.593185)
 ..(4.521014,-0.594039)
 ..controls (4.524104,-0.594893) and (4.524104,-0.594893)
 ..(4.527194,-0.595663)
 ..controls (4.530284,-0.596433) and (4.530284,-0.596433)
 ..(4.533375,-0.597126)
 ..controls (4.536465,-0.59782) and (4.536465,-0.59782)
 ..(4.539555,-0.598443)
 ..controls (4.542645,-0.599067) and (4.542645,-0.599067)
 ..(4.545735,-0.599626)
 ..controls (4.548826,-0.600185) and (4.548826,-0.600185)
 ..(4.551916,-0.600686)
 ..controls (4.555006,-0.601187) and (4.555006,-0.601187)
 ..(4.558096,-0.601635)
 ..controls (4.561187,-0.602083) and (4.561187,-0.602083)
 ..(4.564277,-0.602483)
 ..controls (4.567367,-0.602882) and (4.567367,-0.602882)
 ..(4.570457,-0.603238)
 ..controls (4.573548,-0.603595) and (4.573548,-0.603595)
 ..(4.576638,-0.603911)
 ..controls (4.579728,-0.604228) and (4.579728,-0.604228)
 ..(4.582818,-0.604509)
 ..controls (4.585909,-0.604791) and (4.585909,-0.604791)
 ..(4.588999,-0.60504)
 ..controls (4.592089,-0.605289) and (4.592089,-0.605289)
 ..(4.595179,-0.605509)
 ..controls (4.598269,-0.60573) and (4.598269,-0.60573)
 ..(4.60136,-0.605925)
 ..controls (4.60445,-0.606119) and (4.60445,-0.606119)
 ..(4.60754,-0.606291)
 ..controls (4.61063,-0.606463) and (4.61063,-0.606463)
 ..(4.613721,-0.606614)
 ..controls (4.616811,-0.606765) and (4.616811,-0.606765)
 ..(4.619901,-0.606898)
 ..controls (4.622991,-0.607031) and (4.622991,-0.607031)
 ..(4.626082,-0.607147)
 ..controls (4.629172,-0.607264) and (4.629172,-0.607264)
 ..(4.632262,-0.607365)
 ..controls (4.635352,-0.607467) and (4.635352,-0.607467)
 ..(4.638443,-0.607557)
 ..controls (4.641533,-0.607646) and (4.641533,-0.607646)
 ..(4.644623,-0.607723)
 ..controls (4.647713,-0.607801) and (4.647713,-0.607801)
 ..(4.650803,-0.607869)
 ..controls (4.653894,-0.607937) and (4.653894,-0.607937)
 ..(4.656984,-0.607996)
 ..controls (4.660074,-0.608055) and (4.660074,-0.608055)
 ..(4.663164,-0.608106)
 ..controls (4.666255,-0.608157) and (4.666255,-0.608157)
 ..(4.669345,-0.608201)
 ..controls (4.672435,-0.608245) and (4.672435,-0.608245)
 ..(4.675525,-0.608284)
 ..controls (4.678616,-0.608322) and (4.678616,-0.608322)
 ..(4.681706,-0.608355)
 ..controls (4.684796,-0.608388) and (4.684796,-0.608388)
 ..(4.687886,-0.608417)
 ..controls (4.690977,-0.608445) and (4.690977,-0.608445)
 ..(4.694067,-0.60847)
 ..controls (4.697157,-0.608495) and (4.697157,-0.608495)
 ..(4.700247,-0.608516)
 ..controls (4.703337,-0.608537) and (4.703337,-0.608537)
 ..(4.706428,-0.608555)
 ..controls (4.709518,-0.608573) and (4.709518,-0.608573)
 ..(4.712608,-0.608589)
 ..controls (4.715698,-0.608604) and (4.715698,-0.608604)
 ..(4.718789,-0.608617)
 ..controls (4.721879,-0.608631) and (4.721879,-0.608631)
 ..(4.724969,-0.608642)
 ..controls (4.728059,-0.608653) and (4.728059,-0.608653)
 ..(4.73115,-0.608663)
 ..controls (4.73424,-0.608672) and (4.73424,-0.608672)
 ..(4.73733,-0.608681)
 ..controls (4.74042,-0.608689) and (4.74042,-0.608689)
 ..(4.743511,-0.608696)
 ..controls (4.746601,-0.608703) and (4.746601,-0.608703)
 ..(4.749691,-0.608709)
 ..controls (4.752781,-0.608715) and (4.752781,-0.608715)
 ..(4.755871,-0.60872)
 ..controls (4.758962,-0.608725) and (4.758962,-0.608725)
 ..(4.762052,-0.608729)
 ..controls (4.765142,-0.608733) and (4.765142,-0.608733)
 ..(4.768232,-0.608737)
 ..controls (4.771323,-0.60874) and (4.771323,-0.60874)
 ..(4.774413,-0.608743)
 ..controls (4.777503,-0.608746) and (4.777503,-0.608746)
 ..(4.780593,-0.608749)
 ..controls (4.783684,-0.608751) and (4.783684,-0.608751)
 ..(4.786774,-0.608753)
 ..controls (4.789864,-0.608755) and (4.789864,-0.608755)
 ..(4.792954,-0.608757)
 ..controls (4.796044,-0.608759) and (4.796044,-0.608759)
 ..(4.799135,-0.60876)
 ..controls (4.802225,-0.608762) and (4.802225,-0.608762)
 ..(4.805315,-0.608763)
 ..controls (4.808405,-0.608764) and (4.808405,-0.608764)
 ..(4.811496,-0.608765)
 ..controls (4.814586,-0.608766) and (4.814586,-0.608766)
 ..(4.817676,-0.608767)
 ..controls (4.820766,-0.608768) and (4.820766,-0.608768)
 ..(4.823857,-0.608769)
 ..controls (4.826947,-0.60877) and (4.826947,-0.60877)
 ..(4.830037,-0.60877)
 ..controls (4.833127,-0.608771) and (4.833127,-0.608771)
 ..(4.836218,-0.608771)
 ..controls (4.839308,-0.608772) and (4.839308,-0.608772)
 ..(4.842398,-0.608772)
 ..controls (4.845488,-0.608773) and (4.845488,-0.608773)
 ..(4.848578,-0.608773)
 ..controls (4.851669,-0.608773) and (4.851669,-0.608773)
 ..(4.854759,-0.608774)
 ..controls (4.857849,-0.608774) and (4.857849,-0.608774)
 ..(4.860939,-0.608774)
 ..controls (4.86403,-0.608774) and (4.86403,-0.608774)
 ..(4.86712,-0.608774)
 ..controls (4.87021,-0.608775) and (4.87021,-0.608775)
 ..(4.8733,-0.608775)
 ..controls (4.876391,-0.608775) and (4.876391,-0.608775)
 ..(4.879481,-0.608775)
 ..controls (4.882571,-0.608775) and (4.882571,-0.608775)
 ..(4.885661,-0.608775)
 ..controls (4.888752,-0.608775) and (4.888752,-0.608775)
 ..(4.891842,-0.608775)
 ..controls (4.894932,-0.608776) and (4.894932,-0.608776)
 ..(4.898022,-0.608776)
 ..controls (4.901112,-0.608776) and (4.901112,-0.608776)
 ..(4.904203,-0.608776)
 ..controls (4.907293,-0.608776) and (4.907293,-0.608776)
 ..(4.910383,-0.608776)
 ..controls (4.913473,-0.608776) and (4.913473,-0.608776)
 ..(4.916564,-0.608776)
 ..controls (4.919654,-0.608776) and (4.919654,-0.608776)
 ..(4.922744,-0.608776)
 ..controls (4.925834,-0.608776) and (4.925834,-0.608776)
 ..(4.928925,-0.608776)
 ..controls (4.932015,-0.608776) and (4.932015,-0.608776)
 ..(4.935105,-0.608776)
 ..controls (4.938195,-0.608776) and (4.938195,-0.608776)
 ..(4.941286,-0.608776)
 ..controls (4.944376,-0.608776) and (4.944376,-0.608776)
 ..(4.947466,-0.608776)
 ..controls (4.950556,-0.608776) and (4.950556,-0.608776)
 ..(4.953646,-0.608776)
 ..controls (4.956737,-0.608776) and (4.956737,-0.608776)
 ..(4.959827,-0.608776)
 ..controls (4.962917,-0.608776) and (4.962917,-0.608776)
 ..(4.966007,-0.608776)
 ..controls (4.969098,-0.608776) and (4.969098,-0.608776)
 ..(4.972188,-0.608776)
 ..controls (4.975278,-0.608776) and (4.975278,-0.608776)
 ..(4.978368,-0.608776)
 ..controls (4.981459,-0.608776) and (4.981459,-0.608776)
 ..(4.984549,-0.608776)
 ..controls (4.987639,-0.608776) and (4.987639,-0.608776)
 ..(4.99382,-0.608776)\dpicstop
\fill[fill=curve2, opacity=0.5,line width=0bp](3.454883,-0.608776)
 ..controls (3.461063,-0.608776) and (3.461063,-0.608776)
 ..(3.464153,-0.608776)
 ..controls (3.467244,-0.608776) and (3.467244,-0.608776)
 ..(3.470334,-0.608776)
 ..controls (3.473424,-0.608776) and (3.473424,-0.608776)
 ..(3.476514,-0.608776)
 ..controls (3.479604,-0.608776) and (3.479604,-0.608776)
 ..(3.482695,-0.608776)
 ..controls (3.485785,-0.608776) and (3.485785,-0.608776)
 ..(3.488875,-0.608776)
 ..controls (3.491965,-0.608776) and (3.491965,-0.608776)
 ..(3.495056,-0.608776)
 ..controls (3.498146,-0.608776) and (3.498146,-0.608776)
 ..(3.501236,-0.608776)
 ..controls (3.504326,-0.608776) and (3.504326,-0.608776)
 ..(3.507417,-0.608776)
 ..controls (3.510507,-0.608776) and (3.510507,-0.608776)
 ..(3.513597,-0.608776)
 ..controls (3.516687,-0.608776) and (3.516687,-0.608776)
 ..(3.519778,-0.608776)
 ..controls (3.522868,-0.608776) and (3.522868,-0.608776)
 ..(3.525958,-0.608776)
 ..controls (3.529048,-0.608776) and (3.529048,-0.608776)
 ..(3.532138,-0.608776)
 ..controls (3.535229,-0.608776) and (3.535229,-0.608776)
 ..(3.538319,-0.608776)
 ..controls (3.541409,-0.608776) and (3.541409,-0.608776)
 ..(3.544499,-0.608776)
 ..controls (3.54759,-0.608776) and (3.54759,-0.608776)
 ..(3.55068,-0.608776)
 ..controls (3.55377,-0.608776) and (3.55377,-0.608776)
 ..(3.55686,-0.608776)
 ..controls (3.559951,-0.608776) and (3.559951,-0.608776)
 ..(3.563041,-0.608776)
 ..controls (3.566131,-0.608776) and (3.566131,-0.608776)
 ..(3.569221,-0.608776)
 ..controls (3.572311,-0.608776) and (3.572311,-0.608776)
 ..(3.575402,-0.608776)
 ..controls (3.578492,-0.608776) and (3.578492,-0.608776)
 ..(3.581582,-0.608776)
 ..controls (3.584672,-0.608776) and (3.584672,-0.608776)
 ..(3.587763,-0.608776)
 ..controls (3.590853,-0.608776) and (3.590853,-0.608776)
 ..(3.593943,-0.608776)
 ..controls (3.597033,-0.608776) and (3.597033,-0.608776)
 ..(3.600124,-0.608776)
 ..controls (3.603214,-0.608776) and (3.603214,-0.608776)
 ..(3.606304,-0.608776)
 ..controls (3.609394,-0.608776) and (3.609394,-0.608776)
 ..(3.612485,-0.608776)
 ..controls (3.615575,-0.608776) and (3.615575,-0.608776)
 ..(3.618665,-0.608776)
 ..controls (3.621755,-0.608776) and (3.621755,-0.608776)
 ..(3.624845,-0.608776)
 ..controls (3.627936,-0.608776) and (3.627936,-0.608776)
 ..(3.631026,-0.608776)
 ..controls (3.634116,-0.608776) and (3.634116,-0.608776)
 ..(3.637206,-0.608776)
 ..controls (3.640297,-0.608775) and (3.640297,-0.608775)
 ..(3.643387,-0.608775)
 ..controls (3.646477,-0.608775) and (3.646477,-0.608775)
 ..(3.649567,-0.608775)
 ..controls (3.652658,-0.608775) and (3.652658,-0.608775)
 ..(3.655748,-0.608775)
 ..controls (3.658838,-0.608775) and (3.658838,-0.608775)
 ..(3.661928,-0.608775)
 ..controls (3.665019,-0.608774) and (3.665019,-0.608774)
 ..(3.668109,-0.608774)
 ..controls (3.671199,-0.608774) and (3.671199,-0.608774)
 ..(3.674289,-0.608774)
 ..controls (3.677379,-0.608774) and (3.677379,-0.608774)
 ..(3.68047,-0.608773)
 ..controls (3.68356,-0.608773) and (3.68356,-0.608773)
 ..(3.68665,-0.608773)
 ..controls (3.68974,-0.608772) and (3.68974,-0.608772)
 ..(3.692831,-0.608772)
 ..controls (3.695921,-0.608771) and (3.695921,-0.608771)
 ..(3.699011,-0.608771)
 ..controls (3.702101,-0.60877) and (3.702101,-0.60877)
 ..(3.705192,-0.60877)
 ..controls (3.708282,-0.608769) and (3.708282,-0.608769)
 ..(3.711372,-0.608768)
 ..controls (3.714462,-0.608767) and (3.714462,-0.608767)
 ..(3.717553,-0.608766)
 ..controls (3.720643,-0.608765) and (3.720643,-0.608765)
 ..(3.723733,-0.608764)
 ..controls (3.726823,-0.608763) and (3.726823,-0.608763)
 ..(3.729913,-0.608762)
 ..controls (3.733004,-0.608761) and (3.733004,-0.608761)
 ..(3.736094,-0.608759)
 ..controls (3.739184,-0.608757) and (3.739184,-0.608757)
 ..(3.742274,-0.608755)
 ..controls (3.745365,-0.608753) and (3.745365,-0.608753)
 ..(3.748455,-0.608751)
 ..controls (3.751545,-0.608749) and (3.751545,-0.608749)
 ..(3.754635,-0.608746)
 ..controls (3.757726,-0.608743) and (3.757726,-0.608743)
 ..(3.760816,-0.60874)
 ..controls (3.763906,-0.608737) and (3.763906,-0.608737)
 ..(3.766996,-0.608733)
 ..controls (3.770087,-0.608729) and (3.770087,-0.608729)
 ..(3.773177,-0.608724)
 ..controls (3.776267,-0.60872) and (3.776267,-0.60872)
 ..(3.779357,-0.608714)
 ..controls (3.782447,-0.608709) and (3.782447,-0.608709)
 ..(3.785538,-0.608703)
 ..controls (3.788628,-0.608696) and (3.788628,-0.608696)
 ..(3.791718,-0.608689)
 ..controls (3.794808,-0.608681) and (3.794808,-0.608681)
 ..(3.797899,-0.608672)
 ..controls (3.800989,-0.608663) and (3.800989,-0.608663)
 ..(3.804079,-0.608653)
 ..controls (3.807169,-0.608642) and (3.807169,-0.608642)
 ..(3.81026,-0.60863)
 ..controls (3.81335,-0.608618) and (3.81335,-0.608618)
 ..(3.81644,-0.608603)
 ..controls (3.81953,-0.608589) and (3.81953,-0.608589)
 ..(3.822621,-0.608572)
 ..controls (3.825711,-0.608556) and (3.825711,-0.608556)
 ..(3.828801,-0.608536)
 ..controls (3.831891,-0.608516) and (3.831891,-0.608516)
 ..(3.834981,-0.608494)
 ..controls (3.838072,-0.608471) and (3.838072,-0.608471)
 ..(3.841162,-0.608444)
 ..controls (3.844252,-0.608418) and (3.844252,-0.608418)
 ..(3.847342,-0.608387)
 ..controls (3.850433,-0.608356) and (3.850433,-0.608356)
 ..(3.853523,-0.608321)
 ..controls (3.856613,-0.608285) and (3.856613,-0.608285)
 ..(3.859703,-0.608244)
 ..controls (3.862794,-0.608203) and (3.862794,-0.608203)
 ..(3.865884,-0.608155)
 ..controls (3.868974,-0.608107) and (3.868974,-0.608107)
 ..(3.872064,-0.608053)
 ..controls (3.875155,-0.607998) and (3.875155,-0.607998)
 ..(3.878245,-0.607935)
 ..controls (3.881335,-0.607871) and (3.881335,-0.607871)
 ..(3.884425,-0.607799)
 ..controls (3.887515,-0.607726) and (3.887515,-0.607726)
 ..(3.890606,-0.607643)
 ..controls (3.893696,-0.60756) and (3.893696,-0.60756)
 ..(3.896786,-0.607464)
 ..controls (3.899876,-0.607369) and (3.899876,-0.607369)
 ..(3.902967,-0.60726)
 ..controls (3.906057,-0.607151) and (3.906057,-0.607151)
 ..(3.909147,-0.607027)
 ..controls (3.912237,-0.606902) and (3.912237,-0.606902)
 ..(3.915328,-0.606761)
 ..controls (3.918418,-0.606619) and (3.918418,-0.606619)
 ..(3.921508,-0.606458)
 ..controls (3.924598,-0.606297) and (3.924598,-0.606297)
 ..(3.927689,-0.606114)
 ..controls (3.930779,-0.605931) and (3.930779,-0.605931)
 ..(3.933869,-0.605724)
 ..controls (3.936959,-0.605516) and (3.936959,-0.605516)
 ..(3.940049,-0.605282)
 ..controls (3.94314,-0.605047) and (3.94314,-0.605047)
 ..(3.94623,-0.604783)
 ..controls (3.94932,-0.604518) and (3.94932,-0.604518)
 ..(3.95241,-0.604219)
 ..controls (3.955501,-0.603921) and (3.955501,-0.603921)
 ..(3.958591,-0.603585)
 ..controls (3.961681,-0.603249) and (3.961681,-0.603249)
 ..(3.964771,-0.602871)
 ..controls (3.967862,-0.602494) and (3.967862,-0.602494)
 ..(3.970952,-0.602071)
 ..controls (3.974042,-0.601648) and (3.974042,-0.601648)
 ..(3.977132,-0.601174)
 ..controls (3.980222,-0.6007) and (3.980222,-0.6007)
 ..(3.983313,-0.600171)
 ..controls (3.986403,-0.599641) and (3.986403,-0.599641)
 ..(3.989493,-0.599051)
 ..controls (3.992583,-0.59846) and (3.992583,-0.59846)
 ..(3.995674,-0.597802)
 ..controls (3.998764,-0.597145) and (3.998764,-0.597145)
 ..(4.001854,-0.596414)
 ..controls (4.004944,-0.595683) and (4.004944,-0.595683)
 ..(4.008035,-0.594872)
 ..controls (4.011125,-0.59406) and (4.011125,-0.59406)
 ..(4.014215,-0.593162)
 ..controls (4.017305,-0.592264) and (4.017305,-0.592264)
 ..(4.020396,-0.59127)
 ..controls (4.023486,-0.590277) and (4.023486,-0.590277)
 ..(4.026576,-0.589181)
 ..controls (4.029666,-0.588085) and (4.029666,-0.588085)
 ..(4.032756,-0.586877)
 ..controls (4.035847,-0.58567) and (4.035847,-0.58567)
 ..(4.038937,-0.584342)
 ..controls (4.042027,-0.583014) and (4.042027,-0.583014)
 ..(4.045117,-0.581556)
 ..controls (4.048208,-0.580099) and (4.048208,-0.580099)
 ..(4.051298,-0.578502)
 ..controls (4.054388,-0.576905) and (4.054388,-0.576905)
 ..(4.057478,-0.575158)
 ..controls (4.060569,-0.573411) and (4.060569,-0.573411)
 ..(4.063659,-0.571505)
 ..controls (4.066749,-0.569598) and (4.066749,-0.569598)
 ..(4.069839,-0.567521)
 ..controls (4.07293,-0.565443) and (4.07293,-0.565443)
 ..(4.07602,-0.563183)
 ..controls (4.07911,-0.560924) and (4.07911,-0.560924)
 ..(4.0822,-0.558471)
 ..controls (4.08529,-0.556018) and (4.08529,-0.556018)
 ..(4.088381,-0.55336)
 ..controls (4.091471,-0.550702) and (4.091471,-0.550702)
 ..(4.094561,-0.547827)
 ..controls (4.097651,-0.544953) and (4.097651,-0.544953)
 ..(4.100742,-0.54185)
 ..controls (4.103832,-0.538747) and (4.103832,-0.538747)
 ..(4.106922,-0.535403)
 ..controls (4.110012,-0.53206) and (4.110012,-0.53206)
 ..(4.113103,-0.528464)
 ..controls (4.116193,-0.524868) and (4.116193,-0.524868)
 ..(4.119283,-0.521009)
 ..controls (4.122373,-0.51715) and (4.122373,-0.51715)
 ..(4.125464,-0.513015)
 ..controls (4.128554,-0.508881) and (4.128554,-0.508881)
 ..(4.131644,-0.504461)
 ..controls (4.134734,-0.500041) and (4.134734,-0.500041)
 ..(4.137824,-0.495324)
 ..controls (4.140915,-0.490607) and (4.140915,-0.490607)
 ..(4.144005,-0.485583)
 ..controls (4.147095,-0.48056) and (4.147095,-0.48056)
 ..(4.150185,-0.47522)
 ..controls (4.153276,-0.469881) and (4.153276,-0.469881)
 ..(4.156366,-0.464217)
 ..controls (4.159456,-0.458553) and (4.159456,-0.458553)
 ..(4.162546,-0.452557)
 ..controls (4.165637,-0.446562) and (4.165637,-0.446562)
 ..(4.168727,-0.440227)
 ..controls (4.171817,-0.433893) and (4.171817,-0.433893)
 ..(4.174907,-0.427214)
 ..controls (4.177998,-0.420536) and (4.177998,-0.420536)
 ..(4.181088,-0.413509)
 ..controls (4.184178,-0.406483) and (4.184178,-0.406483)
 ..(4.187268,-0.399105)
 ..controls (4.190358,-0.391728) and (4.190358,-0.391728)
 ..(4.193449,-0.383999)
 ..controls (4.196539,-0.376269) and (4.196539,-0.376269)
 ..(4.199629,-0.368189)
 ..controls (4.202719,-0.360108) and (4.202719,-0.360108)
 ..(4.20581,-0.351678)
 ..controls (4.2089,-0.343248) and (4.2089,-0.343248)
 ..(4.21199,-0.334474)
 ..controls (4.21508,-0.325699) and (4.21508,-0.325699)
 ..(4.218171,-0.316585)
 ..controls (4.221261,-0.307472) and (4.221261,-0.307472)
 ..(4.224351,-0.298028)
 ..controls (4.227441,-0.288584) and (4.227441,-0.288584)
 ..(4.230532,-0.278821)
 ..controls (4.233622,-0.269057) and (4.233622,-0.269057)
 ..(4.236712,-0.258986)
 ..controls (4.239802,-0.248914) and (4.239802,-0.248914)
 ..(4.242892,-0.238551)
 ..controls (4.245983,-0.228187) and (4.245983,-0.228187)
 ..(4.249073,-0.217548)
 ..controls (4.252163,-0.20691) and (4.252163,-0.20691)
 ..(4.255253,-0.196015)
 ..controls (4.258344,-0.185121) and (4.258344,-0.185121)
 ..(4.261434,-0.173993)
 ..controls (4.264524,-0.162865) and (4.264524,-0.162865)
 ..(4.267614,-0.151527)
 ..controls (4.270705,-0.14019) and (4.270705,-0.14019)
 ..(4.273795,-0.12867)
 ..controls (4.276885,-0.117149) and (4.276885,-0.117149)
 ..(4.279975,-0.105475)
 ..controls (4.283066,-0.0938) and (4.283066,-0.0938)
 ..(4.286156,-0.082003)
 ..controls (4.289246,-0.070205) and (4.289246,-0.070205)
 ..(4.292336,-0.058317)
 ..controls (4.295426,-0.046429) and (4.295426,-0.046429)
 ..(4.298517,-0.034485)
 ..controls (4.301607,-0.022542) and (4.301607,-0.022542)
 ..(4.304697,-0.010579)
 ..controls (4.307787,0.001383) and (4.307787,0.001383)
 ..(4.310878,0.013326)
 ..controls (4.313968,0.025269) and (4.313968,0.025269)
 ..(4.317058,0.037153)
 ..controls (4.320148,0.049036) and (4.320148,0.049036)
 ..(4.323239,0.06082)
 ..controls (4.326329,0.072604) and (4.326329,0.072604)
 ..(4.329419,0.084245)
 ..controls (4.332509,0.095887) and (4.332509,0.095887)
 ..(4.3356,0.107344)
 ..controls (4.33869,0.118801) and (4.33869,0.118801)
 ..(4.34178,0.13003)
 ..controls (4.34487,0.141259) and (4.34487,0.141259)
 ..(4.34796,0.152217)
 ..controls (4.351051,0.163174) and (4.351051,0.163174)
 ..(4.354141,0.173817)
 ..controls (4.357231,0.184459) and (4.357231,0.184459)
 ..(4.360321,0.194744)
 ..controls (4.363412,0.205028) and (4.363412,0.205028)
 ..(4.366502,0.214912)
 ..controls (4.369592,0.224796) and (4.369592,0.224796)
 ..(4.372682,0.234237)
 ..controls (4.375773,0.243679) and (4.375773,0.243679)
 ..(4.378863,0.252637)
 ..controls (4.381953,0.261595) and (4.381953,0.261595)
 ..(4.385043,0.270032)
 ..controls (4.388133,0.278468) and (4.388133,0.278468)
 ..(4.391224,0.286345)
 ..controls (4.394314,0.294222) and (4.394314,0.294222)
 ..(4.397404,0.301504)
 ..controls (4.400494,0.308786) and (4.400494,0.308786)
 ..(4.403585,0.31544)
 ..controls (4.406675,0.322094) and (4.406675,0.322094)
 ..(4.409765,0.32809)
 ..controls (4.412855,0.334086) and (4.412855,0.334086)
 ..(4.415946,0.339396)
 ..controls (4.419036,0.344705) and (4.419036,0.344705)
 ..(4.422126,0.349304)
 ..controls (4.425216,0.353903) and (4.425216,0.353903)
 ..(4.428307,0.357769)
 ..controls (4.431397,0.361635) and (4.431397,0.361635)
 ..(4.434487,0.364751)
 ..controls (4.437577,0.367866) and (4.437577,0.367866)
 ..(4.440667,0.370215)
 ..controls (4.443758,0.372565) and (4.443758,0.372565)
 ..(4.446848,0.374138)
 ..controls (4.449938,0.37571) and (4.449938,0.37571)
 ..(4.453028,0.376499)
 ..controls (4.456119,0.377287) and (4.456119,0.377287)
 ..(4.459209,0.377287)
 ..controls (4.462299,0.377287) and (4.462299,0.377287)
 ..(4.465389,0.376499)
 ..controls (4.46848,0.37571) and (4.46848,0.37571)
 ..(4.47157,0.374138)
 ..controls (4.47466,0.372565) and (4.47466,0.372565)
 ..(4.47775,0.370215)
 ..controls (4.480841,0.367866) and (4.480841,0.367866)
 ..(4.483931,0.364751)
 ..controls (4.487021,0.361635) and (4.487021,0.361635)
 ..(4.490111,0.357769)
 ..controls (4.493201,0.353903) and (4.493201,0.353903)
 ..(4.496292,0.349304)
 ..controls (4.499382,0.344705) and (4.499382,0.344705)
 ..(4.502472,0.339396)
 ..controls (4.505562,0.334086) and (4.505562,0.334086)
 ..(4.508653,0.32809)
 ..controls (4.511743,0.322094) and (4.511743,0.322094)
 ..(4.514833,0.31544)
 ..controls (4.517923,0.308786) and (4.517923,0.308786)
 ..(4.521014,0.301504)
 ..controls (4.524104,0.294222) and (4.524104,0.294222)
 ..(4.527194,0.286345)
 ..controls (4.530284,0.278468) and (4.530284,0.278468)
 ..(4.533375,0.270032)
 ..controls (4.536465,0.261595) and (4.536465,0.261595)
 ..(4.539555,0.252637)
 ..controls (4.542645,0.243679) and (4.542645,0.243679)
 ..(4.545735,0.234237)
 ..controls (4.548826,0.224796) and (4.548826,0.224796)
 ..(4.551916,0.214912)
 ..controls (4.555006,0.205028) and (4.555006,0.205028)
 ..(4.558096,0.194744)
 ..controls (4.561187,0.184459) and (4.561187,0.184459)
 ..(4.564277,0.173817)
 ..controls (4.567367,0.163174) and (4.567367,0.163174)
 ..(4.570457,0.152217)
 ..controls (4.573548,0.141259) and (4.573548,0.141259)
 ..(4.576638,0.13003)
 ..controls (4.579728,0.118801) and (4.579728,0.118801)
 ..(4.582818,0.107344)
 ..controls (4.585909,0.095887) and (4.585909,0.095887)
 ..(4.588999,0.084245)
 ..controls (4.592089,0.072604) and (4.592089,0.072604)
 ..(4.595179,0.06082)
 ..controls (4.598269,0.049036) and (4.598269,0.049036)
 ..(4.60136,0.037153)
 ..controls (4.60445,0.025269) and (4.60445,0.025269)
 ..(4.60754,0.013326)
 ..controls (4.61063,0.001383) and (4.61063,0.001383)
 ..(4.613721,-0.010579)
 ..controls (4.616811,-0.022542) and (4.616811,-0.022542)
 ..(4.619901,-0.034485)
 ..controls (4.622991,-0.046429) and (4.622991,-0.046429)
 ..(4.626082,-0.058317)
 ..controls (4.629172,-0.070205) and (4.629172,-0.070205)
 ..(4.632262,-0.082003)
 ..controls (4.635352,-0.0938) and (4.635352,-0.0938)
 ..(4.638443,-0.105475)
 ..controls (4.641533,-0.117149) and (4.641533,-0.117149)
 ..(4.644623,-0.12867)
 ..controls (4.647713,-0.14019) and (4.647713,-0.14019)
 ..(4.650803,-0.151527)
 ..controls (4.653894,-0.162865) and (4.653894,-0.162865)
 ..(4.656984,-0.173993)
 ..controls (4.660074,-0.185121) and (4.660074,-0.185121)
 ..(4.663164,-0.196015)
 ..controls (4.666255,-0.20691) and (4.666255,-0.20691)
 ..(4.669345,-0.217548)
 ..controls (4.672435,-0.228187) and (4.672435,-0.228187)
 ..(4.675525,-0.238551)
 ..controls (4.678616,-0.248914) and (4.678616,-0.248914)
 ..(4.681706,-0.258986)
 ..controls (4.684796,-0.269057) and (4.684796,-0.269057)
 ..(4.687886,-0.278821)
 ..controls (4.690977,-0.288584) and (4.690977,-0.288584)
 ..(4.694067,-0.298028)
 ..controls (4.697157,-0.307472) and (4.697157,-0.307472)
 ..(4.700247,-0.316585)
 ..controls (4.703337,-0.325699) and (4.703337,-0.325699)
 ..(4.706428,-0.334474)
 ..controls (4.709518,-0.343248) and (4.709518,-0.343248)
 ..(4.712608,-0.351678)
 ..controls (4.715698,-0.360108) and (4.715698,-0.360108)
 ..(4.718789,-0.368189)
 ..controls (4.721879,-0.376269) and (4.721879,-0.376269)
 ..(4.724969,-0.383999)
 ..controls (4.728059,-0.391728) and (4.728059,-0.391728)
 ..(4.73115,-0.399105)
 ..controls (4.73424,-0.406483) and (4.73424,-0.406483)
 ..(4.73733,-0.413509)
 ..controls (4.74042,-0.420536) and (4.74042,-0.420536)
 ..(4.743511,-0.427214)
 ..controls (4.746601,-0.433893) and (4.746601,-0.433893)
 ..(4.749691,-0.440227)
 ..controls (4.752781,-0.446562) and (4.752781,-0.446562)
 ..(4.755871,-0.452557)
 ..controls (4.758962,-0.458553) and (4.758962,-0.458553)
 ..(4.762052,-0.464217)
 ..controls (4.765142,-0.469881) and (4.765142,-0.469881)
 ..(4.768232,-0.47522)
 ..controls (4.771323,-0.48056) and (4.771323,-0.48056)
 ..(4.774413,-0.485583)
 ..controls (4.777503,-0.490607) and (4.777503,-0.490607)
 ..(4.780593,-0.495324)
 ..controls (4.783684,-0.500041) and (4.783684,-0.500041)
 ..(4.786774,-0.504461)
 ..controls (4.789864,-0.508881) and (4.789864,-0.508881)
 ..(4.792954,-0.513015)
 ..controls (4.796044,-0.51715) and (4.796044,-0.51715)
 ..(4.799135,-0.521009)
 ..controls (4.802225,-0.524868) and (4.802225,-0.524868)
 ..(4.805315,-0.528464)
 ..controls (4.808405,-0.53206) and (4.808405,-0.53206)
 ..(4.811496,-0.535403)
 ..controls (4.814586,-0.538747) and (4.814586,-0.538747)
 ..(4.817676,-0.54185)
 ..controls (4.820766,-0.544953) and (4.820766,-0.544953)
 ..(4.823857,-0.547827)
 ..controls (4.826947,-0.550702) and (4.826947,-0.550702)
 ..(4.830037,-0.55336)
 ..controls (4.833127,-0.556018) and (4.833127,-0.556018)
 ..(4.836218,-0.558471)
 ..controls (4.839308,-0.560924) and (4.839308,-0.560924)
 ..(4.842398,-0.563183)
 ..controls (4.845488,-0.565443) and (4.845488,-0.565443)
 ..(4.848578,-0.567521)
 ..controls (4.851669,-0.569598) and (4.851669,-0.569598)
 ..(4.854759,-0.571505)
 ..controls (4.857849,-0.573411) and (4.857849,-0.573411)
 ..(4.860939,-0.575158)
 ..controls (4.86403,-0.576905) and (4.86403,-0.576905)
 ..(4.86712,-0.578502)
 ..controls (4.87021,-0.580099) and (4.87021,-0.580099)
 ..(4.8733,-0.581556)
 ..controls (4.876391,-0.583014) and (4.876391,-0.583014)
 ..(4.879481,-0.584342)
 ..controls (4.882571,-0.58567) and (4.882571,-0.58567)
 ..(4.885661,-0.586877)
 ..controls (4.888752,-0.588085) and (4.888752,-0.588085)
 ..(4.891842,-0.589181)
 ..controls (4.894932,-0.590277) and (4.894932,-0.590277)
 ..(4.898022,-0.59127)
 ..controls (4.901112,-0.592264) and (4.901112,-0.592264)
 ..(4.904203,-0.593162)
 ..controls (4.907293,-0.59406) and (4.907293,-0.59406)
 ..(4.910383,-0.594872)
 ..controls (4.913473,-0.595683) and (4.913473,-0.595683)
 ..(4.916564,-0.596414)
 ..controls (4.919654,-0.597145) and (4.919654,-0.597145)
 ..(4.922744,-0.597802)
 ..controls (4.925834,-0.59846) and (4.925834,-0.59846)
 ..(4.928925,-0.599051)
 ..controls (4.932015,-0.599641) and (4.932015,-0.599641)
 ..(4.935105,-0.600171)
 ..controls (4.938195,-0.6007) and (4.938195,-0.6007)
 ..(4.941286,-0.601174)
 ..controls (4.944376,-0.601648) and (4.944376,-0.601648)
 ..(4.947466,-0.602071)
 ..controls (4.950556,-0.602494) and (4.950556,-0.602494)
 ..(4.953646,-0.602871)
 ..controls (4.956737,-0.603249) and (4.956737,-0.603249)
 ..(4.959827,-0.603585)
 ..controls (4.962917,-0.603921) and (4.962917,-0.603921)
 ..(4.966007,-0.604219)
 ..controls (4.969098,-0.604518) and (4.969098,-0.604518)
 ..(4.972188,-0.604783)
 ..controls (4.975278,-0.605047) and (4.975278,-0.605047)
 ..(4.978368,-0.605282)
 ..controls (4.981459,-0.605516) and (4.981459,-0.605516)
 ..(4.984549,-0.605724)
 ..controls (4.987639,-0.605931) and (4.987639,-0.605931)
 ..(4.99382,-0.606297) --cycle\dpicstop
\dpicdraw[line width=1bp,draw=curve2](3.454883,-0.608776)
 ..controls (3.461063,-0.608776) and (3.461063,-0.608776)
 ..(3.464153,-0.608776)
 ..controls (3.467244,-0.608776) and (3.467244,-0.608776)
 ..(3.470334,-0.608776)
 ..controls (3.473424,-0.608776) and (3.473424,-0.608776)
 ..(3.476514,-0.608776)
 ..controls (3.479604,-0.608776) and (3.479604,-0.608776)
 ..(3.482695,-0.608776)
 ..controls (3.485785,-0.608776) and (3.485785,-0.608776)
 ..(3.488875,-0.608776)
 ..controls (3.491965,-0.608776) and (3.491965,-0.608776)
 ..(3.495056,-0.608776)
 ..controls (3.498146,-0.608776) and (3.498146,-0.608776)
 ..(3.501236,-0.608776)
 ..controls (3.504326,-0.608776) and (3.504326,-0.608776)
 ..(3.507417,-0.608776)
 ..controls (3.510507,-0.608776) and (3.510507,-0.608776)
 ..(3.513597,-0.608776)
 ..controls (3.516687,-0.608776) and (3.516687,-0.608776)
 ..(3.519778,-0.608776)
 ..controls (3.522868,-0.608776) and (3.522868,-0.608776)
 ..(3.525958,-0.608776)
 ..controls (3.529048,-0.608776) and (3.529048,-0.608776)
 ..(3.532138,-0.608776)
 ..controls (3.535229,-0.608776) and (3.535229,-0.608776)
 ..(3.538319,-0.608776)
 ..controls (3.541409,-0.608776) and (3.541409,-0.608776)
 ..(3.544499,-0.608776)
 ..controls (3.54759,-0.608776) and (3.54759,-0.608776)
 ..(3.55068,-0.608776)
 ..controls (3.55377,-0.608776) and (3.55377,-0.608776)
 ..(3.55686,-0.608776)
 ..controls (3.559951,-0.608776) and (3.559951,-0.608776)
 ..(3.563041,-0.608776)
 ..controls (3.566131,-0.608776) and (3.566131,-0.608776)
 ..(3.569221,-0.608776)
 ..controls (3.572311,-0.608776) and (3.572311,-0.608776)
 ..(3.575402,-0.608776)
 ..controls (3.578492,-0.608776) and (3.578492,-0.608776)
 ..(3.581582,-0.608776)
 ..controls (3.584672,-0.608776) and (3.584672,-0.608776)
 ..(3.587763,-0.608776)
 ..controls (3.590853,-0.608776) and (3.590853,-0.608776)
 ..(3.593943,-0.608776)
 ..controls (3.597033,-0.608776) and (3.597033,-0.608776)
 ..(3.600124,-0.608776)
 ..controls (3.603214,-0.608776) and (3.603214,-0.608776)
 ..(3.606304,-0.608776)
 ..controls (3.609394,-0.608776) and (3.609394,-0.608776)
 ..(3.612485,-0.608776)
 ..controls (3.615575,-0.608776) and (3.615575,-0.608776)
 ..(3.618665,-0.608776)
 ..controls (3.621755,-0.608776) and (3.621755,-0.608776)
 ..(3.624845,-0.608776)
 ..controls (3.627936,-0.608776) and (3.627936,-0.608776)
 ..(3.631026,-0.608776)
 ..controls (3.634116,-0.608776) and (3.634116,-0.608776)
 ..(3.637206,-0.608776)
 ..controls (3.640297,-0.608775) and (3.640297,-0.608775)
 ..(3.643387,-0.608775)
 ..controls (3.646477,-0.608775) and (3.646477,-0.608775)
 ..(3.649567,-0.608775)
 ..controls (3.652658,-0.608775) and (3.652658,-0.608775)
 ..(3.655748,-0.608775)
 ..controls (3.658838,-0.608775) and (3.658838,-0.608775)
 ..(3.661928,-0.608775)
 ..controls (3.665019,-0.608774) and (3.665019,-0.608774)
 ..(3.668109,-0.608774)
 ..controls (3.671199,-0.608774) and (3.671199,-0.608774)
 ..(3.674289,-0.608774)
 ..controls (3.677379,-0.608774) and (3.677379,-0.608774)
 ..(3.68047,-0.608773)
 ..controls (3.68356,-0.608773) and (3.68356,-0.608773)
 ..(3.68665,-0.608773)
 ..controls (3.68974,-0.608772) and (3.68974,-0.608772)
 ..(3.692831,-0.608772)
 ..controls (3.695921,-0.608771) and (3.695921,-0.608771)
 ..(3.699011,-0.608771)
 ..controls (3.702101,-0.60877) and (3.702101,-0.60877)
 ..(3.705192,-0.60877)
 ..controls (3.708282,-0.608769) and (3.708282,-0.608769)
 ..(3.711372,-0.608768)
 ..controls (3.714462,-0.608767) and (3.714462,-0.608767)
 ..(3.717553,-0.608766)
 ..controls (3.720643,-0.608765) and (3.720643,-0.608765)
 ..(3.723733,-0.608764)
 ..controls (3.726823,-0.608763) and (3.726823,-0.608763)
 ..(3.729913,-0.608762)
 ..controls (3.733004,-0.608761) and (3.733004,-0.608761)
 ..(3.736094,-0.608759)
 ..controls (3.739184,-0.608757) and (3.739184,-0.608757)
 ..(3.742274,-0.608755)
 ..controls (3.745365,-0.608753) and (3.745365,-0.608753)
 ..(3.748455,-0.608751)
 ..controls (3.751545,-0.608749) and (3.751545,-0.608749)
 ..(3.754635,-0.608746)
 ..controls (3.757726,-0.608743) and (3.757726,-0.608743)
 ..(3.760816,-0.60874)
 ..controls (3.763906,-0.608737) and (3.763906,-0.608737)
 ..(3.766996,-0.608733)
 ..controls (3.770087,-0.608729) and (3.770087,-0.608729)
 ..(3.773177,-0.608724)
 ..controls (3.776267,-0.60872) and (3.776267,-0.60872)
 ..(3.779357,-0.608714)
 ..controls (3.782447,-0.608709) and (3.782447,-0.608709)
 ..(3.785538,-0.608703)
 ..controls (3.788628,-0.608696) and (3.788628,-0.608696)
 ..(3.791718,-0.608689)
 ..controls (3.794808,-0.608681) and (3.794808,-0.608681)
 ..(3.797899,-0.608672)
 ..controls (3.800989,-0.608663) and (3.800989,-0.608663)
 ..(3.804079,-0.608653)
 ..controls (3.807169,-0.608642) and (3.807169,-0.608642)
 ..(3.81026,-0.60863)
 ..controls (3.81335,-0.608618) and (3.81335,-0.608618)
 ..(3.81644,-0.608603)
 ..controls (3.81953,-0.608589) and (3.81953,-0.608589)
 ..(3.822621,-0.608572)
 ..controls (3.825711,-0.608556) and (3.825711,-0.608556)
 ..(3.828801,-0.608536)
 ..controls (3.831891,-0.608516) and (3.831891,-0.608516)
 ..(3.834981,-0.608494)
 ..controls (3.838072,-0.608471) and (3.838072,-0.608471)
 ..(3.841162,-0.608444)
 ..controls (3.844252,-0.608418) and (3.844252,-0.608418)
 ..(3.847342,-0.608387)
 ..controls (3.850433,-0.608356) and (3.850433,-0.608356)
 ..(3.853523,-0.608321)
 ..controls (3.856613,-0.608285) and (3.856613,-0.608285)
 ..(3.859703,-0.608244)
 ..controls (3.862794,-0.608203) and (3.862794,-0.608203)
 ..(3.865884,-0.608155)
 ..controls (3.868974,-0.608107) and (3.868974,-0.608107)
 ..(3.872064,-0.608053)
 ..controls (3.875155,-0.607998) and (3.875155,-0.607998)
 ..(3.878245,-0.607935)
 ..controls (3.881335,-0.607871) and (3.881335,-0.607871)
 ..(3.884425,-0.607799)
 ..controls (3.887515,-0.607726) and (3.887515,-0.607726)
 ..(3.890606,-0.607643)
 ..controls (3.893696,-0.60756) and (3.893696,-0.60756)
 ..(3.896786,-0.607464)
 ..controls (3.899876,-0.607369) and (3.899876,-0.607369)
 ..(3.902967,-0.60726)
 ..controls (3.906057,-0.607151) and (3.906057,-0.607151)
 ..(3.909147,-0.607027)
 ..controls (3.912237,-0.606902) and (3.912237,-0.606902)
 ..(3.915328,-0.606761)
 ..controls (3.918418,-0.606619) and (3.918418,-0.606619)
 ..(3.921508,-0.606458)
 ..controls (3.924598,-0.606297) and (3.924598,-0.606297)
 ..(3.927689,-0.606114)
 ..controls (3.930779,-0.605931) and (3.930779,-0.605931)
 ..(3.933869,-0.605724)
 ..controls (3.936959,-0.605516) and (3.936959,-0.605516)
 ..(3.940049,-0.605282)
 ..controls (3.94314,-0.605047) and (3.94314,-0.605047)
 ..(3.94623,-0.604783)
 ..controls (3.94932,-0.604518) and (3.94932,-0.604518)
 ..(3.95241,-0.604219)
 ..controls (3.955501,-0.603921) and (3.955501,-0.603921)
 ..(3.958591,-0.603585)
 ..controls (3.961681,-0.603249) and (3.961681,-0.603249)
 ..(3.964771,-0.602871)
 ..controls (3.967862,-0.602494) and (3.967862,-0.602494)
 ..(3.970952,-0.602071)
 ..controls (3.974042,-0.601648) and (3.974042,-0.601648)
 ..(3.977132,-0.601174)
 ..controls (3.980222,-0.6007) and (3.980222,-0.6007)
 ..(3.983313,-0.600171)
 ..controls (3.986403,-0.599641) and (3.986403,-0.599641)
 ..(3.989493,-0.599051)
 ..controls (3.992583,-0.59846) and (3.992583,-0.59846)
 ..(3.995674,-0.597802)
 ..controls (3.998764,-0.597145) and (3.998764,-0.597145)
 ..(4.001854,-0.596414)
 ..controls (4.004944,-0.595683) and (4.004944,-0.595683)
 ..(4.008035,-0.594872)
 ..controls (4.011125,-0.59406) and (4.011125,-0.59406)
 ..(4.014215,-0.593162)
 ..controls (4.017305,-0.592264) and (4.017305,-0.592264)
 ..(4.020396,-0.59127)
 ..controls (4.023486,-0.590277) and (4.023486,-0.590277)
 ..(4.026576,-0.589181)
 ..controls (4.029666,-0.588085) and (4.029666,-0.588085)
 ..(4.032756,-0.586877)
 ..controls (4.035847,-0.58567) and (4.035847,-0.58567)
 ..(4.038937,-0.584342)
 ..controls (4.042027,-0.583014) and (4.042027,-0.583014)
 ..(4.045117,-0.581556)
 ..controls (4.048208,-0.580099) and (4.048208,-0.580099)
 ..(4.051298,-0.578502)
 ..controls (4.054388,-0.576905) and (4.054388,-0.576905)
 ..(4.057478,-0.575158)
 ..controls (4.060569,-0.573411) and (4.060569,-0.573411)
 ..(4.063659,-0.571505)
 ..controls (4.066749,-0.569598) and (4.066749,-0.569598)
 ..(4.069839,-0.567521)
 ..controls (4.07293,-0.565443) and (4.07293,-0.565443)
 ..(4.07602,-0.563183)
 ..controls (4.07911,-0.560924) and (4.07911,-0.560924)
 ..(4.0822,-0.558471)
 ..controls (4.08529,-0.556018) and (4.08529,-0.556018)
 ..(4.088381,-0.55336)
 ..controls (4.091471,-0.550702) and (4.091471,-0.550702)
 ..(4.094561,-0.547827)
 ..controls (4.097651,-0.544953) and (4.097651,-0.544953)
 ..(4.100742,-0.54185)
 ..controls (4.103832,-0.538747) and (4.103832,-0.538747)
 ..(4.106922,-0.535403)
 ..controls (4.110012,-0.53206) and (4.110012,-0.53206)
 ..(4.113103,-0.528464)
 ..controls (4.116193,-0.524868) and (4.116193,-0.524868)
 ..(4.119283,-0.521009)
 ..controls (4.122373,-0.51715) and (4.122373,-0.51715)
 ..(4.125464,-0.513015)
 ..controls (4.128554,-0.508881) and (4.128554,-0.508881)
 ..(4.131644,-0.504461)
 ..controls (4.134734,-0.500041) and (4.134734,-0.500041)
 ..(4.137824,-0.495324)
 ..controls (4.140915,-0.490607) and (4.140915,-0.490607)
 ..(4.144005,-0.485583)
 ..controls (4.147095,-0.48056) and (4.147095,-0.48056)
 ..(4.150185,-0.47522)
 ..controls (4.153276,-0.469881) and (4.153276,-0.469881)
 ..(4.156366,-0.464217)
 ..controls (4.159456,-0.458553) and (4.159456,-0.458553)
 ..(4.162546,-0.452557)
 ..controls (4.165637,-0.446562) and (4.165637,-0.446562)
 ..(4.168727,-0.440227)
 ..controls (4.171817,-0.433893) and (4.171817,-0.433893)
 ..(4.174907,-0.427214)
 ..controls (4.177998,-0.420536) and (4.177998,-0.420536)
 ..(4.181088,-0.413509)
 ..controls (4.184178,-0.406483) and (4.184178,-0.406483)
 ..(4.187268,-0.399105)
 ..controls (4.190358,-0.391728) and (4.190358,-0.391728)
 ..(4.193449,-0.383999)
 ..controls (4.196539,-0.376269) and (4.196539,-0.376269)
 ..(4.199629,-0.368189)
 ..controls (4.202719,-0.360108) and (4.202719,-0.360108)
 ..(4.20581,-0.351678)
 ..controls (4.2089,-0.343248) and (4.2089,-0.343248)
 ..(4.21199,-0.334474)
 ..controls (4.21508,-0.325699) and (4.21508,-0.325699)
 ..(4.218171,-0.316585)
 ..controls (4.221261,-0.307472) and (4.221261,-0.307472)
 ..(4.224351,-0.298028)
 ..controls (4.227441,-0.288584) and (4.227441,-0.288584)
 ..(4.230532,-0.278821)
 ..controls (4.233622,-0.269057) and (4.233622,-0.269057)
 ..(4.236712,-0.258986)
 ..controls (4.239802,-0.248914) and (4.239802,-0.248914)
 ..(4.242892,-0.238551)
 ..controls (4.245983,-0.228187) and (4.245983,-0.228187)
 ..(4.249073,-0.217548)
 ..controls (4.252163,-0.20691) and (4.252163,-0.20691)
 ..(4.255253,-0.196015)
 ..controls (4.258344,-0.185121) and (4.258344,-0.185121)
 ..(4.261434,-0.173993)
 ..controls (4.264524,-0.162865) and (4.264524,-0.162865)
 ..(4.267614,-0.151527)
 ..controls (4.270705,-0.14019) and (4.270705,-0.14019)
 ..(4.273795,-0.12867)
 ..controls (4.276885,-0.117149) and (4.276885,-0.117149)
 ..(4.279975,-0.105475)
 ..controls (4.283066,-0.0938) and (4.283066,-0.0938)
 ..(4.286156,-0.082003)
 ..controls (4.289246,-0.070205) and (4.289246,-0.070205)
 ..(4.292336,-0.058317)
 ..controls (4.295426,-0.046429) and (4.295426,-0.046429)
 ..(4.298517,-0.034485)
 ..controls (4.301607,-0.022542) and (4.301607,-0.022542)
 ..(4.304697,-0.010579)
 ..controls (4.307787,0.001383) and (4.307787,0.001383)
 ..(4.310878,0.013326)
 ..controls (4.313968,0.025269) and (4.313968,0.025269)
 ..(4.317058,0.037153)
 ..controls (4.320148,0.049036) and (4.320148,0.049036)
 ..(4.323239,0.06082)
 ..controls (4.326329,0.072604) and (4.326329,0.072604)
 ..(4.329419,0.084245)
 ..controls (4.332509,0.095887) and (4.332509,0.095887)
 ..(4.3356,0.107344)
 ..controls (4.33869,0.118801) and (4.33869,0.118801)
 ..(4.34178,0.13003)
 ..controls (4.34487,0.141259) and (4.34487,0.141259)
 ..(4.34796,0.152217)
 ..controls (4.351051,0.163174) and (4.351051,0.163174)
 ..(4.354141,0.173817)
 ..controls (4.357231,0.184459) and (4.357231,0.184459)
 ..(4.360321,0.194744)
 ..controls (4.363412,0.205028) and (4.363412,0.205028)
 ..(4.366502,0.214912)
 ..controls (4.369592,0.224796) and (4.369592,0.224796)
 ..(4.372682,0.234237)
 ..controls (4.375773,0.243679) and (4.375773,0.243679)
 ..(4.378863,0.252637)
 ..controls (4.381953,0.261595) and (4.381953,0.261595)
 ..(4.385043,0.270032)
 ..controls (4.388133,0.278468) and (4.388133,0.278468)
 ..(4.391224,0.286345)
 ..controls (4.394314,0.294222) and (4.394314,0.294222)
 ..(4.397404,0.301504)
 ..controls (4.400494,0.308786) and (4.400494,0.308786)
 ..(4.403585,0.31544)
 ..controls (4.406675,0.322094) and (4.406675,0.322094)
 ..(4.409765,0.32809)
 ..controls (4.412855,0.334086) and (4.412855,0.334086)
 ..(4.415946,0.339396)
 ..controls (4.419036,0.344705) and (4.419036,0.344705)
 ..(4.422126,0.349304)
 ..controls (4.425216,0.353903) and (4.425216,0.353903)
 ..(4.428307,0.357769)
 ..controls (4.431397,0.361635) and (4.431397,0.361635)
 ..(4.434487,0.364751)
 ..controls (4.437577,0.367866) and (4.437577,0.367866)
 ..(4.440667,0.370215)
 ..controls (4.443758,0.372565) and (4.443758,0.372565)
 ..(4.446848,0.374138)
 ..controls (4.449938,0.37571) and (4.449938,0.37571)
 ..(4.453028,0.376499)
 ..controls (4.456119,0.377287) and (4.456119,0.377287)
 ..(4.459209,0.377287)
 ..controls (4.462299,0.377287) and (4.462299,0.377287)
 ..(4.465389,0.376499)
 ..controls (4.46848,0.37571) and (4.46848,0.37571)
 ..(4.47157,0.374138)
 ..controls (4.47466,0.372565) and (4.47466,0.372565)
 ..(4.47775,0.370215)
 ..controls (4.480841,0.367866) and (4.480841,0.367866)
 ..(4.483931,0.364751)
 ..controls (4.487021,0.361635) and (4.487021,0.361635)
 ..(4.490111,0.357769)
 ..controls (4.493201,0.353903) and (4.493201,0.353903)
 ..(4.496292,0.349304)
 ..controls (4.499382,0.344705) and (4.499382,0.344705)
 ..(4.502472,0.339396)
 ..controls (4.505562,0.334086) and (4.505562,0.334086)
 ..(4.508653,0.32809)
 ..controls (4.511743,0.322094) and (4.511743,0.322094)
 ..(4.514833,0.31544)
 ..controls (4.517923,0.308786) and (4.517923,0.308786)
 ..(4.521014,0.301504)
 ..controls (4.524104,0.294222) and (4.524104,0.294222)
 ..(4.527194,0.286345)
 ..controls (4.530284,0.278468) and (4.530284,0.278468)
 ..(4.533375,0.270032)
 ..controls (4.536465,0.261595) and (4.536465,0.261595)
 ..(4.539555,0.252637)
 ..controls (4.542645,0.243679) and (4.542645,0.243679)
 ..(4.545735,0.234237)
 ..controls (4.548826,0.224796) and (4.548826,0.224796)
 ..(4.551916,0.214912)
 ..controls (4.555006,0.205028) and (4.555006,0.205028)
 ..(4.558096,0.194744)
 ..controls (4.561187,0.184459) and (4.561187,0.184459)
 ..(4.564277,0.173817)
 ..controls (4.567367,0.163174) and (4.567367,0.163174)
 ..(4.570457,0.152217)
 ..controls (4.573548,0.141259) and (4.573548,0.141259)
 ..(4.576638,0.13003)
 ..controls (4.579728,0.118801) and (4.579728,0.118801)
 ..(4.582818,0.107344)
 ..controls (4.585909,0.095887) and (4.585909,0.095887)
 ..(4.588999,0.084245)
 ..controls (4.592089,0.072604) and (4.592089,0.072604)
 ..(4.595179,0.06082)
 ..controls (4.598269,0.049036) and (4.598269,0.049036)
 ..(4.60136,0.037153)
 ..controls (4.60445,0.025269) and (4.60445,0.025269)
 ..(4.60754,0.013326)
 ..controls (4.61063,0.001383) and (4.61063,0.001383)
 ..(4.613721,-0.010579)
 ..controls (4.616811,-0.022542) and (4.616811,-0.022542)
 ..(4.619901,-0.034485)
 ..controls (4.622991,-0.046429) and (4.622991,-0.046429)
 ..(4.626082,-0.058317)
 ..controls (4.629172,-0.070205) and (4.629172,-0.070205)
 ..(4.632262,-0.082003)
 ..controls (4.635352,-0.0938) and (4.635352,-0.0938)
 ..(4.638443,-0.105475)
 ..controls (4.641533,-0.117149) and (4.641533,-0.117149)
 ..(4.644623,-0.12867)
 ..controls (4.647713,-0.14019) and (4.647713,-0.14019)
 ..(4.650803,-0.151527)
 ..controls (4.653894,-0.162865) and (4.653894,-0.162865)
 ..(4.656984,-0.173993)
 ..controls (4.660074,-0.185121) and (4.660074,-0.185121)
 ..(4.663164,-0.196015)
 ..controls (4.666255,-0.20691) and (4.666255,-0.20691)
 ..(4.669345,-0.217548)
 ..controls (4.672435,-0.228187) and (4.672435,-0.228187)
 ..(4.675525,-0.238551)
 ..controls (4.678616,-0.248914) and (4.678616,-0.248914)
 ..(4.681706,-0.258986)
 ..controls (4.684796,-0.269057) and (4.684796,-0.269057)
 ..(4.687886,-0.278821)
 ..controls (4.690977,-0.288584) and (4.690977,-0.288584)
 ..(4.694067,-0.298028)
 ..controls (4.697157,-0.307472) and (4.697157,-0.307472)
 ..(4.700247,-0.316585)
 ..controls (4.703337,-0.325699) and (4.703337,-0.325699)
 ..(4.706428,-0.334474)
 ..controls (4.709518,-0.343248) and (4.709518,-0.343248)
 ..(4.712608,-0.351678)
 ..controls (4.715698,-0.360108) and (4.715698,-0.360108)
 ..(4.718789,-0.368189)
 ..controls (4.721879,-0.376269) and (4.721879,-0.376269)
 ..(4.724969,-0.383999)
 ..controls (4.728059,-0.391728) and (4.728059,-0.391728)
 ..(4.73115,-0.399105)
 ..controls (4.73424,-0.406483) and (4.73424,-0.406483)
 ..(4.73733,-0.413509)
 ..controls (4.74042,-0.420536) and (4.74042,-0.420536)
 ..(4.743511,-0.427214)
 ..controls (4.746601,-0.433893) and (4.746601,-0.433893)
 ..(4.749691,-0.440227)
 ..controls (4.752781,-0.446562) and (4.752781,-0.446562)
 ..(4.755871,-0.452557)
 ..controls (4.758962,-0.458553) and (4.758962,-0.458553)
 ..(4.762052,-0.464217)
 ..controls (4.765142,-0.469881) and (4.765142,-0.469881)
 ..(4.768232,-0.47522)
 ..controls (4.771323,-0.48056) and (4.771323,-0.48056)
 ..(4.774413,-0.485583)
 ..controls (4.777503,-0.490607) and (4.777503,-0.490607)
 ..(4.780593,-0.495324)
 ..controls (4.783684,-0.500041) and (4.783684,-0.500041)
 ..(4.786774,-0.504461)
 ..controls (4.789864,-0.508881) and (4.789864,-0.508881)
 ..(4.792954,-0.513015)
 ..controls (4.796044,-0.51715) and (4.796044,-0.51715)
 ..(4.799135,-0.521009)
 ..controls (4.802225,-0.524868) and (4.802225,-0.524868)
 ..(4.805315,-0.528464)
 ..controls (4.808405,-0.53206) and (4.808405,-0.53206)
 ..(4.811496,-0.535403)
 ..controls (4.814586,-0.538747) and (4.814586,-0.538747)
 ..(4.817676,-0.54185)
 ..controls (4.820766,-0.544953) and (4.820766,-0.544953)
 ..(4.823857,-0.547827)
 ..controls (4.826947,-0.550702) and (4.826947,-0.550702)
 ..(4.830037,-0.55336)
 ..controls (4.833127,-0.556018) and (4.833127,-0.556018)
 ..(4.836218,-0.558471)
 ..controls (4.839308,-0.560924) and (4.839308,-0.560924)
 ..(4.842398,-0.563183)
 ..controls (4.845488,-0.565443) and (4.845488,-0.565443)
 ..(4.848578,-0.567521)
 ..controls (4.851669,-0.569598) and (4.851669,-0.569598)
 ..(4.854759,-0.571505)
 ..controls (4.857849,-0.573411) and (4.857849,-0.573411)
 ..(4.860939,-0.575158)
 ..controls (4.86403,-0.576905) and (4.86403,-0.576905)
 ..(4.86712,-0.578502)
 ..controls (4.87021,-0.580099) and (4.87021,-0.580099)
 ..(4.8733,-0.581556)
 ..controls (4.876391,-0.583014) and (4.876391,-0.583014)
 ..(4.879481,-0.584342)
 ..controls (4.882571,-0.58567) and (4.882571,-0.58567)
 ..(4.885661,-0.586877)
 ..controls (4.888752,-0.588085) and (4.888752,-0.588085)
 ..(4.891842,-0.589181)
 ..controls (4.894932,-0.590277) and (4.894932,-0.590277)
 ..(4.898022,-0.59127)
 ..controls (4.901112,-0.592264) and (4.901112,-0.592264)
 ..(4.904203,-0.593162)
 ..controls (4.907293,-0.59406) and (4.907293,-0.59406)
 ..(4.910383,-0.594872)
 ..controls (4.913473,-0.595683) and (4.913473,-0.595683)
 ..(4.916564,-0.596414)
 ..controls (4.919654,-0.597145) and (4.919654,-0.597145)
 ..(4.922744,-0.597802)
 ..controls (4.925834,-0.59846) and (4.925834,-0.59846)
 ..(4.928925,-0.599051)
 ..controls (4.932015,-0.599641) and (4.932015,-0.599641)
 ..(4.935105,-0.600171)
 ..controls (4.938195,-0.6007) and (4.938195,-0.6007)
 ..(4.941286,-0.601174)
 ..controls (4.944376,-0.601648) and (4.944376,-0.601648)
 ..(4.947466,-0.602071)
 ..controls (4.950556,-0.602494) and (4.950556,-0.602494)
 ..(4.953646,-0.602871)
 ..controls (4.956737,-0.603249) and (4.956737,-0.603249)
 ..(4.959827,-0.603585)
 ..controls (4.962917,-0.603921) and (4.962917,-0.603921)
 ..(4.966007,-0.604219)
 ..controls (4.969098,-0.604518) and (4.969098,-0.604518)
 ..(4.972188,-0.604783)
 ..controls (4.975278,-0.605047) and (4.975278,-0.605047)
 ..(4.978368,-0.605282)
 ..controls (4.981459,-0.605516) and (4.981459,-0.605516)
 ..(4.984549,-0.605724)
 ..controls (4.987639,-0.605931) and (4.987639,-0.605931)
 ..(4.99382,-0.606297)\dpicstop
\dpicdraw (3.454883,-0.608776) rectangle (5,0.627318)\dpicstop
\draw (4.218171,0.627318) node[above=-0.92707bp]{$\mathit{KLD} = 3.125$};
\end{tikzpicture}


==> Figures/ann.tex <==
\definecolor{InputLayer}{rgb}{0.8,0.0,0.0}
\definecolor{HiddenLayer}{rgb}{0.0,0.44,1.0}
\definecolor{OutputLayer}{rgb}{0.54,0.17,0.89}

\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[line width=1.3bp,draw=HiddenLayer](0.2,0) circle (0.07874in)\dpicstop
\draw (0.2,0) node{\textcolor{HiddenLayer}{$f$}};
\dpicdraw[line width=1.3bp,draw=HiddenLayer](0.2,-0.8) circle (0.07874in)\dpicstop
\draw (0.2,-0.8) node{\textcolor{HiddenLayer}{$f$}};
\dpicdraw[line width=1.3bp,draw=HiddenLayer](0.2,-1.6) circle (0.07874in)\dpicstop
\draw (0.2,-1.6) node{\textcolor{HiddenLayer}{$f$}};
\dpicdraw[line width=1.3bp,draw=HiddenLayer](0.2,-2.4) circle (0.07874in)\dpicstop
\draw (0.2,-2.4) node{\textcolor{HiddenLayer}{$f$}};
\draw (0.2,-2.6) node[below=-1.5bp]{\textcolor{HiddenLayer}{1\textsuperscript{st} Hidden layer}};
\dpicdraw[line width=1.3bp,draw=HiddenLayer](2.6,0) circle (0.07874in)\dpicstop
\draw (2.6,0) node{\textcolor{HiddenLayer}{$f$}};
\dpicdraw[line width=1.3bp,draw=HiddenLayer](2.6,-0.8) circle (0.07874in)\dpicstop
\draw (2.6,-0.8) node{\textcolor{HiddenLayer}{$f$}};
\dpicdraw[line width=1.3bp,draw=HiddenLayer](2.6,-1.6) circle (0.07874in)\dpicstop
\draw (2.6,-1.6) node{\textcolor{HiddenLayer}{$f$}};
\dpicdraw[line width=1.3bp,draw=HiddenLayer](2.6,-2.4) circle (0.07874in)\dpicstop
\draw (2.6,-2.4) node{\textcolor{HiddenLayer}{$f$}};
\draw (1.4,0.4) node[above=-1.5bp]{\bfseries\large\textcolor{HiddenLayer}{Hidden layers}};
\draw (2.6,-2.6) node[below=-1.5bp]{\textcolor{HiddenLayer}{$n$\textsuperscript{th} Hidden layer}};
\draw (1.4,0) node{$\cdots$};
\draw (1.4,-0.8) node{$\cdots$};
\draw (1.4,-1.6) node{$\cdots$};
\draw (1.4,-2.4) node{$\cdots$};
\filldraw[line width=0bp](1.1,-0.025)
 --(1.2,0)
 --(1.1,0.025) --cycle\dpicstop
\dpicdraw (0.4,0)
 --(1.177094,0)\dpicstop
\filldraw[line width=0bp](2.3,-0.025)
 --(2.4,0)
 --(2.3,0.025) --cycle\dpicstop
\dpicdraw (2.377094,0)
 --(1.6,0)\dpicstop
\filldraw[line width=0bp](1.136517,-0.654391)
 --(1.23359,-0.68906)
 --(1.164252,-0.612789) --cycle\dpicstop
\dpicdraw (0.36641,-0.11094)
 --(1.214531,-0.676354)\dpicstop
\filldraw[line width=0bp](2.364252,-0.187211)
 --(2.43359,-0.11094)
 --(2.336517,-0.145609) --cycle\dpicstop
\dpicdraw (2.414531,-0.123646)
 --(1.56641,-0.68906)\dpicstop
\filldraw[line width=0bp](1.2,-1.375)
 --(1.28,-1.44)
 --(1.24,-1.345) --cycle\dpicstop
\dpicdraw (0.32,-0.16)
 --(1.266256,-1.421675)\dpicstop
\filldraw[line width=0bp](2.44,-0.255)
 --(2.48,-0.16)
 --(2.4,-0.225) --cycle\dpicstop
\dpicdraw (2.466256,-0.178325)
 --(1.52,-1.44)\dpicstop
\filldraw[line width=0bp](1.243475,-2.142852)
 --(1.310557,-2.221115)
 --(1.288197,-2.120492) --cycle\dpicstop
\dpicdraw (0.289443,-0.178885)
 --(1.300313,-2.200627)\dpicstop
\filldraw[line width=0bp](2.488197,-0.279508)
 --(2.510557,-0.178885)
 --(2.443475,-0.257148) --cycle\dpicstop
\dpicdraw (2.500313,-0.199373)
 --(1.489443,-2.221115)\dpicstop
\filldraw[line width=0bp](1.164252,-0.187211)
 --(1.23359,-0.11094)
 --(1.136517,-0.145609) --cycle\dpicstop
\dpicdraw (0.36641,-0.68906)
 --(1.214531,-0.123646)\dpicstop
\filldraw[line width=0bp](2.336517,-0.654391)
 --(2.43359,-0.68906)
 --(2.364252,-0.612789) --cycle\dpicstop
\dpicdraw (2.414531,-0.676354)
 --(1.56641,-0.11094)\dpicstop
\filldraw[line width=0bp](1.1,-0.825)
 --(1.2,-0.8)
 --(1.1,-0.775) --cycle\dpicstop
\dpicdraw (0.4,-0.8)
 --(1.177094,-0.8)\dpicstop
\filldraw[line width=0bp](2.3,-0.825)
 --(2.4,-0.8)
 --(2.3,-0.775) --cycle\dpicstop
\dpicdraw (2.377094,-0.8)
 --(1.6,-0.8)\dpicstop
\filldraw[line width=0bp](1.136517,-1.454391)
 --(1.23359,-1.48906)
 --(1.164252,-1.412789) --cycle\dpicstop
\dpicdraw (0.36641,-0.91094)
 --(1.214531,-1.476354)\dpicstop
\filldraw[line width=0bp](2.364252,-0.987211)
 --(2.43359,-0.91094)
 --(2.336517,-0.945609) --cycle\dpicstop
\dpicdraw (2.414531,-0.923646)
 --(1.56641,-1.48906)\dpicstop
\filldraw[line width=0bp](1.2,-2.175)
 --(1.28,-2.24)
 --(1.24,-2.145) --cycle\dpicstop
\dpicdraw (0.32,-0.96)
 --(1.266256,-2.221675)\dpicstop
\filldraw[line width=0bp](2.44,-1.055)
 --(2.48,-0.96)
 --(2.4,-1.025) --cycle\dpicstop
\dpicdraw (2.466256,-0.978325)
 --(1.52,-2.24)\dpicstop
\filldraw[line width=0bp](1.24,-0.255)
 --(1.28,-0.16)
 --(1.2,-0.225) --cycle\dpicstop
\dpicdraw (0.32,-1.44)
 --(1.266256,-0.178325)\dpicstop
\filldraw[line width=0bp](2.4,-1.375)
 --(2.48,-1.44)
 --(2.44,-1.345) --cycle\dpicstop
\dpicdraw (2.466256,-1.421675)
 --(1.52,-0.16)\dpicstop
\filldraw[line width=0bp](1.164252,-0.987211)
 --(1.23359,-0.91094)
 --(1.136517,-0.945609) --cycle\dpicstop
\dpicdraw (0.36641,-1.48906)
 --(1.214531,-0.923646)\dpicstop
\filldraw[line width=0bp](2.336517,-1.454391)
 --(2.43359,-1.48906)
 --(2.364252,-1.412789) --cycle\dpicstop
\dpicdraw (2.414531,-1.476354)
 --(1.56641,-0.91094)\dpicstop
\filldraw[line width=0bp](1.1,-1.625)
 --(1.2,-1.6)
 --(1.1,-1.575) --cycle\dpicstop
\dpicdraw (0.4,-1.6)
 --(1.177094,-1.6)\dpicstop
\filldraw[line width=0bp](2.3,-1.625)
 --(2.4,-1.6)
 --(2.3,-1.575) --cycle\dpicstop
\dpicdraw (2.377094,-1.6)
 --(1.6,-1.6)\dpicstop
\filldraw[line width=0bp](1.136517,-2.254391)
 --(1.23359,-2.28906)
 --(1.164252,-2.212789) --cycle\dpicstop
\dpicdraw (0.36641,-1.71094)
 --(1.214531,-2.276354)\dpicstop
\filldraw[line width=0bp](2.364252,-1.787211)
 --(2.43359,-1.71094)
 --(2.336517,-1.745609) --cycle\dpicstop
\dpicdraw (2.414531,-1.723646)
 --(1.56641,-2.28906)\dpicstop
\filldraw[line width=0bp](1.288197,-0.279508)
 --(1.310557,-0.178885)
 --(1.243475,-0.257148) --cycle\dpicstop
\dpicdraw (0.289443,-2.221115)
 --(1.300313,-0.199373)\dpicstop
\filldraw[line width=0bp](2.443475,-2.142852)
 --(2.510557,-2.221115)
 --(2.488197,-2.120492) --cycle\dpicstop
\dpicdraw (2.500313,-2.200627)
 --(1.489443,-0.178885)\dpicstop
\filldraw[line width=0bp](1.24,-1.055)
 --(1.28,-0.96)
 --(1.2,-1.025) --cycle\dpicstop
\dpicdraw (0.32,-2.24)
 --(1.266256,-0.978325)\dpicstop
\filldraw[line width=0bp](2.4,-2.175)
 --(2.48,-2.24)
 --(2.44,-2.145) --cycle\dpicstop
\dpicdraw (2.466256,-2.221675)
 --(1.52,-0.96)\dpicstop
\filldraw[line width=0bp](1.164252,-1.787211)
 --(1.23359,-1.71094)
 --(1.136517,-1.745609) --cycle\dpicstop
\dpicdraw (0.36641,-2.28906)
 --(1.214531,-1.723646)\dpicstop
\filldraw[line width=0bp](2.336517,-2.254391)
 --(2.43359,-2.28906)
 --(2.364252,-2.212789) --cycle\dpicstop
\dpicdraw (2.414531,-2.276354)
 --(1.56641,-1.71094)\dpicstop
\filldraw[line width=0bp](1.1,-2.425)
 --(1.2,-2.4)
 --(1.1,-2.375) --cycle\dpicstop
\dpicdraw (0.4,-2.4)
 --(1.177094,-2.4)\dpicstop
\filldraw[line width=0bp](2.3,-2.425)
 --(2.4,-2.4)
 --(2.3,-2.375) --cycle\dpicstop
\dpicdraw (2.377094,-2.4)
 --(1.6,-2.4)\dpicstop
\dpicdraw[line width=1.3bp,draw=InputLayer](-0.8,-0.4) circle (0.07874in)\dpicstop
\draw (-0.8,-0.4) node{\textcolor{InputLayer}{$X_1$}};
\filldraw[line width=0bp](-0.069258,-0.134629)
 --(0.014305,-0.074278)
 --(-0.087828,-0.088205) --cycle\dpicstop
\dpicdraw (-0.614305,-0.325722)
 --(-0.006963,-0.082785)\dpicstop
\filldraw[line width=0bp](-0.087828,-0.711795)
 --(0.014305,-0.725722)
 --(-0.069258,-0.665371) --cycle\dpicstop
\dpicdraw (-0.614305,-0.474278)
 --(-0.006963,-0.717215)\dpicstop
\filldraw[line width=0bp](-0.011261,-1.385538)
 --(0.071963,-1.446356)
 --(0.02715,-1.353529) --cycle\dpicstop
\dpicdraw (-0.671963,-0.553644)
 --(0.057299,-1.428759)\dpicstop
\filldraw[line width=0bp](0.043475,-2.142852)
 --(0.110557,-2.221115)
 --(0.088197,-2.120492) --cycle\dpicstop
\dpicdraw (-0.710557,-0.578885)
 --(0.100313,-2.200627)\dpicstop
\dpicdraw[line width=1.3bp,draw=InputLayer](-0.8,-1.2) circle (0.07874in)\dpicstop
\draw (-0.8,-1.2) node{\textcolor{InputLayer}{$X_2$}};
\filldraw[line width=0bp](0.02715,-0.246471)
 --(0.071963,-0.153644)
 --(-0.011261,-0.214462) --cycle\dpicstop
\dpicdraw (-0.671963,-1.046356)
 --(0.057299,-0.171241)\dpicstop
\filldraw[line width=0bp](-0.069258,-0.934629)
 --(0.014305,-0.874278)
 --(-0.087828,-0.888205) --cycle\dpicstop
\dpicdraw (-0.614305,-1.125722)
 --(-0.006963,-0.882785)\dpicstop
\filldraw[line width=0bp](-0.087828,-1.511795)
 --(0.014305,-1.525722)
 --(-0.069258,-1.465371) --cycle\dpicstop
\dpicdraw (-0.614305,-1.274278)
 --(-0.006963,-1.517215)\dpicstop
\filldraw[line width=0bp](-0.011261,-2.185538)
 --(0.071963,-2.246356)
 --(0.02715,-2.153529) --cycle\dpicstop
\dpicdraw (-0.671963,-1.353644)
 --(0.057299,-2.228759)\dpicstop
\dpicdraw[line width=1.3bp,draw=InputLayer](-0.8,-2) circle (0.07874in)\dpicstop
\draw (-0.8,-2) node{\textcolor{InputLayer}{$X_3$}};
\filldraw[line width=0bp](0.088197,-0.279508)
 --(0.110557,-0.178885)
 --(0.043475,-0.257148) --cycle\dpicstop
\dpicdraw (-0.710557,-1.821115)
 --(0.100313,-0.199373)\dpicstop
\filldraw[line width=0bp](0.02715,-1.046471)
 --(0.071963,-0.953644)
 --(-0.011261,-1.014462) --cycle\dpicstop
\dpicdraw (-0.671963,-1.846356)
 --(0.057299,-0.971241)\dpicstop
\filldraw[line width=0bp](-0.069258,-1.734629)
 --(0.014305,-1.674278)
 --(-0.087828,-1.688205) --cycle\dpicstop
\dpicdraw (-0.614305,-1.925722)
 --(-0.006963,-1.682785)\dpicstop
\filldraw[line width=0bp](-0.087828,-2.311795)
 --(0.014305,-2.325722)
 --(-0.069258,-2.265371) --cycle\dpicstop
\dpicdraw (-0.614305,-2.074278)
 --(-0.006963,-2.317215)\dpicstop
\draw (-0.8,-0.2) node[above=-1.5bp]{\bfseries\textcolor{InputLayer}{Input layer}};
\filldraw[line width=0bp](-1.1,-0.425)
 --(-1,-0.4)
 --(-1.1,-0.375) --cycle\dpicstop
\dpicdraw (-1.022906,-0.4)
 --(-1.4,-0.4)\dpicstop
\draw (-1.4,-0.4) node[left=-1.5bp]{CC/DTW};
\filldraw[line width=0bp](-1.1,-1.225)
 --(-1,-1.2)
 --(-1.1,-1.175) --cycle\dpicstop
\dpicdraw (-1.022906,-1.2)
 --(-1.4,-1.2)\dpicstop
\draw (-1.4,-1.2) node[left=-1.5bp]{KLD};
\filldraw[line width=0bp](-1.1,-2.025)
 --(-1,-2)
 --(-1.1,-1.975) --cycle\dpicstop
\dpicdraw (-1.022906,-2)
 --(-1.4,-2)\dpicstop
\draw (-1.4,-2) node[left=-1.5bp]{JSD};
\dpicdraw[line width=1.3bp,draw=OutputLayer](3.6,-1.2) circle (0.07874in)\dpicstop
\draw (3.6,-1.2) node{\textcolor{OutputLayer}{$f$}};
\draw (3.6,-1) node[above right=-1.5bp]{\bfseries\textcolor{OutputLayer}{Output layer}};
\filldraw[line width=0bp](3.388739,-0.985538)
 --(3.471963,-1.046356)
 --(3.42715,-0.953529) --cycle\dpicstop
\dpicdraw (3.457299,-1.028759)
 --(2.728037,-0.153644)\dpicstop
\filldraw[line width=0bp](3.312172,-1.111795)
 --(3.414305,-1.125722)
 --(3.330742,-1.065371) --cycle\dpicstop
\dpicdraw (3.393037,-1.117215)
 --(2.785695,-0.874278)\dpicstop
\filldraw[line width=0bp](3.330742,-1.334629)
 --(3.414305,-1.274278)
 --(3.312172,-1.288205) --cycle\dpicstop
\dpicdraw (3.393037,-1.282785)
 --(2.785695,-1.525722)\dpicstop
\filldraw[line width=0bp](3.42715,-1.446471)
 --(3.471963,-1.353644)
 --(3.388739,-1.414462) --cycle\dpicstop
\dpicdraw (3.457299,-1.371241)
 --(2.728037,-2.246356)\dpicstop
\filldraw[line width=0bp](4.3,-1.225)
 --(4.4,-1.2)
 --(4.3,-1.175) --cycle\dpicstop
\dpicdraw (3.8,-1.2)
 --(4.377094,-1.2)\dpicstop
\draw (4.1,-1.2) node[above=-1.5bp]{$Y$};
\end{tikzpicture}


==> Figures/artificial_neuron.tex <==
\definecolor{neuron_left}{rgb}{1.0, 0.13, 0.32}
\definecolor{neuron_right}{rgb}{0.4, 0.6, 0.8}
\definecolor{neuron_left_text}{rgb}{0.7, 0.11, 0.11}
\definecolor{neuron_right_text}{rgb}{0.16, 0.32, 0.75}
\tikzset{every node/.style={align=center}}
\bfseries
\def\baselinestretch{1}
\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw (0.25,0) circle (0.098425in)\dpicstop
\draw (0.25,0) node{$a_1$};
\dpicdraw (0.25,-0.625) circle (0.098425in)\dpicstop
\draw (0.25,-0.625) node{$a_2$};
\draw (0.25,-1.25) node{$\vdots$};
\dpicdraw (0.25,-1.875) circle (0.098425in)\dpicstop
\draw (0.25,-1.875) node{$a_n$};
\dpicdraw (2.5,-0.3125)
 ..controls (1.81027,-0.3125) and (1.25,-0.592635)
 ..(1.25,-0.9375)
 ..controls (1.25,-1.282365) and (1.81027,-1.5625)
 ..(2.5,-1.5625)\dpicstop
\dpicdraw (2.5,-0.3125)
 --(2.5,-1.5625)\dpicstop
\dpicdraw (2.5,-1.5625)
 ..controls (3.217319,-1.5625) and (3.8,-1.282365)
 ..(3.8,-0.9375)
 ..controls (3.8,-0.592635) and (3.217319,-0.3125)
 ..(2.5,-0.3125)\dpicstop
\draw (2,-0.9375) node{$\displaystyle\sum_{i = 1}^n b + a_iw_i$\\\normalsize summation};
\dpiclw=0.75bp
\dpicdraw (2.73,-0.962944)
 ..controls (2.7308,-0.962873) and (2.7308,-0.962873)
 ..(2.7312,-0.962838)
 ..controls (2.7316,-0.962802) and (2.7316,-0.962802)
 ..(2.732,-0.962766)
 ..controls (2.7324,-0.962729) and (2.7324,-0.962729)
 ..(2.7328,-0.962693)
 ..controls (2.7332,-0.962656) and (2.7332,-0.962656)
 ..(2.7336,-0.962619)
 ..controls (2.734,-0.962583) and (2.734,-0.962583)
 ..(2.7344,-0.962545)
 ..controls (2.7348,-0.962508) and (2.7348,-0.962508)
 ..(2.7352,-0.96247)
 ..controls (2.7356,-0.962433) and (2.7356,-0.962433)
 ..(2.736,-0.962395)
 ..controls (2.7364,-0.962357) and (2.7364,-0.962357)
 ..(2.7368,-0.962319)
 ..controls (2.7372,-0.96228) and (2.7372,-0.96228)
 ..(2.7376,-0.962241)
 ..controls (2.738,-0.962203) and (2.738,-0.962203)
 ..(2.7384,-0.962164)
 ..controls (2.7388,-0.962125) and (2.7388,-0.962125)
 ..(2.7392,-0.962085)
 ..controls (2.7396,-0.962046) and (2.7396,-0.962046)
 ..(2.74,-0.962006)
 ..controls (2.7404,-0.961966) and (2.7404,-0.961966)
 ..(2.7408,-0.961926)
 ..controls (2.7412,-0.961886) and (2.7412,-0.961886)
 ..(2.7416,-0.961845)
 ..controls (2.742,-0.961804) and (2.742,-0.961804)
 ..(2.7424,-0.961763)
 ..controls (2.7428,-0.961722) and (2.7428,-0.961722)
 ..(2.7432,-0.961681)
 ..controls (2.7436,-0.96164) and (2.7436,-0.96164)
 ..(2.744,-0.961598)
 ..controls (2.7444,-0.961556) and (2.7444,-0.961556)
 ..(2.7448,-0.961514)
 ..controls (2.7452,-0.961472) and (2.7452,-0.961472)
 ..(2.7456,-0.961429)
 ..controls (2.746,-0.961386) and (2.746,-0.961386)
 ..(2.7464,-0.961343)
 ..controls (2.7468,-0.9613) and (2.7468,-0.9613)
 ..(2.7472,-0.961257)
 ..controls (2.7476,-0.961214) and (2.7476,-0.961214)
 ..(2.748,-0.96117)
 ..controls (2.7484,-0.961126) and (2.7484,-0.961126)
 ..(2.7488,-0.961082)
 ..controls (2.7492,-0.961037) and (2.7492,-0.961037)
 ..(2.7496,-0.960993)
 ..controls (2.75,-0.960948) and (2.75,-0.960948)
 ..(2.7504,-0.960903)
 ..controls (2.7508,-0.960858) and (2.7508,-0.960858)
 ..(2.7512,-0.960812)
 ..controls (2.7516,-0.960767) and (2.7516,-0.960767)
 ..(2.752,-0.960721)
 ..controls (2.7524,-0.960675) and (2.7524,-0.960675)
 ..(2.7528,-0.960628)
 ..controls (2.7532,-0.960582) and (2.7532,-0.960582)
 ..(2.7536,-0.960535)
 ..controls (2.754,-0.960488) and (2.754,-0.960488)
 ..(2.7544,-0.960441)
 ..controls (2.7548,-0.960393) and (2.7548,-0.960393)
 ..(2.7552,-0.960346)
 ..controls (2.7556,-0.960298) and (2.7556,-0.960298)
 ..(2.756,-0.96025)
 ..controls (2.7564,-0.960201) and (2.7564,-0.960201)
 ..(2.7568,-0.960153)
 ..controls (2.7572,-0.960104) and (2.7572,-0.960104)
 ..(2.7576,-0.960055)
 ..controls (2.758,-0.960006) and (2.758,-0.960006)
 ..(2.7584,-0.959956)
 ..controls (2.7588,-0.959907) and (2.7588,-0.959907)
 ..(2.7592,-0.959856)
 ..controls (2.7596,-0.959806) and (2.7596,-0.959806)
 ..(2.76,-0.959756)
 ..controls (2.7604,-0.959705) and (2.7604,-0.959705)
 ..(2.7608,-0.959654)
 ..controls (2.7612,-0.959603) and (2.7612,-0.959603)
 ..(2.7616,-0.959552)
 ..controls (2.762,-0.9595) and (2.762,-0.9595)
 ..(2.7624,-0.959448)
 ..controls (2.7628,-0.959396) and (2.7628,-0.959396)
 ..(2.7632,-0.959344)
 ..controls (2.7636,-0.959291) and (2.7636,-0.959291)
 ..(2.764,-0.959238)
 ..controls (2.7644,-0.959185) and (2.7644,-0.959185)
 ..(2.7648,-0.959131)
 ..controls (2.7652,-0.959078) and (2.7652,-0.959078)
 ..(2.7656,-0.959024)
 ..controls (2.766,-0.95897) and (2.766,-0.95897)
 ..(2.7664,-0.958915)
 ..controls (2.7668,-0.958861) and (2.7668,-0.958861)
 ..(2.7672,-0.958806)
 ..controls (2.7676,-0.958751) and (2.7676,-0.958751)
 ..(2.768,-0.958695)
 ..controls (2.7684,-0.958639) and (2.7684,-0.958639)
 ..(2.7688,-0.958583)
 ..controls (2.7692,-0.958527) and (2.7692,-0.958527)
 ..(2.7696,-0.958471)
 ..controls (2.77,-0.958414) and (2.77,-0.958414)
 ..(2.7704,-0.958357)
 ..controls (2.7708,-0.9583) and (2.7708,-0.9583)
 ..(2.7712,-0.958242)
 ..controls (2.7716,-0.958184) and (2.7716,-0.958184)
 ..(2.772,-0.958126)
 ..controls (2.7724,-0.958068) and (2.7724,-0.958068)
 ..(2.7728,-0.958009)
 ..controls (2.7732,-0.95795) and (2.7732,-0.95795)
 ..(2.7736,-0.957891)
 ..controls (2.774,-0.957831) and (2.774,-0.957831)
 ..(2.7744,-0.957771)
 ..controls (2.7748,-0.957711) and (2.7748,-0.957711)
 ..(2.7752,-0.957651)
 ..controls (2.7756,-0.957591) and (2.7756,-0.957591)
 ..(2.776,-0.957529)
 ..controls (2.7764,-0.957468) and (2.7764,-0.957468)
 ..(2.7768,-0.957407)
 ..controls (2.7772,-0.957345) and (2.7772,-0.957345)
 ..(2.7776,-0.957283)
 ..controls (2.778,-0.957221) and (2.778,-0.957221)
 ..(2.7784,-0.957158)
 ..controls (2.7788,-0.957095) and (2.7788,-0.957095)
 ..(2.7792,-0.957032)
 ..controls (2.7796,-0.956968) and (2.7796,-0.956968)
 ..(2.78,-0.956904)
 ..controls (2.7804,-0.95684) and (2.7804,-0.95684)
 ..(2.7808,-0.956776)
 ..controls (2.7812,-0.956711) and (2.7812,-0.956711)
 ..(2.7816,-0.956646)
 ..controls (2.782,-0.956581) and (2.782,-0.956581)
 ..(2.7824,-0.956515)
 ..controls (2.7828,-0.956449) and (2.7828,-0.956449)
 ..(2.7832,-0.956383)
 ..controls (2.7836,-0.956316) and (2.7836,-0.956316)
 ..(2.784,-0.956249)
 ..controls (2.7844,-0.956182) and (2.7844,-0.956182)
 ..(2.7848,-0.956115)
 ..controls (2.7852,-0.956047) and (2.7852,-0.956047)
 ..(2.7856,-0.955979)
 ..controls (2.786,-0.95591) and (2.786,-0.95591)
 ..(2.7864,-0.955841)
 ..controls (2.7868,-0.955773) and (2.7868,-0.955773)
 ..(2.7872,-0.955703)
 ..controls (2.7876,-0.955633) and (2.7876,-0.955633)
 ..(2.788,-0.955563)
 ..controls (2.7884,-0.955493) and (2.7884,-0.955493)
 ..(2.7888,-0.955422)
 ..controls (2.7892,-0.955351) and (2.7892,-0.955351)
 ..(2.7896,-0.95528)
 ..controls (2.79,-0.955208) and (2.79,-0.955208)
 ..(2.7904,-0.955136)
 ..controls (2.7908,-0.955064) and (2.7908,-0.955064)
 ..(2.7912,-0.954991)
 ..controls (2.7916,-0.954918) and (2.7916,-0.954918)
 ..(2.792,-0.954844)
 ..controls (2.7924,-0.954771) and (2.7924,-0.954771)
 ..(2.7928,-0.954697)
 ..controls (2.7932,-0.954622) and (2.7932,-0.954622)
 ..(2.7936,-0.954548)
 ..controls (2.794,-0.954473) and (2.794,-0.954473)
 ..(2.7944,-0.954397)
 ..controls (2.7948,-0.954321) and (2.7948,-0.954321)
 ..(2.7952,-0.954245)
 ..controls (2.7956,-0.954169) and (2.7956,-0.954169)
 ..(2.796,-0.954092)
 ..controls (2.7964,-0.954015) and (2.7964,-0.954015)
 ..(2.7968,-0.953937)
 ..controls (2.7972,-0.953859) and (2.7972,-0.953859)
 ..(2.7976,-0.953781)
 ..controls (2.798,-0.953702) and (2.798,-0.953702)
 ..(2.7984,-0.953623)
 ..controls (2.7988,-0.953544) and (2.7988,-0.953544)
 ..(2.7992,-0.953464)
 ..controls (2.7996,-0.953384) and (2.7996,-0.953384)
 ..(2.8,-0.953304)
 ..controls (2.8004,-0.953223) and (2.8004,-0.953223)
 ..(2.8008,-0.953142)
 ..controls (2.8012,-0.95306) and (2.8012,-0.95306)
 ..(2.8016,-0.952978)
 ..controls (2.802,-0.952896) and (2.802,-0.952896)
 ..(2.8024,-0.952813)
 ..controls (2.8028,-0.95273) and (2.8028,-0.95273)
 ..(2.8032,-0.952647)
 ..controls (2.8036,-0.952563) and (2.8036,-0.952563)
 ..(2.804,-0.952479)
 ..controls (2.8044,-0.952394) and (2.8044,-0.952394)
 ..(2.8048,-0.952309)
 ..controls (2.8052,-0.952224) and (2.8052,-0.952224)
 ..(2.8056,-0.952138)
 ..controls (2.806,-0.952052) and (2.806,-0.952052)
 ..(2.8064,-0.951965)
 ..controls (2.8068,-0.951878) and (2.8068,-0.951878)
 ..(2.8072,-0.951791)
 ..controls (2.8076,-0.951703) and (2.8076,-0.951703)
 ..(2.808,-0.951615)
 ..controls (2.8084,-0.951527) and (2.8084,-0.951527)
 ..(2.8088,-0.951438)
 ..controls (2.8092,-0.951348) and (2.8092,-0.951348)
 ..(2.8096,-0.951258)
 ..controls (2.81,-0.951169) and (2.81,-0.951169)
 ..(2.8104,-0.951078)
 ..controls (2.8108,-0.950987) and (2.8108,-0.950987)
 ..(2.8112,-0.950895)
 ..controls (2.8116,-0.950804) and (2.8116,-0.950804)
 ..(2.812,-0.950711)
 ..controls (2.8124,-0.950619) and (2.8124,-0.950619)
 ..(2.8128,-0.950526)
 ..controls (2.8132,-0.950432) and (2.8132,-0.950432)
 ..(2.8136,-0.950338)
 ..controls (2.814,-0.950244) and (2.814,-0.950244)
 ..(2.8144,-0.950149)
 ..controls (2.8148,-0.950054) and (2.8148,-0.950054)
 ..(2.8152,-0.949959)
 ..controls (2.8156,-0.949863) and (2.8156,-0.949863)
 ..(2.816,-0.949766)
 ..controls (2.8164,-0.949669) and (2.8164,-0.949669)
 ..(2.8168,-0.949572)
 ..controls (2.8172,-0.949474) and (2.8172,-0.949474)
 ..(2.8176,-0.949376)
 ..controls (2.818,-0.949277) and (2.818,-0.949277)
 ..(2.8184,-0.949178)
 ..controls (2.8188,-0.949079) and (2.8188,-0.949079)
 ..(2.8192,-0.948979)
 ..controls (2.8196,-0.948878) and (2.8196,-0.948878)
 ..(2.82,-0.948777)
 ..controls (2.8204,-0.948676) and (2.8204,-0.948676)
 ..(2.8208,-0.948574)
 ..controls (2.8212,-0.948472) and (2.8212,-0.948472)
 ..(2.8216,-0.948369)
 ..controls (2.822,-0.948266) and (2.822,-0.948266)
 ..(2.8224,-0.948163)
 ..controls (2.8228,-0.948059) and (2.8228,-0.948059)
 ..(2.8232,-0.947954)
 ..controls (2.8236,-0.947849) and (2.8236,-0.947849)
 ..(2.824,-0.947743)
 ..controls (2.8244,-0.947638) and (2.8244,-0.947638)
 ..(2.8248,-0.947531)
 ..controls (2.8252,-0.947424) and (2.8252,-0.947424)
 ..(2.8256,-0.947317)
 ..controls (2.826,-0.947209) and (2.826,-0.947209)
 ..(2.8264,-0.947101)
 ..controls (2.8268,-0.946992) and (2.8268,-0.946992)
 ..(2.8272,-0.946883)
 ..controls (2.8276,-0.946773) and (2.8276,-0.946773)
 ..(2.828,-0.946663)
 ..controls (2.8284,-0.946552) and (2.8284,-0.946552)
 ..(2.8288,-0.946441)
 ..controls (2.8292,-0.946329) and (2.8292,-0.946329)
 ..(2.8296,-0.946217)
 ..controls (2.83,-0.946104) and (2.83,-0.946104)
 ..(2.8304,-0.945991)
 ..controls (2.8308,-0.945877) and (2.8308,-0.945877)
 ..(2.8312,-0.945763)
 ..controls (2.8316,-0.945648) and (2.8316,-0.945648)
 ..(2.832,-0.945533)
 ..controls (2.8324,-0.945418) and (2.8324,-0.945418)
 ..(2.8328,-0.945301)
 ..controls (2.8332,-0.945185) and (2.8332,-0.945185)
 ..(2.8336,-0.945067)
 ..controls (2.834,-0.94495) and (2.834,-0.94495)
 ..(2.8344,-0.944831)
 ..controls (2.8348,-0.944712) and (2.8348,-0.944712)
 ..(2.8352,-0.944593)
 ..controls (2.8356,-0.944473) and (2.8356,-0.944473)
 ..(2.836,-0.944353)
 ..controls (2.8364,-0.944232) and (2.8364,-0.944232)
 ..(2.8368,-0.94411)
 ..controls (2.8372,-0.943989) and (2.8372,-0.943989)
 ..(2.8376,-0.943866)
 ..controls (2.838,-0.943743) and (2.838,-0.943743)
 ..(2.8384,-0.943619)
 ..controls (2.8388,-0.943496) and (2.8388,-0.943496)
 ..(2.8392,-0.943371)
 ..controls (2.8396,-0.943246) and (2.8396,-0.943246)
 ..(2.84,-0.94312)
 ..controls (2.8404,-0.942994) and (2.8404,-0.942994)
 ..(2.8408,-0.942867)
 ..controls (2.8412,-0.94274) and (2.8412,-0.94274)
 ..(2.8416,-0.942612)
 ..controls (2.842,-0.942484) and (2.842,-0.942484)
 ..(2.8424,-0.942354)
 ..controls (2.8428,-0.942225) and (2.8428,-0.942225)
 ..(2.8432,-0.942095)
 ..controls (2.8436,-0.941964) and (2.8436,-0.941964)
 ..(2.844,-0.941833)
 ..controls (2.8444,-0.941701) and (2.8444,-0.941701)
 ..(2.8448,-0.941569)
 ..controls (2.8452,-0.941436) and (2.8452,-0.941436)
 ..(2.8456,-0.941302)
 ..controls (2.846,-0.941168) and (2.846,-0.941168)
 ..(2.8464,-0.941033)
 ..controls (2.8468,-0.940898) and (2.8468,-0.940898)
 ..(2.8472,-0.940762)
 ..controls (2.8476,-0.940626) and (2.8476,-0.940626)
 ..(2.848,-0.940489)
 ..controls (2.8484,-0.940352) and (2.8484,-0.940352)
 ..(2.8488,-0.940213)
 ..controls (2.8492,-0.940075) and (2.8492,-0.940075)
 ..(2.8496,-0.939935)
 ..controls (2.85,-0.939796) and (2.85,-0.939796)
 ..(2.8504,-0.939655)
 ..controls (2.8508,-0.939514) and (2.8508,-0.939514)
 ..(2.8512,-0.939372)
 ..controls (2.8516,-0.93923) and (2.8516,-0.93923)
 ..(2.852,-0.939087)
 ..controls (2.8524,-0.938944) and (2.8524,-0.938944)
 ..(2.8528,-0.938799)
 ..controls (2.8532,-0.938655) and (2.8532,-0.938655)
 ..(2.8536,-0.938509)
 ..controls (2.854,-0.938363) and (2.854,-0.938363)
 ..(2.8544,-0.938217)
 ..controls (2.8548,-0.93807) and (2.8548,-0.93807)
 ..(2.8552,-0.937922)
 ..controls (2.8556,-0.937774) and (2.8556,-0.937774)
 ..(2.856,-0.937624)
 ..controls (2.8564,-0.937475) and (2.8564,-0.937475)
 ..(2.8568,-0.937324)
 ..controls (2.8572,-0.937174) and (2.8572,-0.937174)
 ..(2.8576,-0.937022)
 ..controls (2.858,-0.93687) and (2.858,-0.93687)
 ..(2.8584,-0.936717)
 ..controls (2.8588,-0.936564) and (2.8588,-0.936564)
 ..(2.8592,-0.936409)
 ..controls (2.8596,-0.936255) and (2.8596,-0.936255)
 ..(2.86,-0.936099)
 ..controls (2.8604,-0.935943) and (2.8604,-0.935943)
 ..(2.8608,-0.935786)
 ..controls (2.8612,-0.935629) and (2.8612,-0.935629)
 ..(2.8616,-0.935471)
 ..controls (2.862,-0.935313) and (2.862,-0.935313)
 ..(2.8624,-0.935153)
 ..controls (2.8628,-0.934993) and (2.8628,-0.934993)
 ..(2.8632,-0.934832)
 ..controls (2.8636,-0.934671) and (2.8636,-0.934671)
 ..(2.864,-0.934509)
 ..controls (2.8644,-0.934347) and (2.8644,-0.934347)
 ..(2.8648,-0.934183)
 ..controls (2.8652,-0.93402) and (2.8652,-0.93402)
 ..(2.8656,-0.933855)
 ..controls (2.866,-0.93369) and (2.866,-0.93369)
 ..(2.8664,-0.933523)
 ..controls (2.8668,-0.933357) and (2.8668,-0.933357)
 ..(2.8672,-0.933189)
 ..controls (2.8676,-0.933022) and (2.8676,-0.933022)
 ..(2.868,-0.932853)
 ..controls (2.8684,-0.932684) and (2.8684,-0.932684)
 ..(2.8688,-0.932513)
 ..controls (2.8692,-0.932343) and (2.8692,-0.932343)
 ..(2.8696,-0.932171)
 ..controls (2.87,-0.931999) and (2.87,-0.931999)
 ..(2.8704,-0.931826)
 ..controls (2.8708,-0.931653) and (2.8708,-0.931653)
 ..(2.8712,-0.931478)
 ..controls (2.8716,-0.931303) and (2.8716,-0.931303)
 ..(2.872,-0.931127)
 ..controls (2.8724,-0.930951) and (2.8724,-0.930951)
 ..(2.8728,-0.930774)
 ..controls (2.8732,-0.930596) and (2.8732,-0.930596)
 ..(2.8736,-0.930418)
 ..controls (2.874,-0.930239) and (2.874,-0.930239)
 ..(2.8744,-0.930058)
 ..controls (2.8748,-0.929878) and (2.8748,-0.929878)
 ..(2.8752,-0.929696)
 ..controls (2.8756,-0.929515) and (2.8756,-0.929515)
 ..(2.876,-0.929331)
 ..controls (2.8764,-0.929148) and (2.8764,-0.929148)
 ..(2.8768,-0.928963)
 ..controls (2.8772,-0.928779) and (2.8772,-0.928779)
 ..(2.8776,-0.928593)
 ..controls (2.878,-0.928406) and (2.878,-0.928406)
 ..(2.8784,-0.928219)
 ..controls (2.8788,-0.928031) and (2.8788,-0.928031)
 ..(2.8792,-0.927842)
 ..controls (2.8796,-0.927653) and (2.8796,-0.927653)
 ..(2.88,-0.927462)
 ..controls (2.8804,-0.927272) and (2.8804,-0.927272)
 ..(2.8808,-0.92708)
 ..controls (2.8812,-0.926887) and (2.8812,-0.926887)
 ..(2.8816,-0.926694)
 ..controls (2.882,-0.9265) and (2.882,-0.9265)
 ..(2.8824,-0.926305)
 ..controls (2.8828,-0.92611) and (2.8828,-0.92611)
 ..(2.8832,-0.925913)
 ..controls (2.8836,-0.925717) and (2.8836,-0.925717)
 ..(2.884,-0.925518)
 ..controls (2.8844,-0.92532) and (2.8844,-0.92532)
 ..(2.8848,-0.92512)
 ..controls (2.8852,-0.924921) and (2.8852,-0.924921)
 ..(2.8856,-0.924719)
 ..controls (2.886,-0.924518) and (2.886,-0.924518)
 ..(2.8864,-0.924315)
 ..controls (2.8868,-0.924112) and (2.8868,-0.924112)
 ..(2.8872,-0.923908)
 ..controls (2.8876,-0.923703) and (2.8876,-0.923703)
 ..(2.888,-0.923497)
 ..controls (2.8884,-0.923291) and (2.8884,-0.923291)
 ..(2.8888,-0.923084)
 ..controls (2.8892,-0.922876) and (2.8892,-0.922876)
 ..(2.8896,-0.922667)
 ..controls (2.89,-0.922458) and (2.89,-0.922458)
 ..(2.8904,-0.922247)
 ..controls (2.8908,-0.922036) and (2.8908,-0.922036)
 ..(2.8912,-0.921824)
 ..controls (2.8916,-0.921611) and (2.8916,-0.921611)
 ..(2.892,-0.921397)
 ..controls (2.8924,-0.921183) and (2.8924,-0.921183)
 ..(2.8928,-0.920968)
 ..controls (2.8932,-0.920752) and (2.8932,-0.920752)
 ..(2.8936,-0.920535)
 ..controls (2.894,-0.920318) and (2.894,-0.920318)
 ..(2.8944,-0.920099)
 ..controls (2.8948,-0.91988) and (2.8948,-0.91988)
 ..(2.8952,-0.919659)
 ..controls (2.8956,-0.919439) and (2.8956,-0.919439)
 ..(2.896,-0.919216)
 ..controls (2.8964,-0.918994) and (2.8964,-0.918994)
 ..(2.8968,-0.91877)
 ..controls (2.8972,-0.918547) and (2.8972,-0.918547)
 ..(2.8976,-0.918321)
 ..controls (2.898,-0.918095) and (2.898,-0.918095)
 ..(2.8984,-0.917868)
 ..controls (2.8988,-0.917641) and (2.8988,-0.917641)
 ..(2.8992,-0.917412)
 ..controls (2.8996,-0.917183) and (2.8996,-0.917183)
 ..(2.9,-0.916953)
 ..controls (2.9004,-0.916722) and (2.9004,-0.916722)
 ..(2.9008,-0.91649)
 ..controls (2.9012,-0.916258) and (2.9012,-0.916258)
 ..(2.9016,-0.916024)
 ..controls (2.902,-0.91579) and (2.902,-0.91579)
 ..(2.9024,-0.915554)
 ..controls (2.9028,-0.915318) and (2.9028,-0.915318)
 ..(2.9032,-0.915081)
 ..controls (2.9036,-0.914844) and (2.9036,-0.914844)
 ..(2.904,-0.914604)
 ..controls (2.9044,-0.914365) and (2.9044,-0.914365)
 ..(2.9048,-0.914124)
 ..controls (2.9052,-0.913884) and (2.9052,-0.913884)
 ..(2.9056,-0.913641)
 ..controls (2.906,-0.913398) and (2.906,-0.913398)
 ..(2.9064,-0.913154)
 ..controls (2.9068,-0.91291) and (2.9068,-0.91291)
 ..(2.9072,-0.912664)
 ..controls (2.9076,-0.912418) and (2.9076,-0.912418)
 ..(2.908,-0.91217)
 ..controls (2.9084,-0.911922) and (2.9084,-0.911922)
 ..(2.9088,-0.911672)
 ..controls (2.9092,-0.911423) and (2.9092,-0.911423)
 ..(2.9096,-0.911171)
 ..controls (2.91,-0.91092) and (2.91,-0.91092)
 ..(2.9104,-0.910667)
 ..controls (2.9108,-0.910414) and (2.9108,-0.910414)
 ..(2.9112,-0.910159)
 ..controls (2.9116,-0.909904) and (2.9116,-0.909904)
 ..(2.912,-0.909647)
 ..controls (2.9124,-0.90939) and (2.9124,-0.90939)
 ..(2.9128,-0.909132)
 ..controls (2.9132,-0.908873) and (2.9132,-0.908873)
 ..(2.9136,-0.908613)
 ..controls (2.914,-0.908353) and (2.914,-0.908353)
 ..(2.9144,-0.908091)
 ..controls (2.9148,-0.907829) and (2.9148,-0.907829)
 ..(2.9152,-0.907565)
 ..controls (2.9156,-0.907301) and (2.9156,-0.907301)
 ..(2.916,-0.907035)
 ..controls (2.9164,-0.906769) and (2.9164,-0.906769)
 ..(2.9168,-0.906502)
 ..controls (2.9172,-0.906234) and (2.9172,-0.906234)
 ..(2.9176,-0.905965)
 ..controls (2.918,-0.905695) and (2.918,-0.905695)
 ..(2.9184,-0.905424)
 ..controls (2.9188,-0.905153) and (2.9188,-0.905153)
 ..(2.9192,-0.90488)
 ..controls (2.9196,-0.904607) and (2.9196,-0.904607)
 ..(2.92,-0.904332)
 ..controls (2.9204,-0.904057) and (2.9204,-0.904057)
 ..(2.9208,-0.90378)
 ..controls (2.9212,-0.903503) and (2.9212,-0.903503)
 ..(2.9216,-0.903225)
 ..controls (2.922,-0.902946) and (2.922,-0.902946)
 ..(2.9224,-0.902666)
 ..controls (2.9228,-0.902385) and (2.9228,-0.902385)
 ..(2.9232,-0.902103)
 ..controls (2.9236,-0.901821) and (2.9236,-0.901821)
 ..(2.924,-0.901537)
 ..controls (2.9244,-0.901252) and (2.9244,-0.901252)
 ..(2.9248,-0.900966)
 ..controls (2.9252,-0.90068) and (2.9252,-0.90068)
 ..(2.9256,-0.900392)
 ..controls (2.926,-0.900104) and (2.926,-0.900104)
 ..(2.9264,-0.899815)
 ..controls (2.9268,-0.899525) and (2.9268,-0.899525)
 ..(2.9272,-0.899233)
 ..controls (2.9276,-0.898941) and (2.9276,-0.898941)
 ..(2.928,-0.898648)
 ..controls (2.9284,-0.898354) and (2.9284,-0.898354)
 ..(2.9288,-0.898059)
 ..controls (2.9292,-0.897763) and (2.9292,-0.897763)
 ..(2.9296,-0.897466)
 ..controls (2.93,-0.897169) and (2.93,-0.897169)
 ..(2.9304,-0.896869)
 ..controls (2.9308,-0.89657) and (2.9308,-0.89657)
 ..(2.9312,-0.896269)
 ..controls (2.9316,-0.895968) and (2.9316,-0.895968)
 ..(2.932,-0.895665)
 ..controls (2.9324,-0.895362) and (2.9324,-0.895362)
 ..(2.9328,-0.895057)
 ..controls (2.9332,-0.894752) and (2.9332,-0.894752)
 ..(2.9336,-0.894445)
 ..controls (2.934,-0.894138) and (2.934,-0.894138)
 ..(2.9344,-0.89383)
 ..controls (2.9348,-0.893521) and (2.9348,-0.893521)
 ..(2.9352,-0.89321)
 ..controls (2.9356,-0.892899) and (2.9356,-0.892899)
 ..(2.936,-0.892587)
 ..controls (2.9364,-0.892274) and (2.9364,-0.892274)
 ..(2.9368,-0.89196)
 ..controls (2.9372,-0.891645) and (2.9372,-0.891645)
 ..(2.9376,-0.891329)
 ..controls (2.938,-0.891012) and (2.938,-0.891012)
 ..(2.9384,-0.890694)
 ..controls (2.9388,-0.890376) and (2.9388,-0.890376)
 ..(2.9392,-0.890056)
 ..controls (2.9396,-0.889735) and (2.9396,-0.889735)
 ..(2.94,-0.889413)
 ..controls (2.9404,-0.889091) and (2.9404,-0.889091)
 ..(2.9408,-0.888767)
 ..controls (2.9412,-0.888443) and (2.9412,-0.888443)
 ..(2.9416,-0.888117)
 ..controls (2.942,-0.887791) and (2.942,-0.887791)
 ..(2.9424,-0.887463)
 ..controls (2.9428,-0.887135) and (2.9428,-0.887135)
 ..(2.9432,-0.886805)
 ..controls (2.9436,-0.886475) and (2.9436,-0.886475)
 ..(2.944,-0.886143)
 ..controls (2.9444,-0.885812) and (2.9444,-0.885812)
 ..(2.9448,-0.885478)
 ..controls (2.9452,-0.885144) and (2.9452,-0.885144)
 ..(2.9456,-0.884809)
 ..controls (2.946,-0.884473) and (2.946,-0.884473)
 ..(2.9464,-0.884135)
 ..controls (2.9468,-0.883798) and (2.9468,-0.883798)
 ..(2.9472,-0.883458)
 ..controls (2.9476,-0.883119) and (2.9476,-0.883119)
 ..(2.948,-0.882777)
 ..controls (2.9484,-0.882436) and (2.9484,-0.882436)
 ..(2.9488,-0.882093)
 ..controls (2.9492,-0.881749) and (2.9492,-0.881749)
 ..(2.9496,-0.881404)
 ..controls (2.95,-0.881059) and (2.95,-0.881059)
 ..(2.9504,-0.880712)
 ..controls (2.9508,-0.880364) and (2.9508,-0.880364)
 ..(2.9512,-0.880015)
 ..controls (2.9516,-0.879666) and (2.9516,-0.879666)
 ..(2.952,-0.879315)
 ..controls (2.9524,-0.878964) and (2.9524,-0.878964)
 ..(2.9528,-0.878611)
 ..controls (2.9532,-0.878258) and (2.9532,-0.878258)
 ..(2.9536,-0.877904)
 ..controls (2.954,-0.877549) and (2.954,-0.877549)
 ..(2.9544,-0.877192)
 ..controls (2.9548,-0.876835) and (2.9548,-0.876835)
 ..(2.9552,-0.876477)
 ..controls (2.9556,-0.876118) and (2.9556,-0.876118)
 ..(2.956,-0.875757)
 ..controls (2.9564,-0.875397) and (2.9564,-0.875397)
 ..(2.9568,-0.875034)
 ..controls (2.9572,-0.874672) and (2.9572,-0.874672)
 ..(2.9576,-0.874308)
 ..controls (2.958,-0.873943) and (2.958,-0.873943)
 ..(2.9584,-0.873577)
 ..controls (2.9588,-0.873211) and (2.9588,-0.873211)
 ..(2.9592,-0.872843)
 ..controls (2.9596,-0.872474) and (2.9596,-0.872474)
 ..(2.96,-0.872104)
 ..controls (2.9604,-0.871734) and (2.9604,-0.871734)
 ..(2.9608,-0.871362)
 ..controls (2.9612,-0.870991) and (2.9612,-0.870991)
 ..(2.9616,-0.870617)
 ..controls (2.962,-0.870243) and (2.962,-0.870243)
 ..(2.9624,-0.869867)
 ..controls (2.9628,-0.869492) and (2.9628,-0.869492)
 ..(2.9632,-0.869114)
 ..controls (2.9636,-0.868736) and (2.9636,-0.868736)
 ..(2.964,-0.868357)
 ..controls (2.9644,-0.867978) and (2.9644,-0.867978)
 ..(2.9648,-0.867596)
 ..controls (2.9652,-0.867215) and (2.9652,-0.867215)
 ..(2.9656,-0.866832)
 ..controls (2.966,-0.866449) and (2.966,-0.866449)
 ..(2.9664,-0.866064)
 ..controls (2.9668,-0.865679) and (2.9668,-0.865679)
 ..(2.9672,-0.865292)
 ..controls (2.9676,-0.864905) and (2.9676,-0.864905)
 ..(2.968,-0.864517)
 ..controls (2.9684,-0.864128) and (2.9684,-0.864128)
 ..(2.9688,-0.863737)
 ..controls (2.9692,-0.863347) and (2.9692,-0.863347)
 ..(2.9696,-0.862955)
 ..controls (2.97,-0.862562) and (2.97,-0.862562)
 ..(2.9704,-0.862168)
 ..controls (2.9708,-0.861774) and (2.9708,-0.861774)
 ..(2.9712,-0.861378)
 ..controls (2.9716,-0.860982) and (2.9716,-0.860982)
 ..(2.972,-0.860584)
 ..controls (2.9724,-0.860187) and (2.9724,-0.860187)
 ..(2.9728,-0.859787)
 ..controls (2.9732,-0.859388) and (2.9732,-0.859388)
 ..(2.9736,-0.858986)
 ..controls (2.974,-0.858585) and (2.974,-0.858585)
 ..(2.9744,-0.858182)
 ..controls (2.9748,-0.857779) and (2.9748,-0.857779)
 ..(2.9752,-0.857374)
 ..controls (2.9756,-0.856969) and (2.9756,-0.856969)
 ..(2.976,-0.856562)
 ..controls (2.9764,-0.856156) and (2.9764,-0.856156)
 ..(2.9768,-0.855747)
 ..controls (2.9772,-0.855339) and (2.9772,-0.855339)
 ..(2.9776,-0.854929)
 ..controls (2.978,-0.854519) and (2.978,-0.854519)
 ..(2.9784,-0.854107)
 ..controls (2.9788,-0.853695) and (2.9788,-0.853695)
 ..(2.9792,-0.853281)
 ..controls (2.9796,-0.852868) and (2.9796,-0.852868)
 ..(2.98,-0.852452)
 ..controls (2.9804,-0.852037) and (2.9804,-0.852037)
 ..(2.9808,-0.85162)
 ..controls (2.9812,-0.851203) and (2.9812,-0.851203)
 ..(2.9816,-0.850784)
 ..controls (2.982,-0.850366) and (2.982,-0.850366)
 ..(2.9824,-0.849945)
 ..controls (2.9828,-0.849525) and (2.9828,-0.849525)
 ..(2.9832,-0.849103)
 ..controls (2.9836,-0.848681) and (2.9836,-0.848681)
 ..(2.984,-0.848257)
 ..controls (2.9844,-0.847833) and (2.9844,-0.847833)
 ..(2.9848,-0.847408)
 ..controls (2.9852,-0.846983) and (2.9852,-0.846983)
 ..(2.9856,-0.846556)
 ..controls (2.986,-0.846129) and (2.986,-0.846129)
 ..(2.9864,-0.8457)
 ..controls (2.9868,-0.845271) and (2.9868,-0.845271)
 ..(2.9872,-0.844841)
 ..controls (2.9876,-0.844411) and (2.9876,-0.844411)
 ..(2.988,-0.843979)
 ..controls (2.9884,-0.843547) and (2.9884,-0.843547)
 ..(2.9888,-0.843114)
 ..controls (2.9892,-0.84268) and (2.9892,-0.84268)
 ..(2.9896,-0.842245)
 ..controls (2.99,-0.84181) and (2.99,-0.84181)
 ..(2.9904,-0.841374)
 ..controls (2.9908,-0.840937) and (2.9908,-0.840937)
 ..(2.9912,-0.840499)
 ..controls (2.9916,-0.840061) and (2.9916,-0.840061)
 ..(2.992,-0.839621)
 ..controls (2.9924,-0.839182) and (2.9924,-0.839182)
 ..(2.9928,-0.838741)
 ..controls (2.9932,-0.838299) and (2.9932,-0.838299)
 ..(2.9936,-0.837857)
 ..controls (2.994,-0.837414) and (2.994,-0.837414)
 ..(2.9944,-0.83697)
 ..controls (2.9948,-0.836526) and (2.9948,-0.836526)
 ..(2.9952,-0.83608)
 ..controls (2.9956,-0.835634) and (2.9956,-0.835634)
 ..(2.996,-0.835187)
 ..controls (2.9964,-0.83474) and (2.9964,-0.83474)
 ..(2.9968,-0.834292)
 ..controls (2.9972,-0.833843) and (2.9972,-0.833843)
 ..(2.9976,-0.833393)
 ..controls (2.998,-0.832943) and (2.998,-0.832943)
 ..(2.9984,-0.832492)
 ..controls (2.9988,-0.83204) and (2.9988,-0.83204)
 ..(2.9992,-0.831587)
 ..controls (2.9996,-0.831135) and (2.9996,-0.831135)
 ..(3,-0.83068)
 ..controls (3.0004,-0.830226) and (3.0004,-0.830226)
 ..(3.0008,-0.829771)
 ..controls (3.0012,-0.829315) and (3.0012,-0.829315)
 ..(3.0016,-0.828858)
 ..controls (3.002,-0.828401) and (3.002,-0.828401)
 ..(3.0024,-0.827943)
 ..controls (3.0028,-0.827485) and (3.0028,-0.827485)
 ..(3.0032,-0.827025)
 ..controls (3.0036,-0.826566) and (3.0036,-0.826566)
 ..(3.004,-0.826105)
 ..controls (3.0044,-0.825644) and (3.0044,-0.825644)
 ..(3.0048,-0.825182)
 ..controls (3.0052,-0.82472) and (3.0052,-0.82472)
 ..(3.0056,-0.824257)
 ..controls (3.006,-0.823793) and (3.006,-0.823793)
 ..(3.0064,-0.823328)
 ..controls (3.0068,-0.822864) and (3.0068,-0.822864)
 ..(3.0072,-0.822398)
 ..controls (3.0076,-0.821932) and (3.0076,-0.821932)
 ..(3.008,-0.821465)
 ..controls (3.0084,-0.820998) and (3.0084,-0.820998)
 ..(3.0088,-0.82053)
 ..controls (3.0092,-0.820061) and (3.0092,-0.820061)
 ..(3.0096,-0.819592)
 ..controls (3.01,-0.819123) and (3.01,-0.819123)
 ..(3.0104,-0.818652)
 ..controls (3.0108,-0.818181) and (3.0108,-0.818181)
 ..(3.0112,-0.81771)
 ..controls (3.0116,-0.817238) and (3.0116,-0.817238)
 ..(3.012,-0.816765)
 ..controls (3.0124,-0.816292) and (3.0124,-0.816292)
 ..(3.0128,-0.815818)
 ..controls (3.0132,-0.815345) and (3.0132,-0.815345)
 ..(3.0136,-0.81487)
 ..controls (3.014,-0.814395) and (3.014,-0.814395)
 ..(3.0144,-0.813919)
 ..controls (3.0148,-0.813443) and (3.0148,-0.813443)
 ..(3.0152,-0.812965)
 ..controls (3.0156,-0.812488) and (3.0156,-0.812488)
 ..(3.016,-0.81201)
 ..controls (3.0164,-0.811532) and (3.0164,-0.811532)
 ..(3.0168,-0.811053)
 ..controls (3.0172,-0.810574) and (3.0172,-0.810574)
 ..(3.0176,-0.810094)
 ..controls (3.018,-0.809614) and (3.018,-0.809614)
 ..(3.0184,-0.809133)
 ..controls (3.0188,-0.808652) and (3.0188,-0.808652)
 ..(3.0192,-0.80817)
 ..controls (3.0196,-0.807688) and (3.0196,-0.807688)
 ..(3.02,-0.807205)
 ..controls (3.0204,-0.806722) and (3.0204,-0.806722)
 ..(3.0208,-0.806239)
 ..controls (3.0212,-0.805755) and (3.0212,-0.805755)
 ..(3.0216,-0.80527)
 ..controls (3.022,-0.804786) and (3.022,-0.804786)
 ..(3.0224,-0.804301)
 ..controls (3.0228,-0.803815) and (3.0228,-0.803815)
 ..(3.0232,-0.803329)
 ..controls (3.0236,-0.802843) and (3.0236,-0.802843)
 ..(3.024,-0.802356)
 ..controls (3.0244,-0.801869) and (3.0244,-0.801869)
 ..(3.0248,-0.801381)
 ..controls (3.0252,-0.800893) and (3.0252,-0.800893)
 ..(3.0256,-0.800404)
 ..controls (3.026,-0.799916) and (3.026,-0.799916)
 ..(3.0264,-0.799427)
 ..controls (3.0268,-0.798937) and (3.0268,-0.798937)
 ..(3.0272,-0.798447)
 ..controls (3.0276,-0.797957) and (3.0276,-0.797957)
 ..(3.028,-0.797467)
 ..controls (3.0284,-0.796976) and (3.0284,-0.796976)
 ..(3.0288,-0.796485)
 ..controls (3.0292,-0.795993) and (3.0292,-0.795993)
 ..(3.0296,-0.795501)
 ..controls (3.03,-0.795009) and (3.03,-0.795009)
 ..(3.0304,-0.794517)
 ..controls (3.0308,-0.794024) and (3.0308,-0.794024)
 ..(3.0312,-0.793531)
 ..controls (3.0316,-0.793038) and (3.0316,-0.793038)
 ..(3.032,-0.792544)
 ..controls (3.0324,-0.792051) and (3.0324,-0.792051)
 ..(3.0328,-0.791556)
 ..controls (3.0332,-0.791062) and (3.0332,-0.791062)
 ..(3.0336,-0.790567)
 ..controls (3.034,-0.790072) and (3.034,-0.790072)
 ..(3.0344,-0.789577)
 ..controls (3.0348,-0.789082) and (3.0348,-0.789082)
 ..(3.0352,-0.788586)
 ..controls (3.0356,-0.78809) and (3.0356,-0.78809)
 ..(3.036,-0.787594)
 ..controls (3.0364,-0.787098) and (3.0364,-0.787098)
 ..(3.0368,-0.786601)
 ..controls (3.0372,-0.786105) and (3.0372,-0.786105)
 ..(3.0376,-0.785608)
 ..controls (3.038,-0.785111) and (3.038,-0.785111)
 ..(3.0384,-0.784613)
 ..controls (3.0388,-0.784116) and (3.0388,-0.784116)
 ..(3.0392,-0.783618)
 ..controls (3.0396,-0.783121) and (3.0396,-0.783121)
 ..(3.04,-0.782623)
 ..controls (3.0404,-0.782125) and (3.0404,-0.782125)
 ..(3.0408,-0.781626)
 ..controls (3.0412,-0.781128) and (3.0412,-0.781128)
 ..(3.0416,-0.780629)
 ..controls (3.042,-0.780131) and (3.042,-0.780131)
 ..(3.0424,-0.779632)
 ..controls (3.0428,-0.779133) and (3.0428,-0.779133)
 ..(3.0432,-0.778634)
 ..controls (3.0436,-0.778135) and (3.0436,-0.778135)
 ..(3.044,-0.777635)
 ..controls (3.0444,-0.777136) and (3.0444,-0.777136)
 ..(3.0448,-0.776637)
 ..controls (3.0452,-0.776137) and (3.0452,-0.776137)
 ..(3.0456,-0.775637)
 ..controls (3.046,-0.775138) and (3.046,-0.775138)
 ..(3.0464,-0.774638)
 ..controls (3.0468,-0.774138) and (3.0468,-0.774138)
 ..(3.0472,-0.773639)
 ..controls (3.0476,-0.773139) and (3.0476,-0.773139)
 ..(3.048,-0.772639)
 ..controls (3.0484,-0.772139) and (3.0484,-0.772139)
 ..(3.0488,-0.771639)
 ..controls (3.0492,-0.771139) and (3.0492,-0.771139)
 ..(3.0496,-0.770639)
 ..controls (3.05,-0.770139) and (3.05,-0.770139)
 ..(3.0504,-0.769639)
 ..controls (3.0508,-0.769139) and (3.0508,-0.769139)
 ..(3.0512,-0.768639)
 ..controls (3.0516,-0.768139) and (3.0516,-0.768139)
 ..(3.052,-0.767639)
 ..controls (3.0524,-0.767139) and (3.0524,-0.767139)
 ..(3.0528,-0.766639)
 ..controls (3.0532,-0.766139) and (3.0532,-0.766139)
 ..(3.0536,-0.76564)
 ..controls (3.054,-0.76514) and (3.054,-0.76514)
 ..(3.0544,-0.76464)
 ..controls (3.0548,-0.764141) and (3.0548,-0.764141)
 ..(3.0552,-0.763641)
 ..controls (3.0556,-0.763142) and (3.0556,-0.763142)
 ..(3.056,-0.762642)
 ..controls (3.0564,-0.762143) and (3.0564,-0.762143)
 ..(3.0568,-0.761644)
 ..controls (3.0572,-0.761145) and (3.0572,-0.761145)
 ..(3.0576,-0.760646)
 ..controls (3.058,-0.760147) and (3.058,-0.760147)
 ..(3.0584,-0.759649)
 ..controls (3.0588,-0.75915) and (3.0588,-0.75915)
 ..(3.0592,-0.758652)
 ..controls (3.0596,-0.758153) and (3.0596,-0.758153)
 ..(3.06,-0.757655)
 ..controls (3.0604,-0.757157) and (3.0604,-0.757157)
 ..(3.0608,-0.756659)
 ..controls (3.0612,-0.756162) and (3.0612,-0.756162)
 ..(3.0616,-0.755664)
 ..controls (3.062,-0.755167) and (3.062,-0.755167)
 ..(3.0624,-0.75467)
 ..controls (3.0628,-0.754173) and (3.0628,-0.754173)
 ..(3.0632,-0.753676)
 ..controls (3.0636,-0.75318) and (3.0636,-0.75318)
 ..(3.064,-0.752684)
 ..controls (3.0644,-0.752187) and (3.0644,-0.752187)
 ..(3.0648,-0.751692)
 ..controls (3.0652,-0.751196) and (3.0652,-0.751196)
 ..(3.0656,-0.750701)
 ..controls (3.066,-0.750205) and (3.066,-0.750205)
 ..(3.0664,-0.749711)
 ..controls (3.0668,-0.749216) and (3.0668,-0.749216)
 ..(3.0672,-0.748721)
 ..controls (3.0676,-0.748227) and (3.0676,-0.748227)
 ..(3.068,-0.747733)
 ..controls (3.0684,-0.74724) and (3.0684,-0.74724)
 ..(3.0688,-0.746747)
 ..controls (3.0692,-0.746253) and (3.0692,-0.746253)
 ..(3.0696,-0.745761)
 ..controls (3.07,-0.745268) and (3.07,-0.745268)
 ..(3.0704,-0.744776)
 ..controls (3.0708,-0.744284) and (3.0708,-0.744284)
 ..(3.0712,-0.743793)
 ..controls (3.0716,-0.743302) and (3.0716,-0.743302)
 ..(3.072,-0.742811)
 ..controls (3.0724,-0.74232) and (3.0724,-0.74232)
 ..(3.0728,-0.74183)
 ..controls (3.0732,-0.74134) and (3.0732,-0.74134)
 ..(3.0736,-0.740851)
 ..controls (3.074,-0.740362) and (3.074,-0.740362)
 ..(3.0744,-0.739873)
 ..controls (3.0748,-0.739385) and (3.0748,-0.739385)
 ..(3.0752,-0.738897)
 ..controls (3.0756,-0.738409) and (3.0756,-0.738409)
 ..(3.076,-0.737922)
 ..controls (3.0764,-0.737435) and (3.0764,-0.737435)
 ..(3.0768,-0.736949)
 ..controls (3.0772,-0.736463) and (3.0772,-0.736463)
 ..(3.0776,-0.735977)
 ..controls (3.078,-0.735492) and (3.078,-0.735492)
 ..(3.0784,-0.735007)
 ..controls (3.0788,-0.734523) and (3.0788,-0.734523)
 ..(3.0792,-0.734039)
 ..controls (3.0796,-0.733555) and (3.0796,-0.733555)
 ..(3.08,-0.733072)
 ..controls (3.0804,-0.73259) and (3.0804,-0.73259)
 ..(3.0808,-0.732108)
 ..controls (3.0812,-0.731626) and (3.0812,-0.731626)
 ..(3.0816,-0.731145)
 ..controls (3.082,-0.730664) and (3.082,-0.730664)
 ..(3.0824,-0.730184)
 ..controls (3.0828,-0.729704) and (3.0828,-0.729704)
 ..(3.0832,-0.729225)
 ..controls (3.0836,-0.728746) and (3.0836,-0.728746)
 ..(3.084,-0.728268)
 ..controls (3.0844,-0.727789) and (3.0844,-0.727789)
 ..(3.0848,-0.727312)
 ..controls (3.0852,-0.726835) and (3.0852,-0.726835)
 ..(3.0856,-0.726359)
 ..controls (3.086,-0.725883) and (3.086,-0.725883)
 ..(3.0864,-0.725408)
 ..controls (3.0868,-0.724933) and (3.0868,-0.724933)
 ..(3.0872,-0.724459)
 ..controls (3.0876,-0.723985) and (3.0876,-0.723985)
 ..(3.088,-0.723513)
 ..controls (3.0884,-0.72304) and (3.0884,-0.72304)
 ..(3.0888,-0.722568)
 ..controls (3.0892,-0.722096) and (3.0892,-0.722096)
 ..(3.0896,-0.721626)
 ..controls (3.09,-0.721155) and (3.09,-0.721155)
 ..(3.0904,-0.720686)
 ..controls (3.0908,-0.720216) and (3.0908,-0.720216)
 ..(3.0912,-0.719748)
 ..controls (3.0916,-0.71928) and (3.0916,-0.71928)
 ..(3.092,-0.718813)
 ..controls (3.0924,-0.718346) and (3.0924,-0.718346)
 ..(3.0928,-0.71788)
 ..controls (3.0932,-0.717414) and (3.0932,-0.717414)
 ..(3.0936,-0.716949)
 ..controls (3.094,-0.716485) and (3.094,-0.716485)
 ..(3.0944,-0.716021)
 ..controls (3.0948,-0.715558) and (3.0948,-0.715558)
 ..(3.0952,-0.715096)
 ..controls (3.0956,-0.714634) and (3.0956,-0.714634)
 ..(3.096,-0.714173)
 ..controls (3.0964,-0.713712) and (3.0964,-0.713712)
 ..(3.0968,-0.713252)
 ..controls (3.0972,-0.712793) and (3.0972,-0.712793)
 ..(3.0976,-0.712335)
 ..controls (3.098,-0.711876) and (3.098,-0.711876)
 ..(3.0984,-0.711419)
 ..controls (3.0988,-0.710963) and (3.0988,-0.710963)
 ..(3.0992,-0.710507)
 ..controls (3.0996,-0.710051) and (3.0996,-0.710051)
 ..(3.1,-0.709597)
 ..controls (3.1004,-0.709143) and (3.1004,-0.709143)
 ..(3.1008,-0.70869)
 ..controls (3.1012,-0.708238) and (3.1012,-0.708238)
 ..(3.1016,-0.707786)
 ..controls (3.102,-0.707335) and (3.102,-0.707335)
 ..(3.1024,-0.706885)
 ..controls (3.1028,-0.706435) and (3.1028,-0.706435)
 ..(3.1032,-0.705986)
 ..controls (3.1036,-0.705538) and (3.1036,-0.705538)
 ..(3.104,-0.705091)
 ..controls (3.1044,-0.704643) and (3.1044,-0.704643)
 ..(3.1048,-0.704198)
 ..controls (3.1052,-0.703752) and (3.1052,-0.703752)
 ..(3.1056,-0.703308)
 ..controls (3.106,-0.702864) and (3.106,-0.702864)
 ..(3.1064,-0.702421)
 ..controls (3.1068,-0.701978) and (3.1068,-0.701978)
 ..(3.1072,-0.701537)
 ..controls (3.1076,-0.701096) and (3.1076,-0.701096)
 ..(3.108,-0.700656)
 ..controls (3.1084,-0.700217) and (3.1084,-0.700217)
 ..(3.1088,-0.699779)
 ..controls (3.1092,-0.699341) and (3.1092,-0.699341)
 ..(3.1096,-0.698904)
 ..controls (3.11,-0.698467) and (3.11,-0.698467)
 ..(3.1104,-0.698032)
 ..controls (3.1108,-0.697597) and (3.1108,-0.697597)
 ..(3.1112,-0.697164)
 ..controls (3.1116,-0.696731) and (3.1116,-0.696731)
 ..(3.112,-0.696299)
 ..controls (3.1124,-0.695867) and (3.1124,-0.695867)
 ..(3.1128,-0.695437)
 ..controls (3.1132,-0.695006) and (3.1132,-0.695006)
 ..(3.1136,-0.694578)
 ..controls (3.114,-0.694149) and (3.114,-0.694149)
 ..(3.1144,-0.693722)
 ..controls (3.1148,-0.693295) and (3.1148,-0.693295)
 ..(3.1152,-0.69287)
 ..controls (3.1156,-0.692444) and (3.1156,-0.692444)
 ..(3.116,-0.692021)
 ..controls (3.1164,-0.691597) and (3.1164,-0.691597)
 ..(3.1168,-0.691175)
 ..controls (3.1172,-0.690753) and (3.1172,-0.690753)
 ..(3.1176,-0.690332)
 ..controls (3.118,-0.689912) and (3.118,-0.689912)
 ..(3.1184,-0.689493)
 ..controls (3.1188,-0.689075) and (3.1188,-0.689075)
 ..(3.1192,-0.688658)
 ..controls (3.1196,-0.688241) and (3.1196,-0.688241)
 ..(3.12,-0.687825)
 ..controls (3.1204,-0.68741) and (3.1204,-0.68741)
 ..(3.1208,-0.686996)
 ..controls (3.1212,-0.686583) and (3.1212,-0.686583)
 ..(3.1216,-0.686171)
 ..controls (3.122,-0.685759) and (3.122,-0.685759)
 ..(3.1224,-0.685349)
 ..controls (3.1228,-0.684939) and (3.1228,-0.684939)
 ..(3.1232,-0.68453)
 ..controls (3.1236,-0.684122) and (3.1236,-0.684122)
 ..(3.124,-0.683715)
 ..controls (3.1244,-0.683309) and (3.1244,-0.683309)
 ..(3.1248,-0.682904)
 ..controls (3.1252,-0.682499) and (3.1252,-0.682499)
 ..(3.1256,-0.682096)
 ..controls (3.126,-0.681693) and (3.126,-0.681693)
 ..(3.1264,-0.681291)
 ..controls (3.1268,-0.68089) and (3.1268,-0.68089)
 ..(3.1272,-0.680491)
 ..controls (3.1276,-0.680091) and (3.1276,-0.680091)
 ..(3.128,-0.679693)
 ..controls (3.1284,-0.679296) and (3.1284,-0.679296)
 ..(3.1288,-0.6789)
 ..controls (3.1292,-0.678504) and (3.1292,-0.678504)
 ..(3.1296,-0.67811)
 ..controls (3.13,-0.677715) and (3.13,-0.677715)
 ..(3.1304,-0.677323)
 ..controls (3.1308,-0.676931) and (3.1308,-0.676931)
 ..(3.1312,-0.67654)
 ..controls (3.1316,-0.67615) and (3.1316,-0.67615)
 ..(3.132,-0.675761)
 ..controls (3.1324,-0.675373) and (3.1324,-0.675373)
 ..(3.1328,-0.674986)
 ..controls (3.1332,-0.674599) and (3.1332,-0.674599)
 ..(3.1336,-0.674214)
 ..controls (3.134,-0.673829) and (3.134,-0.673829)
 ..(3.1344,-0.673446)
 ..controls (3.1348,-0.673063) and (3.1348,-0.673063)
 ..(3.1352,-0.672681)
 ..controls (3.1356,-0.6723) and (3.1356,-0.6723)
 ..(3.136,-0.671921)
 ..controls (3.1364,-0.671541) and (3.1364,-0.671541)
 ..(3.1368,-0.671164)
 ..controls (3.1372,-0.670786) and (3.1372,-0.670786)
 ..(3.1376,-0.670411)
 ..controls (3.138,-0.670035) and (3.138,-0.670035)
 ..(3.1384,-0.669661)
 ..controls (3.1388,-0.669287) and (3.1388,-0.669287)
 ..(3.1392,-0.668915)
 ..controls (3.1396,-0.668543) and (3.1396,-0.668543)
 ..(3.14,-0.668173)
 ..controls (3.1404,-0.667803) and (3.1404,-0.667803)
 ..(3.1408,-0.667435)
 ..controls (3.1412,-0.667067) and (3.1412,-0.667067)
 ..(3.1416,-0.666701)
 ..controls (3.142,-0.666335) and (3.142,-0.666335)
 ..(3.1424,-0.66597)
 ..controls (3.1428,-0.665606) and (3.1428,-0.665606)
 ..(3.1432,-0.665243)
 ..controls (3.1436,-0.664881) and (3.1436,-0.664881)
 ..(3.144,-0.66452)
 ..controls (3.1444,-0.66416) and (3.1444,-0.66416)
 ..(3.1448,-0.663801)
 ..controls (3.1452,-0.663442) and (3.1452,-0.663442)
 ..(3.1456,-0.663086)
 ..controls (3.146,-0.662729) and (3.146,-0.662729)
 ..(3.1464,-0.662374)
 ..controls (3.1468,-0.662019) and (3.1468,-0.662019)
 ..(3.1472,-0.661666)
 ..controls (3.1476,-0.661313) and (3.1476,-0.661313)
 ..(3.148,-0.660962)
 ..controls (3.1484,-0.660611) and (3.1484,-0.660611)
 ..(3.1488,-0.660262)
 ..controls (3.1492,-0.659913) and (3.1492,-0.659913)
 ..(3.1496,-0.659566)
 ..controls (3.15,-0.659219) and (3.15,-0.659219)
 ..(3.1504,-0.658874)
 ..controls (3.1508,-0.658528) and (3.1508,-0.658528)
 ..(3.1512,-0.658185)
 ..controls (3.1516,-0.657842) and (3.1516,-0.657842)
 ..(3.152,-0.6575)
 ..controls (3.1524,-0.657159) and (3.1524,-0.657159)
 ..(3.1528,-0.656819)
 ..controls (3.1532,-0.65648) and (3.1532,-0.65648)
 ..(3.1536,-0.656142)
 ..controls (3.154,-0.655805) and (3.154,-0.655805)
 ..(3.1544,-0.655469)
 ..controls (3.1548,-0.655134) and (3.1548,-0.655134)
 ..(3.1552,-0.6548)
 ..controls (3.1556,-0.654466) and (3.1556,-0.654466)
 ..(3.156,-0.654134)
 ..controls (3.1564,-0.653803) and (3.1564,-0.653803)
 ..(3.1568,-0.653473)
 ..controls (3.1572,-0.653143) and (3.1572,-0.653143)
 ..(3.1576,-0.652815)
 ..controls (3.158,-0.652487) and (3.158,-0.652487)
 ..(3.1584,-0.652161)
 ..controls (3.1588,-0.651835) and (3.1588,-0.651835)
 ..(3.1592,-0.651511)
 ..controls (3.1596,-0.651187) and (3.1596,-0.651187)
 ..(3.16,-0.650865)
 ..controls (3.1604,-0.650542) and (3.1604,-0.650542)
 ..(3.1608,-0.650222)
 ..controls (3.1612,-0.649902) and (3.1612,-0.649902)
 ..(3.1616,-0.649584)
 ..controls (3.162,-0.649265) and (3.162,-0.649265)
 ..(3.1624,-0.648949)
 ..controls (3.1628,-0.648633) and (3.1628,-0.648633)
 ..(3.1632,-0.648318)
 ..controls (3.1636,-0.648004) and (3.1636,-0.648004)
 ..(3.164,-0.647691)
 ..controls (3.1644,-0.647378) and (3.1644,-0.647378)
 ..(3.1648,-0.647068)
 ..controls (3.1652,-0.646757) and (3.1652,-0.646757)
 ..(3.1656,-0.646448)
 ..controls (3.166,-0.64614) and (3.166,-0.64614)
 ..(3.1664,-0.645833)
 ..controls (3.1668,-0.645526) and (3.1668,-0.645526)
 ..(3.1672,-0.645221)
 ..controls (3.1676,-0.644916) and (3.1676,-0.644916)
 ..(3.168,-0.644613)
 ..controls (3.1684,-0.64431) and (3.1684,-0.64431)
 ..(3.1688,-0.644009)
 ..controls (3.1692,-0.643708) and (3.1692,-0.643708)
 ..(3.1696,-0.643408)
 ..controls (3.17,-0.643109) and (3.17,-0.643109)
 ..(3.1704,-0.642812)
 ..controls (3.1708,-0.642514) and (3.1708,-0.642514)
 ..(3.1712,-0.642219)
 ..controls (3.1716,-0.641923) and (3.1716,-0.641923)
 ..(3.172,-0.64163)
 ..controls (3.1724,-0.641336) and (3.1724,-0.641336)
 ..(3.1728,-0.641045)
 ..controls (3.1732,-0.640753) and (3.1732,-0.640753)
 ..(3.1736,-0.640463)
 ..controls (3.174,-0.640173) and (3.174,-0.640173)
 ..(3.1744,-0.639885)
 ..controls (3.1748,-0.639598) and (3.1748,-0.639598)
 ..(3.1752,-0.639311)
 ..controls (3.1756,-0.639025) and (3.1756,-0.639025)
 ..(3.176,-0.638741)
 ..controls (3.1764,-0.638457) and (3.1764,-0.638457)
 ..(3.1768,-0.638175)
 ..controls (3.1772,-0.637892) and (3.1772,-0.637892)
 ..(3.1776,-0.637612)
 ..controls (3.178,-0.637332) and (3.178,-0.637332)
 ..(3.1784,-0.637053)
 ..controls (3.1788,-0.636774) and (3.1788,-0.636774)
 ..(3.1792,-0.636498)
 ..controls (3.1796,-0.636221) and (3.1796,-0.636221)
 ..(3.18,-0.635946)
 ..controls (3.1804,-0.635671) and (3.1804,-0.635671)
 ..(3.1808,-0.635398)
 ..controls (3.1812,-0.635125) and (3.1812,-0.635125)
 ..(3.1816,-0.634854)
 ..controls (3.182,-0.634582) and (3.182,-0.634582)
 ..(3.1824,-0.634313)
 ..controls (3.1828,-0.634044) and (3.1828,-0.634044)
 ..(3.1832,-0.633776)
 ..controls (3.1836,-0.633509) and (3.1836,-0.633509)
 ..(3.184,-0.633243)
 ..controls (3.1844,-0.632977) and (3.1844,-0.632977)
 ..(3.1848,-0.632713)
 ..controls (3.1852,-0.632449) and (3.1852,-0.632449)
 ..(3.1856,-0.632187)
 ..controls (3.186,-0.631925) and (3.186,-0.631925)
 ..(3.1864,-0.631665)
 ..controls (3.1868,-0.631404) and (3.1868,-0.631404)
 ..(3.1872,-0.631146)
 ..controls (3.1876,-0.630887) and (3.1876,-0.630887)
 ..(3.188,-0.630631)
 ..controls (3.1884,-0.630374) and (3.1884,-0.630374)
 ..(3.1888,-0.630119)
 ..controls (3.1892,-0.629864) and (3.1892,-0.629864)
 ..(3.1896,-0.629611)
 ..controls (3.19,-0.629358) and (3.19,-0.629358)
 ..(3.1904,-0.629106)
 ..controls (3.1908,-0.628855) and (3.1908,-0.628855)
 ..(3.1912,-0.628605)
 ..controls (3.1916,-0.628356) and (3.1916,-0.628356)
 ..(3.192,-0.628108)
 ..controls (3.1924,-0.62786) and (3.1924,-0.62786)
 ..(3.1928,-0.627614)
 ..controls (3.1932,-0.627368) and (3.1932,-0.627368)
 ..(3.1936,-0.627124)
 ..controls (3.194,-0.626879) and (3.194,-0.626879)
 ..(3.1944,-0.626637)
 ..controls (3.1948,-0.626394) and (3.1948,-0.626394)
 ..(3.1952,-0.626153)
 ..controls (3.1956,-0.625912) and (3.1956,-0.625912)
 ..(3.196,-0.625673)
 ..controls (3.1964,-0.625434) and (3.1964,-0.625434)
 ..(3.1968,-0.625197)
 ..controls (3.1972,-0.624959) and (3.1972,-0.624959)
 ..(3.1976,-0.624724)
 ..controls (3.198,-0.624488) and (3.198,-0.624488)
 ..(3.1984,-0.624254)
 ..controls (3.1988,-0.62402) and (3.1988,-0.62402)
 ..(3.1992,-0.623788)
 ..controls (3.1996,-0.623556) and (3.1996,-0.623556)
 ..(3.2,-0.623325)
 ..controls (3.2004,-0.623094) and (3.2004,-0.623094)
 ..(3.2008,-0.622866)
 ..controls (3.2012,-0.622637) and (3.2012,-0.622637)
 ..(3.2016,-0.622409)
 ..controls (3.202,-0.622182) and (3.202,-0.622182)
 ..(3.2024,-0.621957)
 ..controls (3.2028,-0.621731) and (3.2028,-0.621731)
 ..(3.2032,-0.621507)
 ..controls (3.2036,-0.621284) and (3.2036,-0.621284)
 ..(3.204,-0.621061)
 ..controls (3.2044,-0.620839) and (3.2044,-0.620839)
 ..(3.2048,-0.620619)
 ..controls (3.2052,-0.620398) and (3.2052,-0.620398)
 ..(3.2056,-0.620179)
 ..controls (3.206,-0.61996) and (3.206,-0.61996)
 ..(3.2064,-0.619743)
 ..controls (3.2068,-0.619526) and (3.2068,-0.619526)
 ..(3.2072,-0.61931)
 ..controls (3.2076,-0.619094) and (3.2076,-0.619094)
 ..(3.208,-0.61888)
 ..controls (3.2084,-0.618666) and (3.2084,-0.618666)
 ..(3.2088,-0.618454)
 ..controls (3.2092,-0.618242) and (3.2092,-0.618242)
 ..(3.2096,-0.618031)
 ..controls (3.21,-0.61782) and (3.21,-0.61782)
 ..(3.2104,-0.617611)
 ..controls (3.2108,-0.617402) and (3.2108,-0.617402)
 ..(3.2112,-0.617194)
 ..controls (3.2116,-0.616986) and (3.2116,-0.616986)
 ..(3.212,-0.61678)
 ..controls (3.2124,-0.616574) and (3.2124,-0.616574)
 ..(3.2128,-0.61637)
 ..controls (3.2132,-0.616166) and (3.2132,-0.616166)
 ..(3.2136,-0.615963)
 ..controls (3.214,-0.61576) and (3.214,-0.61576)
 ..(3.2144,-0.615559)
 ..controls (3.2148,-0.615357) and (3.2148,-0.615357)
 ..(3.2152,-0.615157)
 ..controls (3.2156,-0.614958) and (3.2156,-0.614958)
 ..(3.216,-0.614759)
 ..controls (3.2164,-0.614561) and (3.2164,-0.614561)
 ..(3.2168,-0.614365)
 ..controls (3.2172,-0.614168) and (3.2172,-0.614168)
 ..(3.2176,-0.613973)
 ..controls (3.218,-0.613778) and (3.218,-0.613778)
 ..(3.2184,-0.613584)
 ..controls (3.2188,-0.61339) and (3.2188,-0.61339)
 ..(3.2192,-0.613198)
 ..controls (3.2196,-0.613006) and (3.2196,-0.613006)
 ..(3.22,-0.612816)
 ..controls (3.2204,-0.612625) and (3.2204,-0.612625)
 ..(3.2208,-0.612436)
 ..controls (3.2212,-0.612247) and (3.2212,-0.612247)
 ..(3.2216,-0.612059)
 ..controls (3.222,-0.611871) and (3.222,-0.611871)
 ..(3.2224,-0.611685)
 ..controls (3.2228,-0.611499) and (3.2228,-0.611499)
 ..(3.2232,-0.611314)
 ..controls (3.2236,-0.61113) and (3.2236,-0.61113)
 ..(3.224,-0.610946)
 ..controls (3.2244,-0.610763) and (3.2244,-0.610763)
 ..(3.2248,-0.610581)
 ..controls (3.2252,-0.6104) and (3.2252,-0.6104)
 ..(3.2256,-0.610219)
 ..controls (3.226,-0.610039) and (3.226,-0.610039)
 ..(3.2264,-0.60986)
 ..controls (3.2268,-0.609681) and (3.2268,-0.609681)
 ..(3.2272,-0.609504)
 ..controls (3.2276,-0.609326) and (3.2276,-0.609326)
 ..(3.228,-0.60915)
 ..controls (3.2284,-0.608974) and (3.2284,-0.608974)
 ..(3.2288,-0.6088)
 ..controls (3.2292,-0.608625) and (3.2292,-0.608625)
 ..(3.2296,-0.608452)
 ..controls (3.23,-0.608279) and (3.23,-0.608279)
 ..(3.2304,-0.608107)
 ..controls (3.2308,-0.607935) and (3.2308,-0.607935)
 ..(3.2312,-0.607765)
 ..controls (3.2316,-0.607594) and (3.2316,-0.607594)
 ..(3.232,-0.607425)
 ..controls (3.2324,-0.607256) and (3.2324,-0.607256)
 ..(3.2328,-0.607088)
 ..controls (3.2332,-0.606921) and (3.2332,-0.606921)
 ..(3.2336,-0.606754)
 ..controls (3.234,-0.606588) and (3.234,-0.606588)
 ..(3.2344,-0.606423)
 ..controls (3.2348,-0.606258) and (3.2348,-0.606258)
 ..(3.2352,-0.606095)
 ..controls (3.2356,-0.605931) and (3.2356,-0.605931)
 ..(3.236,-0.605769)
 ..controls (3.2364,-0.605606) and (3.2364,-0.605606)
 ..(3.2368,-0.605445)
 ..controls (3.2372,-0.605284) and (3.2372,-0.605284)
 ..(3.2376,-0.605125)
 ..controls (3.238,-0.604965) and (3.238,-0.604965)
 ..(3.2384,-0.604807)
 ..controls (3.2388,-0.604649) and (3.2388,-0.604649)
 ..(3.2392,-0.604492)
 ..controls (3.2396,-0.604335) and (3.2396,-0.604335)
 ..(3.24,-0.604179)
 ..controls (3.2404,-0.604023) and (3.2404,-0.604023)
 ..(3.2408,-0.603869)
 ..controls (3.2412,-0.603714) and (3.2412,-0.603714)
 ..(3.2416,-0.603561)
 ..controls (3.242,-0.603408) and (3.242,-0.603408)
 ..(3.2424,-0.603256)
 ..controls (3.2428,-0.603104) and (3.2428,-0.603104)
 ..(3.2432,-0.602954)
 ..controls (3.2436,-0.602803) and (3.2436,-0.602803)
 ..(3.244,-0.602654)
 ..controls (3.2444,-0.602504) and (3.2444,-0.602504)
 ..(3.2448,-0.602356)
 ..controls (3.2452,-0.602208) and (3.2452,-0.602208)
 ..(3.2456,-0.602061)
 ..controls (3.246,-0.601914) and (3.246,-0.601914)
 ..(3.2464,-0.601769)
 ..controls (3.2468,-0.601623) and (3.2468,-0.601623)
 ..(3.2472,-0.601479)
 ..controls (3.2476,-0.601334) and (3.2476,-0.601334)
 ..(3.248,-0.601191)
 ..controls (3.2484,-0.601048) and (3.2484,-0.601048)
 ..(3.2488,-0.600906)
 ..controls (3.2492,-0.600764) and (3.2492,-0.600764)
 ..(3.2496,-0.600623)
 ..controls (3.25,-0.600482) and (3.25,-0.600482)
 ..(3.2504,-0.600343)
 ..controls (3.2508,-0.600203) and (3.2508,-0.600203)
 ..(3.2512,-0.600064)
 ..controls (3.2516,-0.599926) and (3.2516,-0.599926)
 ..(3.252,-0.599789)
 ..controls (3.2524,-0.599652) and (3.2524,-0.599652)
 ..(3.2528,-0.599515)
 ..controls (3.2532,-0.599379) and (3.2532,-0.599379)
 ..(3.2536,-0.599244)
 ..controls (3.254,-0.599109) and (3.254,-0.599109)
 ..(3.2544,-0.598976)
 ..controls (3.2548,-0.598842) and (3.2548,-0.598842)
 ..(3.2552,-0.598709)
 ..controls (3.2556,-0.598577) and (3.2556,-0.598577)
 ..(3.256,-0.598445)
 ..controls (3.2564,-0.598314) and (3.2564,-0.598314)
 ..(3.2568,-0.598183)
 ..controls (3.2572,-0.598053) and (3.2572,-0.598053)
 ..(3.2576,-0.597924)
 ..controls (3.258,-0.597794) and (3.258,-0.597794)
 ..(3.2584,-0.597666)
 ..controls (3.2588,-0.597538) and (3.2588,-0.597538)
 ..(3.2592,-0.597411)
 ..controls (3.2596,-0.597284) and (3.2596,-0.597284)
 ..(3.26,-0.597158)
 ..controls (3.2604,-0.597032) and (3.2604,-0.597032)
 ..(3.2608,-0.596907)
 ..controls (3.2612,-0.596782) and (3.2612,-0.596782)
 ..(3.2616,-0.596658)
 ..controls (3.262,-0.596534) and (3.262,-0.596534)
 ..(3.2624,-0.596412)
 ..controls (3.2628,-0.596289) and (3.2628,-0.596289)
 ..(3.2632,-0.596167)
 ..controls (3.2636,-0.596046) and (3.2636,-0.596046)
 ..(3.264,-0.595925)
 ..controls (3.2644,-0.595804) and (3.2644,-0.595804)
 ..(3.2648,-0.595685)
 ..controls (3.2652,-0.595565) and (3.2652,-0.595565)
 ..(3.2656,-0.595447)
 ..controls (3.266,-0.595328) and (3.266,-0.595328)
 ..(3.2664,-0.595211)
 ..controls (3.2668,-0.595093) and (3.2668,-0.595093)
 ..(3.2672,-0.594977)
 ..controls (3.2676,-0.59486) and (3.2676,-0.59486)
 ..(3.268,-0.594745)
 ..controls (3.2684,-0.594629) and (3.2684,-0.594629)
 ..(3.2688,-0.594515)
 ..controls (3.2692,-0.5944) and (3.2692,-0.5944)
 ..(3.2696,-0.594287)
 ..controls (3.27,-0.594174) and (3.27,-0.594174)
 ..(3.2704,-0.594061)
 ..controls (3.2708,-0.593949) and (3.2708,-0.593949)
 ..(3.2712,-0.593837)
 ..controls (3.2716,-0.593726) and (3.2716,-0.593726)
 ..(3.272,-0.593615)
 ..controls (3.2724,-0.593505) and (3.2724,-0.593505)
 ..(3.2728,-0.593395)
 ..controls (3.2732,-0.593286) and (3.2732,-0.593286)
 ..(3.2736,-0.593177)
 ..controls (3.274,-0.593069) and (3.274,-0.593069)
 ..(3.2744,-0.592961)
 ..controls (3.2748,-0.592853) and (3.2748,-0.592853)
 ..(3.2752,-0.592747)
 ..controls (3.2756,-0.59264) and (3.2756,-0.59264)
 ..(3.276,-0.592534)
 ..controls (3.2764,-0.592429) and (3.2764,-0.592429)
 ..(3.2768,-0.592324)
 ..controls (3.2772,-0.592219) and (3.2772,-0.592219)
 ..(3.2776,-0.592115)
 ..controls (3.278,-0.592011) and (3.278,-0.592011)
 ..(3.2784,-0.591908)
 ..controls (3.2788,-0.591806) and (3.2788,-0.591806)
 ..(3.2792,-0.591704)
 ..controls (3.2796,-0.591602) and (3.2796,-0.591602)
 ..(3.28,-0.5915)
 ..controls (3.2804,-0.591399) and (3.2804,-0.591399)
 ..(3.2808,-0.591299)
 ..controls (3.2812,-0.591199) and (3.2812,-0.591199)
 ..(3.2816,-0.5911)
 ..controls (3.282,-0.591) and (3.282,-0.591)
 ..(3.2824,-0.590902)
 ..controls (3.2828,-0.590803) and (3.2828,-0.590803)
 ..(3.2832,-0.590706)
 ..controls (3.2836,-0.590608) and (3.2836,-0.590608)
 ..(3.284,-0.590512)
 ..controls (3.2844,-0.590415) and (3.2844,-0.590415)
 ..(3.2848,-0.590319)
 ..controls (3.2852,-0.590223) and (3.2852,-0.590223)
 ..(3.2856,-0.590128)
 ..controls (3.286,-0.590033) and (3.286,-0.590033)
 ..(3.2864,-0.589939)
 ..controls (3.2868,-0.589845) and (3.2868,-0.589845)
 ..(3.2872,-0.589752)
 ..controls (3.2876,-0.589659) and (3.2876,-0.589659)
 ..(3.288,-0.589566)
 ..controls (3.2884,-0.589474) and (3.2884,-0.589474)
 ..(3.2888,-0.589382)
 ..controls (3.2892,-0.589291) and (3.2892,-0.589291)
 ..(3.2896,-0.5892)
 ..controls (3.29,-0.589109) and (3.29,-0.589109)
 ..(3.2904,-0.589019)
 ..controls (3.2908,-0.588929) and (3.2908,-0.588929)
 ..(3.2912,-0.58884)
 ..controls (3.2916,-0.588751) and (3.2916,-0.588751)
 ..(3.292,-0.588663)
 ..controls (3.2924,-0.588574) and (3.2924,-0.588574)
 ..(3.2928,-0.588487)
 ..controls (3.2932,-0.588399) and (3.2932,-0.588399)
 ..(3.2936,-0.588313)
 ..controls (3.294,-0.588226) and (3.294,-0.588226)
 ..(3.2944,-0.58814)
 ..controls (3.2948,-0.588054) and (3.2948,-0.588054)
 ..(3.2952,-0.587969)
 ..controls (3.2956,-0.587884) and (3.2956,-0.587884)
 ..(3.296,-0.587799)
 ..controls (3.2964,-0.587715) and (3.2964,-0.587715)
 ..(3.2968,-0.587631)
 ..controls (3.2972,-0.587548) and (3.2972,-0.587548)
 ..(3.2976,-0.587465)
 ..controls (3.298,-0.587382) and (3.298,-0.587382)
 ..(3.2984,-0.5873)
 ..controls (3.2988,-0.587218) and (3.2988,-0.587218)
 ..(3.2992,-0.587136)
 ..controls (3.2996,-0.587055) and (3.2996,-0.587055)
 ..(3.3,-0.586974)
 ..controls (3.3004,-0.586894) and (3.3004,-0.586894)
 ..(3.3008,-0.586814)
 ..controls (3.3012,-0.586734) and (3.3012,-0.586734)
 ..(3.3016,-0.586655)
 ..controls (3.302,-0.586575) and (3.302,-0.586575)
 ..(3.3024,-0.586497)
 ..controls (3.3028,-0.586419) and (3.3028,-0.586419)
 ..(3.3032,-0.586341)
 ..controls (3.3036,-0.586263) and (3.3036,-0.586263)
 ..(3.304,-0.586186)
 ..controls (3.3044,-0.586109) and (3.3044,-0.586109)
 ..(3.3048,-0.586033)
 ..controls (3.3052,-0.585956) and (3.3052,-0.585956)
 ..(3.3056,-0.585881)
 ..controls (3.306,-0.585805) and (3.306,-0.585805)
 ..(3.3064,-0.58573)
 ..controls (3.3068,-0.585655) and (3.3068,-0.585655)
 ..(3.3072,-0.585581)
 ..controls (3.3076,-0.585507) and (3.3076,-0.585507)
 ..(3.308,-0.585433)
 ..controls (3.3084,-0.58536) and (3.3084,-0.58536)
 ..(3.3088,-0.585287)
 ..controls (3.3092,-0.585214) and (3.3092,-0.585214)
 ..(3.3096,-0.585142)
 ..controls (3.31,-0.58507) and (3.31,-0.58507)
 ..(3.3104,-0.584998)
 ..controls (3.3108,-0.584927) and (3.3108,-0.584927)
 ..(3.3112,-0.584856)
 ..controls (3.3116,-0.584785) and (3.3116,-0.584785)
 ..(3.312,-0.584715)
 ..controls (3.3124,-0.584644) and (3.3124,-0.584644)
 ..(3.3128,-0.584575)
 ..controls (3.3132,-0.584505) and (3.3132,-0.584505)
 ..(3.3136,-0.584436)
 ..controls (3.314,-0.584367) and (3.314,-0.584367)
 ..(3.3144,-0.584299)
 ..controls (3.3148,-0.584231) and (3.3148,-0.584231)
 ..(3.3152,-0.584163)
 ..controls (3.3156,-0.584095) and (3.3156,-0.584095)
 ..(3.316,-0.584028)
 ..controls (3.3164,-0.583961) and (3.3164,-0.583961)
 ..(3.3168,-0.583895)
 ..controls (3.3172,-0.583829) and (3.3172,-0.583829)
 ..(3.3176,-0.583763)
 ..controls (3.318,-0.583697) and (3.318,-0.583697)
 ..(3.3184,-0.583632)
 ..controls (3.3188,-0.583567) and (3.3188,-0.583567)
 ..(3.3192,-0.583502)
 ..controls (3.3196,-0.583437) and (3.3196,-0.583437)
 ..(3.32,-0.583373)
 ..controls (3.3204,-0.583309) and (3.3204,-0.583309)
 ..(3.3208,-0.583246)
 ..controls (3.3212,-0.583183) and (3.3212,-0.583183)
 ..(3.3216,-0.58312)
 ..controls (3.322,-0.583057) and (3.322,-0.583057)
 ..(3.3224,-0.582995)
 ..controls (3.3228,-0.582933) and (3.3228,-0.582933)
 ..(3.3232,-0.582871)
 ..controls (3.3236,-0.582809) and (3.3236,-0.582809)
 ..(3.324,-0.582748)
 ..controls (3.3244,-0.582687) and (3.3244,-0.582687)
 ..(3.3248,-0.582627)
 ..controls (3.3252,-0.582566) and (3.3252,-0.582566)
 ..(3.3256,-0.582506)
 ..controls (3.326,-0.582446) and (3.326,-0.582446)
 ..(3.3264,-0.582387)
 ..controls (3.3268,-0.582328) and (3.3268,-0.582328)
 ..(3.3272,-0.582269)
 ..controls (3.3276,-0.58221) and (3.3276,-0.58221)
 ..(3.328,-0.582152)
 ..controls (3.3284,-0.582094) and (3.3284,-0.582094)
 ..(3.3288,-0.582036)
 ..controls (3.3292,-0.581978) and (3.3292,-0.581978)
 ..(3.3296,-0.581921)
 ..controls (3.33,-0.581864) and (3.33,-0.581864)
 ..(3.3304,-0.581807)
 ..controls (3.3308,-0.581751) and (3.3308,-0.581751)
 ..(3.3312,-0.581694)
 ..controls (3.3316,-0.581638) and (3.3316,-0.581638)
 ..(3.332,-0.581583)
 ..controls (3.3324,-0.581527) and (3.3324,-0.581527)
 ..(3.3328,-0.581472)
 ..controls (3.3332,-0.581417) and (3.3332,-0.581417)
 ..(3.3336,-0.581362)
 ..controls (3.334,-0.581308) and (3.334,-0.581308)
 ..(3.3344,-0.581254)
 ..controls (3.3348,-0.5812) and (3.3348,-0.5812)
 ..(3.3352,-0.581146)
 ..controls (3.3356,-0.581093) and (3.3356,-0.581093)
 ..(3.336,-0.58104)
 ..controls (3.3364,-0.580987) and (3.3364,-0.580987)
 ..(3.3368,-0.580934)
 ..controls (3.3372,-0.580882) and (3.3372,-0.580882)
 ..(3.3376,-0.58083)
 ..controls (3.338,-0.580778) and (3.338,-0.580778)
 ..(3.3384,-0.580726)
 ..controls (3.3388,-0.580675) and (3.3388,-0.580675)
 ..(3.3392,-0.580624)
 ..controls (3.3396,-0.580573) and (3.3396,-0.580573)
 ..(3.34,-0.580522)
 ..controls (3.3404,-0.580471) and (3.3404,-0.580471)
 ..(3.3408,-0.580421)
 ..controls (3.3412,-0.580371) and (3.3412,-0.580371)
 ..(3.3416,-0.580322)
 ..controls (3.342,-0.580272) and (3.342,-0.580272)
 ..(3.3424,-0.580223)
 ..controls (3.3428,-0.580174) and (3.3428,-0.580174)
 ..(3.3432,-0.580125)
 ..controls (3.3436,-0.580076) and (3.3436,-0.580076)
 ..(3.344,-0.580028)
 ..controls (3.3444,-0.57998) and (3.3444,-0.57998)
 ..(3.3448,-0.579932)
 ..controls (3.3452,-0.579884) and (3.3452,-0.579884)
 ..(3.3456,-0.579837)
 ..controls (3.346,-0.57979) and (3.346,-0.57979)
 ..(3.3464,-0.579743)
 ..controls (3.3468,-0.579696) and (3.3468,-0.579696)
 ..(3.3472,-0.57965)
 ..controls (3.3476,-0.579603) and (3.3476,-0.579603)
 ..(3.348,-0.579557)
 ..controls (3.3484,-0.579511) and (3.3484,-0.579511)
 ..(3.3488,-0.579466)
 ..controls (3.3492,-0.57942) and (3.3492,-0.57942)
 ..(3.3496,-0.579375)
 ..controls (3.35,-0.57933) and (3.35,-0.57933)
 ..(3.3504,-0.579285)
 ..controls (3.3508,-0.57924) and (3.3508,-0.57924)
 ..(3.3512,-0.579196)
 ..controls (3.3516,-0.579152) and (3.3516,-0.579152)
 ..(3.352,-0.579108)
 ..controls (3.3524,-0.579064) and (3.3524,-0.579064)
 ..(3.3528,-0.579021)
 ..controls (3.3532,-0.578977) and (3.3532,-0.578977)
 ..(3.3536,-0.578934)
 ..controls (3.354,-0.578891) and (3.354,-0.578891)
 ..(3.3544,-0.578849)
 ..controls (3.3548,-0.578806) and (3.3548,-0.578806)
 ..(3.3552,-0.578764)
 ..controls (3.3556,-0.578722) and (3.3556,-0.578722)
 ..(3.356,-0.57868)
 ..controls (3.3564,-0.578638) and (3.3564,-0.578638)
 ..(3.3568,-0.578597)
 ..controls (3.3572,-0.578555) and (3.3572,-0.578555)
 ..(3.3576,-0.578514)
 ..controls (3.358,-0.578473) and (3.358,-0.578473)
 ..(3.3584,-0.578433)
 ..controls (3.3588,-0.578392) and (3.3588,-0.578392)
 ..(3.3592,-0.578352)
 ..controls (3.3596,-0.578312) and (3.3596,-0.578312)
 ..(3.36,-0.578272)
 ..controls (3.3604,-0.578232) and (3.3604,-0.578232)
 ..(3.3608,-0.578193)
 ..controls (3.3612,-0.578153) and (3.3612,-0.578153)
 ..(3.3616,-0.578114)
 ..controls (3.362,-0.578075) and (3.362,-0.578075)
 ..(3.3624,-0.578036)
 ..controls (3.3628,-0.577998) and (3.3628,-0.577998)
 ..(3.3632,-0.577959)
 ..controls (3.3636,-0.577921) and (3.3636,-0.577921)
 ..(3.364,-0.577883)
 ..controls (3.3644,-0.577845) and (3.3644,-0.577845)
 ..(3.3648,-0.577807)
 ..controls (3.3652,-0.57777) and (3.3652,-0.57777)
 ..(3.3656,-0.577733)
 ..controls (3.366,-0.577695) and (3.366,-0.577695)
 ..(3.3664,-0.577658)
 ..controls (3.3668,-0.577621) and (3.3668,-0.577621)
 ..(3.3672,-0.577585)
 ..controls (3.3676,-0.577548) and (3.3676,-0.577548)
 ..(3.368,-0.577512)
 ..controls (3.3684,-0.577476) and (3.3684,-0.577476)
 ..(3.3688,-0.57744)
 ..controls (3.3692,-0.577404) and (3.3692,-0.577404)
 ..(3.37,-0.577333)\dpicstop
\filldraw[line width=0bp](3.32,-0.782639)
 --(3.37,-0.770139)
 --(3.32,-0.757639) --cycle\dpicstop
\dpicdraw[line width=0.5bp](2.73,-0.770139)
 --(3.355684,-0.770139)\dpicstop
\filldraw[line width=0bp](3.0625,-0.627333)
 --(3.05,-0.577333)
 --(3.0375,-0.627333) --cycle\dpicstop
\dpicdraw[line width=0.5bp](3.05,-0.962944)
 --(3.05,-0.59165)\dpicstop
\dpiclw=0.8bp
\draw (3.05,-0.962944) node[below=-1.5bp]{activation\\function};
\draw (2.525,-0.3125) node[above=-1.5bp]{Artificial neuron};
\filldraw[line width=0bp](1.4378,-0.522)
 --(1.539723,-0.537385)
 --(1.457031,-0.475846) --cycle\dpicstop
\dpicdraw (0.480769,-0.096154)
 --(1.518579,-0.528575)\dpicstop
\draw (1.010246,-0.316769) node[above=-1.5bp]{$w_1$};
\filldraw[line width=0bp](1.193114,-0.781228)
 --(1.295603,-0.770223)
 --(1.199993,-0.731703) --cycle\dpicstop
\dpicdraw (0.497623,-0.659392)
 --(1.272914,-0.767071)\dpicstop
\draw (0.896613,-0.714807) node[above=-1.5bp]{$w_2$};
\filldraw[line width=0bp](1.457031,-1.399154)
 --(1.539723,-1.337615)
 --(1.4378,-1.353) --cycle\dpicstop
\dpicdraw (0.480769,-1.778846)
 --(1.518579,-1.346425)\dpicstop
\draw (1.010246,-1.538231) node[above=-1.5bp]{$w_n$};
\draw (1,0.375) node{Bias};
\draw (0.25,0.375) node(Input){Inputs};
\filldraw[line width=0bp](1.788106,-0.347812)
 --(1.879826,-0.394848)
 --(1.821031,-0.310183) --cycle\dpicstop
\dpicdraw (1.188144,0.210374)
 --(1.862588,-0.379764)\dpicstop
\filldraw[line width=0bp](4.5,-0.9625)
 --(4.6,-0.9375)
 --(4.5,-0.9125) --cycle\dpicstop
\dpicdraw (3.8,-0.9375)
 --(4.577094,-0.9375)\dpicstop
\draw (4.2,-0.9375) node[above=-1.5bp]{Output};
\end{tikzpicture}


==> Figures/camera.tex <==
\tikzset{every node/.style={align=center}}
\definecolor{boxshade}{rgb}{0.74, 0.83, 0.9}
\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=boxshade](4,0.2)
 ..controls (4,0.255178) and (3.955178,0.3)
 ..(3.9,0.3)
 --(0.1,0.3)
 ..controls (0.044822,0.3) and (0,0.255178)
 ..(0,0.2)
 --(0,-0.2)
 ..controls (0,-0.255178) and (0.044822,-0.3)
 ..(0.1,-0.3)
 --(3.9,-0.3)
 ..controls (3.955178,-0.3) and (4,-0.255178)
 ..(4,-0.2)
 --cycle\dpicstop
\draw (2,0) node{Start detection};
\dpicdraw[dashed](0,-1.7) rectangle (4,-0.5)\dpicstop
\draw (2,-0.7) node(C1){\bfseries Digital monitoring};
\dpicdraw[fill=boxshade](1.85,-1)
 ..controls (1.85,-0.944822) and (1.805178,-0.9)
 ..(1.75,-0.9)
 --(0.25,-0.9)
 ..controls (0.194822,-0.9) and (0.15,-0.944822)
 ..(0.15,-1)
 --(0.15,-1.4)
 ..controls (0.15,-1.455178) and (0.194822,-1.5)
 ..(0.25,-1.5)
 --(1.75,-1.5)
 ..controls (1.805178,-1.5) and (1.85,-1.455178)
 ..(1.85,-1.4)
 --cycle\dpicstop
\draw (1,-1.2) node{Record environment\\with camera};
\dpicdraw[fill=boxshade](3.85,-1)
 ..controls (3.85,-0.944822) and (3.805178,-0.9)
 ..(3.75,-0.9)
 --(2.25,-0.9)
 ..controls (2.194822,-0.9) and (2.15,-0.944822)
 ..(2.15,-1)
 --(2.15,-1.4)
 ..controls (2.15,-1.455178) and (2.194822,-1.5)
 ..(2.25,-1.5)
 --(3.75,-1.5)
 ..controls (3.805178,-1.5) and (3.85,-1.455178)
 ..(3.85,-1.4)
 --cycle\dpicstop
\draw (3,-1.2) node{Record network\\traffic with Wireshark};
\dpicdraw (2,-0.3)
 --(2,-0.4)\dpicstop
\filldraw[line width=0bp](0.975,-0.8)
 --(1,-0.9)
 --(1.025,-0.8) --cycle\dpicstop
\dpicdraw (2,-0.4)
 --(1,-0.4)
 --(1,-0.877094)\dpicstop
\filldraw[line width=0bp](2.975,-0.8)
 --(3,-0.9)
 --(3.025,-0.8) --cycle\dpicstop
\dpicdraw (2,-0.4)
 --(3,-0.4)
 --(3,-0.877094)\dpicstop
\dpicdraw[dashed](0,-3.1) rectangle (4,-1.9)\dpicstop
\draw (2,-2.1) node(C2){\bfseries Feature selection};
\dpicdraw[fill=boxshade](1.85,-2.34)
 ..controls (1.85,-2.284822) and (1.805178,-2.24)
 ..(1.75,-2.24)
 --(0.25,-2.24)
 ..controls (0.194822,-2.24) and (0.15,-2.284822)
 ..(0.15,-2.34)
 --(0.15,-2.86)
 ..controls (0.15,-2.915178) and (0.194822,-2.96)
 ..(0.25,-2.96)
 --(1.75,-2.96)
 ..controls (1.805178,-2.96) and (1.85,-2.915178)
 ..(1.85,-2.86)
 --cycle\dpicstop
\draw (1,-2.6) node{Extract\\bytes per second\\with FFmpeg/Pyshark};
\dpicdraw[fill=boxshade](3.85,-2.34)
 ..controls (3.85,-2.284822) and (3.805178,-2.24)
 ..(3.75,-2.24)
 --(2.25,-2.24)
 ..controls (2.194822,-2.24) and (2.15,-2.284822)
 ..(2.15,-2.34)
 --(2.15,-2.86)
 ..controls (2.15,-2.915178) and (2.194822,-2.96)
 ..(2.25,-2.96)
 --(3.75,-2.96)
 ..controls (3.805178,-2.96) and (3.85,-2.915178)
 ..(3.85,-2.86)
 --cycle\dpicstop
\draw (3,-2.6) node{Extract\\bytes per second\\with Pyshark};
\filldraw[line width=0bp](0.975,-2.14)
 --(1,-2.24)
 --(1.025,-2.14) --cycle\dpicstop
\dpicdraw (1,-1.5)
 --(1,-2.217094)\dpicstop
\filldraw[line width=0bp](2.975,-2.14)
 --(3,-2.24)
 --(3.025,-2.14) --cycle\dpicstop
\dpicdraw (3,-1.5)
 --(3,-2.217094)\dpicstop
\dpicdraw[dashed](0,-5.4) rectangle (4,-3.3)\dpicstop
\draw (2,-3.5) node(C3){\bfseries Statistical analysis};
\dpicdraw[fill=boxshade](3.4,-3.8)
 ..controls (3.4,-3.744822) and (3.355178,-3.7)
 ..(3.3,-3.7)
 --(0.7,-3.7)
 ..controls (0.644822,-3.7) and (0.6,-3.744822)
 ..(0.6,-3.8)
 --(0.6,-4.08)
 ..controls (0.6,-4.135178) and (0.644822,-4.18)
 ..(0.7,-4.18)
 --(3.3,-4.18)
 ..controls (3.355178,-4.18) and (3.4,-4.135178)
 ..(3.4,-4.08)
 --cycle\dpicstop
\draw (2,-3.94) node{Data Normalization};
\dpicdraw[fill=boxshade](1.3,-4.712)
 ..controls (1.3,-4.656822) and (1.255178,-4.612)
 ..(1.2,-4.612)
 --(0.4,-4.612)
 ..controls (0.344822,-4.612) and (0.3,-4.656822)
 ..(0.3,-4.712)
 --(0.3,-5.112)
 ..controls (0.3,-5.167178) and (0.344822,-5.212)
 ..(0.4,-5.212)
 --(1.2,-5.212)
 ..controls (1.255178,-5.212) and (1.3,-5.167178)
 ..(1.3,-5.112)
 --cycle\dpicstop
\draw (0.8,-4.912) node{CC / DTW};
\dpicdraw[fill=boxshade](2.5,-4.712)
 ..controls (2.5,-4.656822) and (2.455178,-4.612)
 ..(2.4,-4.612)
 --(1.6,-4.612)
 ..controls (1.544822,-4.612) and (1.5,-4.656822)
 ..(1.5,-4.712)
 --(1.5,-5.112)
 ..controls (1.5,-5.167178) and (1.544822,-5.212)
 ..(1.6,-5.212)
 --(2.4,-5.212)
 ..controls (2.455178,-5.212) and (2.5,-5.167178)
 ..(2.5,-5.112)
 --cycle\dpicstop
\draw (2,-4.912) node{KLD};
\dpicdraw[fill=boxshade](3.7,-4.712)
 ..controls (3.7,-4.656822) and (3.655178,-4.612)
 ..(3.6,-4.612)
 --(2.8,-4.612)
 ..controls (2.744822,-4.612) and (2.7,-4.656822)
 ..(2.7,-4.712)
 --(2.7,-5.112)
 ..controls (2.7,-5.167178) and (2.744822,-5.212)
 ..(2.8,-5.212)
 --(3.6,-5.212)
 ..controls (3.655178,-5.212) and (3.7,-5.167178)
 ..(3.7,-5.112)
 --cycle\dpicstop
\draw (3.2,-4.912) node{JSD};
\dpicdraw (2,-4.18)
 --(2,-4.396)\dpicstop
\filldraw[line width=0bp](0.775,-4.512)
 --(0.8,-4.612)
 --(0.825,-4.512) --cycle\dpicstop
\dpicdraw (2,-4.396)
 --(0.8,-4.396)
 --(0.8,-4.589094)\dpicstop
\filldraw[line width=0bp](1.975,-4.512)
 --(2,-4.612)
 --(2.025,-4.512) --cycle\dpicstop
\dpicdraw (2,-4.396)
 --(2,-4.396)
 --(2,-4.589094)\dpicstop
\filldraw[line width=0bp](3.175,-4.512)
 --(3.2,-4.612)
 --(3.225,-4.512) --cycle\dpicstop
\dpicdraw (2,-4.396)
 --(3.2,-4.396)
 --(3.2,-4.589094)\dpicstop
\filldraw[line width=0bp](0.975,-3.6)
 --(1,-3.7)
 --(1.025,-3.6) --cycle\dpicstop
\dpicdraw (1,-2.96)
 --(1,-3.677094)\dpicstop
\filldraw[line width=0bp](2.975,-3.6)
 --(3,-3.7)
 --(3.025,-3.6) --cycle\dpicstop
\dpicdraw (3,-2.96)
 --(3,-3.677094)\dpicstop
\dpicdraw[dashed](0,-6.8) rectangle (4,-5.6)\dpicstop
\draw (2,-5.8) node(C4){\bfseries Decision making};
\dpicdraw[fill=boxshade](1.85,-6.1)
 ..controls (1.85,-6.044822) and (1.805178,-6)
 ..(1.75,-6)
 --(0.25,-6)
 ..controls (0.194822,-6) and (0.15,-6.044822)
 ..(0.15,-6.1)
 --(0.15,-6.5)
 ..controls (0.15,-6.555178) and (0.194822,-6.6)
 ..(0.25,-6.6)
 --(1.75,-6.6)
 ..controls (1.805178,-6.6) and (1.85,-6.555178)
 ..(1.85,-6.5)
 --cycle\dpicstop
\draw (1,-6.3) node{Threshold-based\\Classifier};
\dpicdraw[fill=boxshade](3.85,-6.1)
 ..controls (3.85,-6.044822) and (3.805178,-6)
 ..(3.75,-6)
 --(2.25,-6)
 ..controls (2.194822,-6) and (2.15,-6.044822)
 ..(2.15,-6.1)
 --(2.15,-6.5)
 ..controls (2.15,-6.555178) and (2.194822,-6.6)
 ..(2.25,-6.6)
 --(3.75,-6.6)
 ..controls (3.805178,-6.6) and (3.85,-6.555178)
 ..(3.85,-6.5)
 --cycle\dpicstop
\draw (3,-6.3) node{ML-based Classifier};
\dpicdraw (0.8,-5.212)
 --(0.8,-5.5)
 --(3.2,-5.5)\dpicstop
\dpicdraw (2,-5.212)
 --(2,-5.5)\dpicstop
\filldraw[line width=0bp](3.175,-5.9)
 --(3.2,-6)
 --(3.225,-5.9) --cycle\dpicstop
\dpicdraw (3.2,-5.212)
 --(3.2,-5.977094)\dpicstop
\filldraw[line width=0bp](0.775,-5.9)
 --(0.8,-6)
 --(0.825,-5.9) --cycle\dpicstop
\dpicdraw (0.8,-5.5)
 --(0.8,-5.977094)\dpicstop
\end{tikzpicture}


==> Figures/camera_vs_camera.tex <==
\tikzset{every node/.style={align=center}}
\definecolor{boxshade}{rgb}{0.74, 0.83, 0.9}
\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=boxshade](4,0.2)
 ..controls (4,0.255178) and (3.955178,0.3)
 ..(3.9,0.3)
 --(0.1,0.3)
 ..controls (0.044822,0.3) and (0,0.255178)
 ..(0,0.2)
 --(0,-0.2)
 ..controls (0,-0.255178) and (0.044822,-0.3)
 ..(0.1,-0.3)
 --(3.9,-0.3)
 ..controls (3.955178,-0.3) and (4,-0.255178)
 ..(4,-0.2)
 --cycle\dpicstop
\draw (2,0) node{Start detection};
\dpicdraw[dashed](0,-1.7) rectangle (4,-0.5)\dpicstop
\draw (2,-0.7) node(C1){\bfseries Digital monitoring};
\dpicdraw[fill=boxshade](1.85,-1)
 ..controls (1.85,-0.944822) and (1.805178,-0.9)
 ..(1.75,-0.9)
 --(0.25,-0.9)
 ..controls (0.194822,-0.9) and (0.15,-0.944822)
 ..(0.15,-1)
 --(0.15,-1.4)
 ..controls (0.15,-1.455178) and (0.194822,-1.5)
 ..(0.25,-1.5)
 --(1.75,-1.5)
 ..controls (1.805178,-1.5) and (1.85,-1.455178)
 ..(1.85,-1.4)
 --cycle\dpicstop
\draw (1,-1.2) node{Record \\environment};
\dpicdraw[fill=boxshade](3.85,-1)
 ..controls (3.85,-0.944822) and (3.805178,-0.9)
 ..(3.75,-0.9)
 --(2.25,-0.9)
 ..controls (2.194822,-0.9) and (2.15,-0.944822)
 ..(2.15,-1)
 --(2.15,-1.4)
 ..controls (2.15,-1.455178) and (2.194822,-1.5)
 ..(2.25,-1.5)
 --(3.75,-1.5)
 ..controls (3.805178,-1.5) and (3.85,-1.455178)
 ..(3.85,-1.4)
 --cycle\dpicstop
\draw (3,-1.2) node{Record network\\traffic with Wireshark};
\dpicdraw (2,-0.3)
 --(2,-0.4)\dpicstop
\filldraw[line width=0bp](0.975,-0.8)
 --(1,-0.9)
 --(1.025,-0.8) --cycle\dpicstop
\dpicdraw (2,-0.4)
 --(1,-0.4)
 --(1,-0.877094)\dpicstop
\filldraw[line width=0bp](2.975,-0.8)
 --(3,-0.9)
 --(3.025,-0.8) --cycle\dpicstop
\dpicdraw (2,-0.4)
 --(3,-0.4)
 --(3,-0.877094)\dpicstop
\dpicdraw[dashed](0,-3.1) rectangle (4,-1.9)\dpicstop
\draw (2,-2.1) node(C2){\bfseries Feature selection};
\dpicdraw[fill=boxshade](1.85,-2.4)
 ..controls (1.85,-2.344822) and (1.805178,-2.3)
 ..(1.75,-2.3)
 --(0.25,-2.3)
 ..controls (0.194822,-2.3) and (0.15,-2.344822)
 ..(0.15,-2.4)
 --(0.15,-2.8)
 ..controls (0.15,-2.855178) and (0.194822,-2.9)
 ..(0.25,-2.9)
 --(1.75,-2.9)
 ..controls (1.805178,-2.9) and (1.85,-2.855178)
 ..(1.85,-2.8)
 --cycle\dpicstop
\draw (1,-2.6) node{Extract bytes per\\second with Pyshark/FFmpeg};
\dpicdraw[fill=boxshade](3.85,-2.4)
 ..controls (3.85,-2.344822) and (3.805178,-2.3)
 ..(3.75,-2.3)
 --(2.25,-2.3)
 ..controls (2.194822,-2.3) and (2.15,-2.344822)
 ..(2.15,-2.4)
 --(2.15,-2.8)
 ..controls (2.15,-2.855178) and (2.194822,-2.9)
 ..(2.25,-2.9)
 --(3.75,-2.9)
 ..controls (3.805178,-2.9) and (3.85,-2.855178)
 ..(3.85,-2.8)
 --cycle\dpicstop
\draw (3,-2.6) node{Extract bytes per\\second with Pyshark};
\filldraw[line width=0bp](0.975,-2.2)
 --(1,-2.3)
 --(1.025,-2.2) --cycle\dpicstop
\dpicdraw (1,-1.5)
 --(1,-2.277094)\dpicstop
\filldraw[line width=0bp](2.975,-2.2)
 --(3,-2.3)
 --(3.025,-2.2) --cycle\dpicstop
\dpicdraw (3,-1.5)
 --(3,-2.277094)\dpicstop
\dpicdraw[dashed](0,-5.4) rectangle (4,-3.3)\dpicstop
\draw (2,-3.5) node(C3){\bfseries Statistical analysis};
\dpicdraw[fill=boxshade](3.4,-3.8)
 ..controls (3.4,-3.744822) and (3.355178,-3.7)
 ..(3.3,-3.7)
 --(0.7,-3.7)
 ..controls (0.644822,-3.7) and (0.6,-3.744822)
 ..(0.6,-3.8)
 --(0.6,-4.08)
 ..controls (0.6,-4.135178) and (0.644822,-4.18)
 ..(0.7,-4.18)
 --(3.3,-4.18)
 ..controls (3.355178,-4.18) and (3.4,-4.135178)
 ..(3.4,-4.08)
 --cycle\dpicstop
\draw (2,-3.94) node{Data Normalization};
\dpicdraw[fill=boxshade](1.3,-4.712)
 ..controls (1.3,-4.656822) and (1.255178,-4.612)
 ..(1.2,-4.612)
 --(0.4,-4.612)
 ..controls (0.344822,-4.612) and (0.3,-4.656822)
 ..(0.3,-4.712)
 --(0.3,-5.112)
 ..controls (0.3,-5.167178) and (0.344822,-5.212)
 ..(0.4,-5.212)
 --(1.2,-5.212)
 ..controls (1.255178,-5.212) and (1.3,-5.167178)
 ..(1.3,-5.112)
 --cycle\dpicstop
\draw (0.8,-4.912) node{CC/DTW};
\dpicdraw[fill=boxshade](2.5,-4.712)
 ..controls (2.5,-4.656822) and (2.455178,-4.612)
 ..(2.4,-4.612)
 --(1.6,-4.612)
 ..controls (1.544822,-4.612) and (1.5,-4.656822)
 ..(1.5,-4.712)
 --(1.5,-5.112)
 ..controls (1.5,-5.167178) and (1.544822,-5.212)
 ..(1.6,-5.212)
 --(2.4,-5.212)
 ..controls (2.455178,-5.212) and (2.5,-5.167178)
 ..(2.5,-5.112)
 --cycle\dpicstop
\draw (2,-4.912) node{KLD};
\dpicdraw[fill=boxshade](3.7,-4.712)
 ..controls (3.7,-4.656822) and (3.655178,-4.612)
 ..(3.6,-4.612)
 --(2.8,-4.612)
 ..controls (2.744822,-4.612) and (2.7,-4.656822)
 ..(2.7,-4.712)
 --(2.7,-5.112)
 ..controls (2.7,-5.167178) and (2.744822,-5.212)
 ..(2.8,-5.212)
 --(3.6,-5.212)
 ..controls (3.655178,-5.212) and (3.7,-5.167178)
 ..(3.7,-5.112)
 --cycle\dpicstop
\draw (3.2,-4.912) node{JSD};
\dpicdraw (2,-4.18)
 --(2,-4.396)\dpicstop
\filldraw[line width=0bp](0.775,-4.512)
 --(0.8,-4.612)
 --(0.825,-4.512) --cycle\dpicstop
\dpicdraw (2,-4.396)
 --(0.8,-4.396)
 --(0.8,-4.589094)\dpicstop
\filldraw[line width=0bp](1.975,-4.512)
 --(2,-4.612)
 --(2.025,-4.512) --cycle\dpicstop
\dpicdraw (2,-4.396)
 --(2,-4.396)
 --(2,-4.589094)\dpicstop
\filldraw[line width=0bp](3.175,-4.512)
 --(3.2,-4.612)
 --(3.225,-4.512) --cycle\dpicstop
\dpicdraw (2,-4.396)
 --(3.2,-4.396)
 --(3.2,-4.589094)\dpicstop
\filldraw[line width=0bp](0.975,-3.6)
 --(1,-3.7)
 --(1.025,-3.6) --cycle\dpicstop
\dpicdraw (1,-2.9)
 --(1,-3.677094)\dpicstop
\filldraw[line width=0bp](2.975,-3.6)
 --(3,-3.7)
 --(3.025,-3.6) --cycle\dpicstop
\dpicdraw (3,-2.9)
 --(3,-3.677094)\dpicstop
\dpicdraw[dashed](0,-6.8) rectangle (4,-5.6)\dpicstop
\draw (2,-5.8) node(C4){\bfseries Decision making};
\dpicdraw[fill=boxshade](1.85,-6.1)
 ..controls (1.85,-6.044822) and (1.805178,-6)
 ..(1.75,-6)
 --(0.25,-6)
 ..controls (0.194822,-6) and (0.15,-6.044822)
 ..(0.15,-6.1)
 --(0.15,-6.5)
 ..controls (0.15,-6.555178) and (0.194822,-6.6)
 ..(0.25,-6.6)
 --(1.75,-6.6)
 ..controls (1.805178,-6.6) and (1.85,-6.555178)
 ..(1.85,-6.5)
 --cycle\dpicstop
\draw (1,-6.3) node{Threshold-based\\Classifier};
\dpicdraw[fill=boxshade](3.85,-6.1)
 ..controls (3.85,-6.044822) and (3.805178,-6)
 ..(3.75,-6)
 --(2.25,-6)
 ..controls (2.194822,-6) and (2.15,-6.044822)
 ..(2.15,-6.1)
 --(2.15,-6.5)
 ..controls (2.15,-6.555178) and (2.194822,-6.6)
 ..(2.25,-6.6)
 --(3.75,-6.6)
 ..controls (3.805178,-6.6) and (3.85,-6.555178)
 ..(3.85,-6.5)
 --cycle\dpicstop
\draw (3,-6.3) node{ML-based Classifier};
\dpicdraw (0.8,-5.212)
 --(0.8,-5.5)
 --(3.2,-5.5)\dpicstop
\dpicdraw (2,-5.212)
 --(2,-5.5)\dpicstop
\filldraw[line width=0bp](3.175,-5.9)
 --(3.2,-6)
 --(3.225,-5.9) --cycle\dpicstop
\dpicdraw (3.2,-5.212)
 --(3.2,-5.977094)\dpicstop
\filldraw[line width=0bp](0.539645,-5.9)
 --(0.564645,-6)
 --(0.589645,-5.9) --cycle\dpicstop
\dpicdraw (0.564645,-5.212)
 --(0.564645,-5.977094)\dpicstop
\end{tikzpicture}


==> Figures/camera_vs_video.tex <==
\tikzset{every node/.style={align=center}}
\definecolor{boxshade}{rgb}{0.74, 0.83, 0.9}
\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=boxshade](4,0.2)
 ..controls (4,0.255178) and (3.955178,0.3)
 ..(3.9,0.3)
 --(0.1,0.3)
 ..controls (0.044822,0.3) and (0,0.255178)
 ..(0,0.2)
 --(0,-0.2)
 ..controls (0,-0.255178) and (0.044822,-0.3)
 ..(0.1,-0.3)
 --(3.9,-0.3)
 ..controls (3.955178,-0.3) and (4,-0.255178)
 ..(4,-0.2)
 --cycle\dpicstop
\draw (2,0) node{Start detection};
\dpicdraw[dashed](0,-1.7) rectangle (4,-0.5)\dpicstop
\draw (2,-0.7) node(C1){\bfseries Digital monitoring};
\dpicdraw[fill=boxshade](1.85,-1)
 ..controls (1.85,-0.944822) and (1.805178,-0.9)
 ..(1.75,-0.9)
 --(0.25,-0.9)
 ..controls (0.194822,-0.9) and (0.15,-0.944822)
 ..(0.15,-1)
 --(0.15,-1.4)
 ..controls (0.15,-1.455178) and (0.194822,-1.5)
 ..(0.25,-1.5)
 --(1.75,-1.5)
 ..controls (1.805178,-1.5) and (1.85,-1.455178)
 ..(1.85,-1.4)
 --cycle\dpicstop
\draw (1,-1.2) node{Record environment\\with mobile camera};
\dpicdraw[fill=boxshade](3.85,-1)
 ..controls (3.85,-0.944822) and (3.805178,-0.9)
 ..(3.75,-0.9)
 --(2.25,-0.9)
 ..controls (2.194822,-0.9) and (2.15,-0.944822)
 ..(2.15,-1)
 --(2.15,-1.4)
 ..controls (2.15,-1.455178) and (2.194822,-1.5)
 ..(2.25,-1.5)
 --(3.75,-1.5)
 ..controls (3.805178,-1.5) and (3.85,-1.455178)
 ..(3.85,-1.4)
 --cycle\dpicstop
\draw (3,-1.2) node{Record network\\traffic with Wireshark};
\dpicdraw (2,-0.3)
 --(2,-0.4)\dpicstop
\filldraw[line width=0bp](0.975,-0.8)
 --(1,-0.9)
 --(1.025,-0.8) --cycle\dpicstop
\dpicdraw (2,-0.4)
 --(1,-0.4)
 --(1,-0.877094)\dpicstop
\filldraw[line width=0bp](2.975,-0.8)
 --(3,-0.9)
 --(3.025,-0.8) --cycle\dpicstop
\dpicdraw (2,-0.4)
 --(3,-0.4)
 --(3,-0.877094)\dpicstop
\dpicdraw[dashed](0,-3.1) rectangle (4,-1.9)\dpicstop
\draw (2,-2.1) node(C2){\bfseries Feature selection};
\dpicdraw[fill=boxshade](1.85,-2.4)
 ..controls (1.85,-2.344822) and (1.805178,-2.3)
 ..(1.75,-2.3)
 --(0.25,-2.3)
 ..controls (0.194822,-2.3) and (0.15,-2.344822)
 ..(0.15,-2.4)
 --(0.15,-2.8)
 ..controls (0.15,-2.855178) and (0.194822,-2.9)
 ..(0.25,-2.9)
 --(1.75,-2.9)
 ..controls (1.805178,-2.9) and (1.85,-2.855178)
 ..(1.85,-2.8)
 --cycle\dpicstop
\draw (1,-2.6) node{Extract bytes per\\second with FFmpeg};
\dpicdraw[fill=boxshade](3.85,-2.4)
 ..controls (3.85,-2.344822) and (3.805178,-2.3)
 ..(3.75,-2.3)
 --(2.25,-2.3)
 ..controls (2.194822,-2.3) and (2.15,-2.344822)
 ..(2.15,-2.4)
 --(2.15,-2.8)
 ..controls (2.15,-2.855178) and (2.194822,-2.9)
 ..(2.25,-2.9)
 --(3.75,-2.9)
 ..controls (3.805178,-2.9) and (3.85,-2.855178)
 ..(3.85,-2.8)
 --cycle\dpicstop
\draw (3,-2.6) node{Extract bytes per\\second with Pyshark};
\filldraw[line width=0bp](0.975,-2.2)
 --(1,-2.3)
 --(1.025,-2.2) --cycle\dpicstop
\dpicdraw (1,-1.5)
 --(1,-2.277094)\dpicstop
\filldraw[line width=0bp](2.975,-2.2)
 --(3,-2.3)
 --(3.025,-2.2) --cycle\dpicstop
\dpicdraw (3,-1.5)
 --(3,-2.277094)\dpicstop
\dpicdraw[dashed](0,-5.4) rectangle (4,-3.3)\dpicstop
\draw (2,-3.5) node(C3){\bfseries Statistical analysis};
\dpicdraw[fill=boxshade](3.4,-3.8)
 ..controls (3.4,-3.744822) and (3.355178,-3.7)
 ..(3.3,-3.7)
 --(0.7,-3.7)
 ..controls (0.644822,-3.7) and (0.6,-3.744822)
 ..(0.6,-3.8)
 --(0.6,-4.08)
 ..controls (0.6,-4.135178) and (0.644822,-4.18)
 ..(0.7,-4.18)
 --(3.3,-4.18)
 ..controls (3.355178,-4.18) and (3.4,-4.135178)
 ..(3.4,-4.08)
 --cycle\dpicstop
\draw (2,-3.94) node{Data Normalization};
\dpicdraw[fill=boxshade](1.3,-4.712)
 ..controls (1.3,-4.656822) and (1.255178,-4.612)
 ..(1.2,-4.612)
 --(0.4,-4.612)
 ..controls (0.344822,-4.612) and (0.3,-4.656822)
 ..(0.3,-4.712)
 --(0.3,-5.112)
 ..controls (0.3,-5.167178) and (0.344822,-5.212)
 ..(0.4,-5.212)
 --(1.2,-5.212)
 ..controls (1.255178,-5.212) and (1.3,-5.167178)
 ..(1.3,-5.112)
 --cycle\dpicstop
\draw (0.8,-4.912) node{KLD};
\dpicdraw[fill=boxshade](2.5,-4.712)
 ..controls (2.5,-4.656822) and (2.455178,-4.612)
 ..(2.4,-4.612)
 --(1.6,-4.612)
 ..controls (1.544822,-4.612) and (1.5,-4.656822)
 ..(1.5,-4.712)
 --(1.5,-5.112)
 ..controls (1.5,-5.167178) and (1.544822,-5.212)
 ..(1.6,-5.212)
 --(2.4,-5.212)
 ..controls (2.455178,-5.212) and (2.5,-5.167178)
 ..(2.5,-5.112)
 --cycle\dpicstop
\draw (2,-4.912) node{DTW};
\dpicdraw[fill=boxshade](3.7,-4.712)
 ..controls (3.7,-4.656822) and (3.655178,-4.612)
 ..(3.6,-4.612)
 --(2.8,-4.612)
 ..controls (2.744822,-4.612) and (2.7,-4.656822)
 ..(2.7,-4.712)
 --(2.7,-5.112)
 ..controls (2.7,-5.167178) and (2.744822,-5.212)
 ..(2.8,-5.212)
 --(3.6,-5.212)
 ..controls (3.655178,-5.212) and (3.7,-5.167178)
 ..(3.7,-5.112)
 --cycle\dpicstop
\draw (3.2,-4.912) node{JSD};
\dpicdraw (2,-4.18)
 --(2,-4.396)\dpicstop
\filldraw[line width=0bp](0.775,-4.512)
 --(0.8,-4.612)
 --(0.825,-4.512) --cycle\dpicstop
\dpicdraw (2,-4.396)
 --(0.8,-4.396)
 --(0.8,-4.589094)\dpicstop
\filldraw[line width=0bp](1.975,-4.512)
 --(2,-4.612)
 --(2.025,-4.512) --cycle\dpicstop
\dpicdraw (2,-4.396)
 --(2,-4.396)
 --(2,-4.589094)\dpicstop
\filldraw[line width=0bp](3.175,-4.512)
 --(3.2,-4.612)
 --(3.225,-4.512) --cycle\dpicstop
\dpicdraw (2,-4.396)
 --(3.2,-4.396)
 --(3.2,-4.589094)\dpicstop
\filldraw[line width=0bp](0.975,-3.6)
 --(1,-3.7)
 --(1.025,-3.6) --cycle\dpicstop
\dpicdraw (1,-2.9)
 --(1,-3.677094)\dpicstop
\filldraw[line width=0bp](2.975,-3.6)
 --(3,-3.7)
 --(3.025,-3.6) --cycle\dpicstop
\dpicdraw (3,-2.9)
 --(3,-3.677094)\dpicstop
\dpicdraw[dashed](0,-6.8) rectangle (4,-5.6)\dpicstop
\draw (2,-5.8) node(C4){\bfseries Decision making};
\dpicdraw[fill=boxshade](1.85,-6.1)
 ..controls (1.85,-6.044822) and (1.805178,-6)
 ..(1.75,-6)
 --(0.25,-6)
 ..controls (0.194822,-6) and (0.15,-6.044822)
 ..(0.15,-6.1)
 --(0.15,-6.5)
 ..controls (0.15,-6.555178) and (0.194822,-6.6)
 ..(0.25,-6.6)
 --(1.75,-6.6)
 ..controls (1.805178,-6.6) and (1.85,-6.555178)
 ..(1.85,-6.5)
 --cycle\dpicstop
\draw (1,-6.3) node{Threshold-based\\Classifier};
\dpicdraw[fill=boxshade](3.85,-6.1)
 ..controls (3.85,-6.044822) and (3.805178,-6)
 ..(3.75,-6)
 --(2.25,-6)
 ..controls (2.194822,-6) and (2.15,-6.044822)
 ..(2.15,-6.1)
 --(2.15,-6.5)
 ..controls (2.15,-6.555178) and (2.194822,-6.6)
 ..(2.25,-6.6)
 --(3.75,-6.6)
 ..controls (3.805178,-6.6) and (3.85,-6.555178)
 ..(3.85,-6.5)
 --cycle\dpicstop
\draw (3,-6.3) node{ML-based Classifier};
\dpicdraw (0.8,-5.212)
 --(0.8,-5.5)
 --(3.2,-5.5)\dpicstop
\dpicdraw (2,-5.212)
 --(2,-5.5)\dpicstop
\filldraw[line width=0bp](3.175,-5.9)
 --(3.2,-6)
 --(3.225,-5.9) --cycle\dpicstop
\dpicdraw (3.2,-5.212)
 --(3.2,-5.977094)\dpicstop
\filldraw[line width=0bp](0.539645,-5.9)
 --(0.564645,-6)
 --(0.589645,-5.9) --cycle\dpicstop
\dpicdraw (0.564645,-5.212)
 --(0.564645,-5.977094)\dpicstop
\end{tikzpicture}


==> Figures/framework.tex <==
\definecolor{boxshade}{rgb}{0.74, 0.83, 0.9}
\bfseries
\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=boxshade,draw=black](0,-0.3) rectangle (3,0.3)\dpicstop
\draw (1.5,0) node{Digital monitoring};
\dpicdraw[fill=boxshade,draw=black](0,-0.9) rectangle (3,-0.3)\dpicstop
\draw (1.5,-0.6) node{Feature selection};
\dpicdraw[fill=boxshade,draw=black](0,-1.5) rectangle (3,-0.9)\dpicstop
\draw (1.5,-1.2) node{Statistical analysis};
\dpicdraw[fill=boxshade,draw=black](0,-2.1) rectangle (3,-1.5)\dpicstop
\draw (1.5,-1.8) node{Decision making};
\draw (0.25,0.012) node[right=-1.5bp]{\Large\bfseries1};
\draw (0.25,-0.6) node[right=-1.5bp]{\Large\bfseries2};
\draw (0.25,-1.188) node[right=-1.5bp]{\Large\bfseries3};
\draw (0.25,-1.788) node[right=-1.5bp]{\Large\bfseries4};
\filldraw[line width=0bp](-0.3,-1.7)
 --(-0.2,-2.1)
 --(-0.1,-1.7) --cycle\dpicstop
\dpicdraw[line width=2bp](-0.2,0.3)
 --(-0.2,-2.042735)\dpicstop
\filldraw[line width=0bp](3.1,-1.7)
 --(3.2,-2.1)
 --(3.3,-1.7) --cycle\dpicstop
\dpicdraw[line width=2bp](3.2,0.3)
 --(3.2,-2.042735)\dpicstop
\end{tikzpicture}


==> Figures/works_cited.tex <==
\definecolor{boxshade}{rgb}{0.74, 0.83, 0.9}
\footnotesize
\begin{tikzpicture}[scale=2.54]
% dpic version 2017.06.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpicdraw[fill=boxshade](2,0.2)
 ..controls (2,0.255178) and (1.955178,0.3)
 ..(1.9,0.3)
 --(0.1,0.3)
 ..controls (0.044822,0.3) and (-0,0.255178)
 ..(-0,0.2)
 --(-0,-0.2)
 ..controls (-0,-0.255178) and (0.044822,-0.3)
 ..(0.1,-0.3)
 --(1.9,-0.3)
 ..controls (1.955178,-0.3) and (2,-0.255178)
 ..(2,-0.2)
 --cycle\dpicstop
\draw (1,0) node{\bfseries Network Traffic analysis};
\dpicdraw[fill=boxshade](4.2,0.2)
 ..controls (4.2,0.255178) and (4.155178,0.3)
 ..(4.1,0.3)
 --(2.3,0.3)
 ..controls (2.244822,0.3) and (2.2,0.255178)
 ..(2.2,0.2)
 --(2.2,-0.2)
 ..controls (2.2,-0.255178) and (2.244822,-0.3)
 ..(2.3,-0.3)
 --(4.1,-0.3)
 ..controls (4.155178,-0.3) and (4.2,-0.255178)
 ..(4.2,-0.2)
 --cycle\dpicstop
\draw (3.2,0) node{\bfseries Machine learning};
\dpicdraw[fill=boxshade](6.4,0.2)
 ..controls (6.4,0.255178) and (6.355178,0.3)
 ..(6.3,0.3)
 --(4.5,0.3)
 ..controls (4.444822,0.3) and (4.4,0.255178)
 ..(4.4,0.2)
 --(4.4,-0.2)
 ..controls (4.4,-0.255178) and (4.444822,-0.3)
 ..(4.5,-0.3)
 --(6.3,-0.3)
 ..controls (6.355178,-0.3) and (6.4,-0.255178)
 ..(6.4,-0.2)
 --cycle\dpicstop
\draw (5.4,0) node{\bfseries Timing analysis};
\dpicdraw[fill=boxshade](4.2,1.2)
 ..controls (4.2,1.255178) and (4.155178,1.3)
 ..(4.1,1.3)
 --(2.3,1.3)
 ..controls (2.244822,1.3) and (2.2,1.255178)
 ..(2.2,1.2)
 --(2.2,0.8)
 ..controls (2.2,0.744822) and (2.244822,0.7)
 ..(2.3,0.7)
 --(4.1,0.7)
 ..controls (4.155178,0.7) and (4.2,0.744822)
 ..(4.2,0.8)
 --cycle\dpicstop
\draw (3.2,1) node{\bfseries Detecting mechanism};
\dpicdraw (3.2,0.7)
 --(3.2,0.5)\dpicstop
\dpicdraw (3.2,0.5)
 --(3.2,0.3)\dpicstop
\dpicdraw (3.2,0.5)
 --(1,0.5)
 --(1,0.3)\dpicstop
\dpicdraw (3.2,0.5)
 --(5.4,0.5)
 --(5.4,0.3)\dpicstop
\end{tikzpicture}

